The algebraic modular functor conjecture in type $A_n$ quantum Teichm\"uller theory

Fock and Goncharov introduced a quantization of higher Teichm\"uller theory using cluster Poisson varieties and their noncommutative deformations, associating to a complex semisimple Lie group $G$ and a marked surface $S$ a quantum algebra $\mathbb{L}_{G,S}$ equipped with an action of the surface mapping class group. They conjectured that these quantizations form an algebraic analog of a modular functor: cutting a surface along a simple closed curve should correspond to a canonical gluing isomorphism for the associated algebras. In this paper we prove this conjecture for $G = \mathrm{PGL}_{n+1}$. Our approach requires two extensions of the Fock-Goncharov framework: (1) enhanced moduli spaces incorporating additional boundary data, providing algebro-geometric analogs of Fenchel-Nielsen twist coordinates; and (2) the residue universal Laurent ring, a refinement of the quantum universal Laurent ring obtained by localizing and imposing residue conditions. Using these tools, we construct canonical cutting isomorphisms that are equivariant under mapping class group actions and suffice to reconstruct the entire algebra $\mathbb{L}_{G,S}$ from data associated to the cut surface.

==> 4-disks.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\begin{scope}[shift={(0,0)}]

	\def\Greg{(0,0) circle (2)};
	\def\Tcirc{(0,0) circle (1)}

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tcirc;
		\draw[very thick, cyan] \Tcirc;
	\end{scope}

	\draw[fill=white] (0,0) circle (.5);
	\draw \Greg;
	
	\fill (0,2) circle (2pt);
	\fill (0,0.5) circle (2pt);
	
	\node at (0,-3) {$(1)$};
\end{scope}


\begin{scope}[shift={(7,0)}]

	\def\Greg{(0,0) circle (2)};
	\def\Tcirc{(0,0) circle (1)}

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tcirc;
		\draw[very thick, cyan] \Tcirc;
	\end{scope}

	\draw \Greg;
	
	\fill (0,2) circle (2pt);
	\draw[fill=white] (0,0) circle (0.5);
	
	\node at (0,-3) {$(2)$};
\end{scope}


\begin{scope}[shift={(14,0)}]

	\def\Greg{(0,0) circle (2)};
	\def\Tcirc{(0,0) circle (1)}

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tcirc;
		\draw[very thick, cyan] \Tcirc;
	\end{scope}

	\draw \Greg;
	
	\fill (0,2) circle (2pt);
	\fill (0,0) circle (2pt);
	
	\node at (0,-3) {$(3)$};
\end{scope}


\begin{scope}[shift={(21,0)}]

	\def\Greg{(0,0) circle (2)};
	\def\Tcirc{(0,0) circle (1)}

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tcirc;
		\draw[very thick, cyan] \Tcirc;
	\end{scope}

	\draw \Greg;
	
	\fill (0,2) circle (2pt);
	
	\node at (0,-3) {$(4)$};
\end{scope}

\end{tikzpicture}


==> A-graph-frozen.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.3cm, y=0.346cm]

\def\n{4};
\def\s{-1}

%\fill[Plum!15] (6,-7) to (4,-8) to (4,-10) to (6,-11) to (6,-12) to (10,-12) to (10,-11) to (8,-10) to (8,-8) to (6,-7);

\foreach \i in {1,...,\n}
	\foreach \j in {1,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i+2*\j-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\i-1)};
		\edef\y{\pgfmathresult};
		\node[fill=white] (\x_\y) at (\x,\s*\y) {};
	}

\foreach \i in {2,...,\n}
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i+2*\j-2))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\i-2)};
		\edef\y{\pgfmathresult};
		\node[fill] (\x_\y) at (\x,\s*\y) {};

		\pgfmathparse{int(\x+2)};
		\edef\xp{\pgfmathresult};
		\pgfmathparse{int(\y+1)};
		\edef\yp{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xm{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\ym{\pgfmathresult};
		\draw (\x_\y) to (\xp_\yp);
		\draw (\x_\y) to (\xm_\yp);
		\draw (\x_\y) to (\x_\ym);
	}

\foreach \i in {1,...,\n}
{
	\pgfmathparse{int(2*\i)};
	\edef\xa{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i)+2))};
	\edef\ya{\pgfmathresult};
	\pgfmathparse{int(4*\n-2*\i)};
	\edef\xb{\pgfmathresult};
	\pgfmathparse{int(4*(\n-\i)+2)};
	\edef\xc{\pgfmathresult};
	\pgfmathparse{int(3*\n-1)};
	\edef\yc{\pgfmathresult};
	\pgfmathparse{\s*(3*(\n-\i)+1.5)};
	\edef\sloc{\pgfmathresult};
	\draw[-] (2*\i-1,\sloc) to (\xa_\ya);
	\draw[-] (4*\n-2*\i+1,\sloc) to (\xb_\ya);
	\draw[-] (4*\n-4*\i+2,\sloc+\s*3*\i-\s*1.5) to (\xc_\yc);
}

\fill[gray!50] (0,\s*3*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50](4*\n,\s*3*\n) circle (2pt);

\draw[gray!50, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\s*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy);

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy);

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy);
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-3)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);

		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+3)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\draw[<-, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\y);
	}{};
}

\draw[Plum, very thick, <-] (8,-3) to [out=-100, in=40] (7,-4.5) to [out=-140, in=80] (6,-6) to [out=-100, in=40] (5,-7.5) to [out=-140, in=80] (4,-9) to [out=-100, in=40] (3,-10.5) to [out=-140, in=80] (2,-12);

\draw[Green, very thick, ->] (7,-1.5) to [out=-40, in=100] (8,-3) to [out=-80, in=140] (9,-4.5) to [out=-40, in=100] (10,-6) to [out=-80, in=140] (11,-7.5) to [out=-40, in=100] (12,-9) to [out=-80, in=140] (13,-10.5);


\def\x{0}
\def\y{4}

\node[minimum size=0.25cm, rectangle, thick, Plum, fill=white] (b1) at (2-.5*\x-\y,-5+.75*\x-.5*\y) {};
\node[minimum size=0.25cm, rectangle, thick, Plum, fill=white] (b2) at (4-.5*\x-\y,-2+.75*\x-.5*\y) {};
\node[minimum size=0.25cm, rectangle, thick, Plum, fill=white] (b3) at (6-.5*\x-\y,1+.75*\x-.5*\y) {};

\draw[MidnightBlue, thick, ->] (f_2_9) to (b1);
\draw[MidnightBlue, thick, ->] (f_4_12) to (b1);
\draw[MidnightBlue, thick, ->] (b1) to (f_6_9);

\draw[MidnightBlue, thick, ->] (f_4_6) to (b2);
\draw[MidnightBlue, thick, ->] (f_6_9) to (b2);
\draw[MidnightBlue, thick, ->] (b2) to (f_8_6);
\draw[MidnightBlue, thick, ->] (b2) to (f_2_9);

\draw[MidnightBlue, thick, ->] (f_6_3) to (b3);
\draw[MidnightBlue, thick, ->] (f_8_6) to (b3);
\draw[MidnightBlue, thick, ->] (b3) to (f_10_3);
\draw[MidnightBlue, thick, ->] (b3) to (f_4_6);

\draw[MidnightBlue, thick, dashed, ->] (b1) to (b2);
\draw[MidnightBlue, thick, dashed, ->] (b2) to (b3);

\node[minimum size=0.25cm, rectangle, thick, Green, fill=white] (g1) at (14+\x,-5+\y) {};
\node[minimum size=0.25cm, rectangle, thick, Green, fill=white] (g2) at (16+\x,-8+\y) {};
\node[minimum size=0.25cm, rectangle, thick, Green, fill=white] (g3) at (18+\x,-11+\y) {};

\draw[MidnightBlue, thick, ->] (f_6_3) to (g1);
\draw[MidnightBlue, thick, ->] (f_10_3) to (g1);
\draw[MidnightBlue, thick, ->] (g1) to (f_8_6);

\draw[MidnightBlue, thick, ->] (f_8_6) to (g2);
\draw[MidnightBlue, thick, ->] (f_12_6) to (g2);
\draw[MidnightBlue, thick, ->] (g2) to (f_10_3);
\draw[MidnightBlue, thick, ->] (g2) to (f_10_9);

\draw[MidnightBlue, thick, ->] (f_10_9) to (g3);
\draw[MidnightBlue, thick, ->] (f_14_9) to (g3);
\draw[MidnightBlue, thick, ->] (g3) to (f_12_6);
\draw[MidnightBlue, thick, ->] (g3) to (f_12_12);

\draw[MidnightBlue, thick, dashed, ->] (g1) to (g2);
\draw[MidnightBlue, thick, dashed, ->] (g2) to (g3);

\draw[MidnightBlue, thick, ->] (g1) to (b3);

\node[draw=none] at (8,1) {$A$};
\node[draw=none] at (-1,-12.5) {$B$};
\node[draw=none] at (17,-12.5) {$C$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%\begin{scope}[shift={(-25,0)}]
%
%\fill[Plum!15] (6,-7) to (4,-8) to (4,-10) to (6,-11) to (6,-12) to (10,-12) to (10,-11) to (8,-10) to (8,-8) to (6,-7);
%
%\foreach \i in {1,...,\n}
%	\foreach \j in {1,...,\i}
%	{
%		\pgfmathparse{int(2*(\n-\i+2*\j-1))};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*\i-1)};
%		\edef\y{\pgfmathresult};
%		\node[fill=white] (\x_\y) at (\x,\s*\y) {};
%	}
%
%\foreach \i in {2,...,\n}
%	\foreach \j in {2,...,\i}
%	{
%		\pgfmathparse{int(2*(\n-\i+2*\j-2))};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*\i-2)};
%		\edef\y{\pgfmathresult};
%		\node[fill] (\x_\y) at (\x,\s*\y) {};
%
%		\pgfmathparse{int(\x+2)};
%		\edef\xp{\pgfmathresult};
%		\pgfmathparse{int(\y+1)};
%		\edef\yp{\pgfmathresult};
%		\pgfmathparse{int(\x-2)};
%		\edef\xm{\pgfmathresult};
%		\pgfmathparse{int(\y-2)};
%		\edef\ym{\pgfmathresult};
%		\draw (\x_\y) to (\xp_\yp);
%		\draw (\x_\y) to (\xm_\yp);
%		\draw (\x_\y) to (\x_\ym);
%	}
%
%\foreach \i in {1,...,\n}
%{
%	\pgfmathparse{int(2*\i)};
%	\edef\xa{\pgfmathresult};
%	\pgfmathparse{int(3*(\n-\i)+2))};
%	\edef\ya{\pgfmathresult};
%	\pgfmathparse{int(4*\n-2*\i)};
%	\edef\xb{\pgfmathresult};
%	\pgfmathparse{int(4*(\n-\i)+2)};
%	\edef\xc{\pgfmathresult};
%	\pgfmathparse{int(3*\n-1)};
%	\edef\yc{\pgfmathresult};
%	\pgfmathparse{\s*(3*(\n-\i)+1.5)};
%	\edef\sloc{\pgfmathresult};
%	\draw[-] (2*\i-1,\sloc) to (\xa_\ya);
%	\draw[-] (4*\n-2*\i+1,\sloc) to (\xb_\ya);
%	\draw[-] (4*\n-4*\i+2,\sloc+\s*3*\i-\s*1.5) to (\xc_\yc);
%}
%
%\fill[gray!50] (0,\s*3*\n) circle (2pt);
%\fill[gray!50] (2*\n,0) circle (2pt);
%\fill[gray!50](4*\n,\s*3*\n) circle (2pt);
%
%\draw[gray!50, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);
%
%\pgfmathparse{int(\n-1};
%\edef\nn{\pgfmathresult};
%\foreach \i in {1,...,\nn}
%{
%	\ifthenelse{\NOT \i=1}{
%		\foreach \j in {2,...,\i}
%		{
%			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
%			\edef\x{\pgfmathresult};
%			\pgfmathparse{int(3*\i)};
%			\edef\y{\pgfmathresult};
%			\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\s*\y) {};
%		}
%	}{};
%
%	\pgfmathparse{int(4*\i)};
%	\edef\x{\pgfmathresult};
%	\pgfmathparse{int(3*\n)};
%	\edef\y{\pgfmathresult};
%	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
%	\pgfmathparse{int(2*\i)};
%	\edef\x{\pgfmathresult};
%	\pgfmathparse{int(3*(\n-\i))};
%	\edef\y{\pgfmathresult};
%	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
%	\pgfmathparse{int(4*\n-2*\i))};
%	\edef\x{\pgfmathresult};
%	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
%}
%
%\foreach \i in {2,...,\n}
%{
%	\foreach \j in {2,...,\i}
%	{
%		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
%		\edef\hx{\pgfmathresult};
%		\pgfmathparse{int(3*(\i-1))};
%		\edef\hy{\pgfmathresult};
%		\pgfmathparse{int(\hx-4)};
%		\edef\hxx{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy);
%
%		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
%		\edef\dx{\pgfmathresult};
%		\pgfmathparse{int(3*(\i-1))};
%		\edef\dy{\pgfmathresult};
%		\pgfmathparse{int(\dx+2)};
%		\edef\dxx{\pgfmathresult};
%		\pgfmathparse{int(\dy+3)};
%		\edef\dyy{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy);
%
%		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
%		\edef\ux{\pgfmathresult};
%		\pgfmathparse{int(3*(\n-\j+2))};
%		\edef\uy{\pgfmathresult};
%		\pgfmathparse{int(\ux+2)};
%		\edef\uxx{\pgfmathresult};
%		\pgfmathparse{int(\uy-3)};
%		\edef\uyy{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy);
%	}
%
%}
%
%\foreach \i in {2,...,\nn}
%{
%	\ifthenelse{\NOT \nn=1}
%	{
%		\pgfmathparse{int(2*(\i-1))};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*(\n-\i+1))};
%		\edef\y{\pgfmathresult};
%		\pgfmathparse{int(\x+2)};
%		\edef\xx{\pgfmathresult};
%		\pgfmathparse{int(\y-3)};
%		\edef\yy{\pgfmathresult};
%		\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);
%
%		\pgfmathparse{int(2*(\n+\i-1))};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*(\i-1))};
%		\edef\y{\pgfmathresult};
%		\pgfmathparse{int(\x+2)};
%		\edef\xx{\pgfmathresult};
%		\pgfmathparse{int(\y+3)};
%		\edef\yy{\pgfmathresult};
%		\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);
%
%		\pgfmathparse{int(4*(\i-1))};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*\n)};
%		\edef\y{\pgfmathresult};
%		\pgfmathparse{int(\x+4)};
%		\edef\xx{\pgfmathresult};
%		\draw[<-, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\y);
%	}{};
%}
%
%\draw[Plum, very thick, ->] (8,-3) to [out=-100, in=40] (7,-4.5) to [out=-140, in=80] (6,-6) to [out=-100, in=40] (5,-7.5) to [out=-140, in=80] (4,-9) to [out=-100, in=40] (3,-10.5) to [out=-140, in=80] (2,-12);
%
%\def\x{0}
%\def\y{4}
%
%\node[minimum size=0.25cm, rectangle, thick, Plum, fill=white] (r1) at (6-.5*\x-\y,1+.75*\x-.5*\y) {};
%\node[minimum size=0.25cm, rectangle, thick, Plum, fill=Plum!15] (r2) at (4-.5*\x-\y,-2+.75*\x-.5*\y) {};
%\node[minimum size=0.25cm, rectangle, thick, Plum, fill=white] (r3) at (2-.5*\x-\y,-5+.75*\x-.5*\y) {};
%
%\draw[MidnightBlue, thick, ->] (r1) to (f_4_6);
%\draw[MidnightBlue, thick, ->] (r1) to (f_10_3);
%\draw[MidnightBlue, thick, ->] (f_6_3) to (r1);
%\draw[MidnightBlue, thick, ->] (f_8_6) to (r1);
%
%\draw[MidnightBlue, thick, ->] (r2) to (f_2_9);
%\draw[MidnightBlue, thick, ->] (r2) to (f_8_6);
%\draw[MidnightBlue, thick, ->] (f_4_6) to (r2);
%\draw[MidnightBlue, thick, ->] (f_6_9) to (r2);
%
%\draw[MidnightBlue, thick, ->] (r3) to (f_6_9);
%\draw[MidnightBlue, thick, ->] (f_2_9) to (r3);
%\draw[MidnightBlue, thick, ->] (f_4_12) to (r3);
%
%\draw[MidnightBlue, thick, dashed, ->] (r3) to (r2);
%\draw[MidnightBlue, thick, dashed, ->] (r2) to (r1);
%
%\node[draw=none] at (8,1) {$A$};
%\node[draw=none] at (17,-12.5) {$B$};
%\node[draw=none] at (-1,-12.5) {$C$};
%
%\end{scope}

\end{tikzpicture}

==> A-graph.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.3cm, y=0.346cm]

\def\n{4};
\def\s{-1}

\foreach \i in {1,...,\n}
	\foreach \j in {1,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i+2*\j-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\i-1)};
		\edef\y{\pgfmathresult};
		\node[fill=white] (\x_\y) at (\x,\s*\y) {};
	}

\foreach \i in {2,...,\n}
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i+2*\j-2))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\i-2)};
		\edef\y{\pgfmathresult};
		\node[fill] (\x_\y) at (\x,\s*\y) {};

		\pgfmathparse{int(\x+2)};
		\edef\xp{\pgfmathresult};
		\pgfmathparse{int(\y+1)};
		\edef\yp{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xm{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\ym{\pgfmathresult};
		\draw (\x_\y) to (\xp_\yp);
		\draw (\x_\y) to (\xm_\yp);
		\draw (\x_\y) to (\x_\ym);
	}

\foreach \i in {1,...,\n}
{
	\pgfmathparse{int(2*\i)};
	\edef\xa{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i)+2))};
	\edef\ya{\pgfmathresult};
	\pgfmathparse{int(4*\n-2*\i)};
	\edef\xb{\pgfmathresult};
	\pgfmathparse{int(4*(\n-\i)+2)};
	\edef\xc{\pgfmathresult};
	\pgfmathparse{int(3*\n-1)};
	\edef\yc{\pgfmathresult};
	\pgfmathparse{\s*(3*(\n-\i)+1.5)};
	\edef\sloc{\pgfmathresult};
	\draw[-] (2*\i-1,\sloc) to (\xa_\ya);
	\draw[-] (4*\n-2*\i+1,\sloc) to (\xb_\ya);
	\draw[-] (4*\n-4*\i+2,\sloc+\s*3*\i-\s*1.5) to (\xc_\yc);
}

\draw[gray!70, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\fill[gray!70] (0,\s*3*\n) circle (2pt);
\fill[gray!70] (2*\n,0) circle (2pt);
\fill[gray!70](4*\n,\s*3*\n) circle (2pt);


\begin{scope}[shift={(4*\n+5,0)}]

\foreach \i in {1,...,\n}
{
	\pgfmathparse{int(2*\i)};
	\edef\l{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i)+2))};
	\edef\r{\pgfmathresult};
	\draw (\i-.5,\s*3*\i-1.5*\s) to (2*\n-\i+.5,\s*3*\i-1.5*\s);
}

\draw[gray!70, very thick] (0,0) to (\n,\s*3*\n) to (2*\n,0) to (0,0);

%\fill[gray!70] (0,0) circle (2pt);
%\fill[gray!70] (2*\n,0) circle (2pt);
\fill[gray!70] (\n,\s*3*\n) circle (2pt);

\node[fill] (b) at (\n,1.5*\s) {};
\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (2*\n,0) {};
\draw (b) to (\n,0);

\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/4-disks.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\begin{scope}[shift={(0,0)}]

	\def\Greg{(0,0) circle (2)};
	\def\Tcirc{(0,0) circle (1)}

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tcirc;
		\draw[very thick, cyan] \Tcirc;
	\end{scope}

	\draw[fill=white] (0,0) circle (.5);
	\draw \Greg;
	
	\fill (0,2) circle (2pt);
	\fill (0,0.5) circle (2pt);
	
	\node at (0,-3) {$(1)$};
\end{scope}


\begin{scope}[shift={(7,0)}]

	\def\Greg{(0,0) circle (2)};
	\def\Tcirc{(0,0) circle (1)}

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tcirc;
		\draw[very thick, cyan] \Tcirc;
	\end{scope}

	\draw \Greg;
	
	\fill (0,2) circle (2pt);
	\draw[fill=white] (0,0) circle (0.5);
	
	\node at (0,-3) {$(2)$};
\end{scope}


\begin{scope}[shift={(14,0)}]

	\def\Greg{(0,0) circle (2)};
	\def\Tcirc{(0,0) circle (1)}

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tcirc;
		\draw[very thick, cyan] \Tcirc;
	\end{scope}

	\draw \Greg;
	
	\fill (0,2) circle (2pt);
	\fill (0,0) circle (2pt);
	
	\node at (0,-3) {$(3)$};
\end{scope}


\begin{scope}[shift={(21,0)}]

	\def\Greg{(0,0) circle (2)};
	\def\Tcirc{(0,0) circle (1)}

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tcirc;
		\draw[very thick, cyan] \Tcirc;
	\end{scope}

	\draw \Greg;
	
	\fill (0,2) circle (2pt);
	
	\node at (0,-3) {$(4)$};
\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/A-graph-frozen.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.3cm, y=0.346cm]

\def\n{4};
\def\s{-1}

%\fill[Plum!15] (6,-7) to (4,-8) to (4,-10) to (6,-11) to (6,-12) to (10,-12) to (10,-11) to (8,-10) to (8,-8) to (6,-7);

\foreach \i in {1,...,\n}
	\foreach \j in {1,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i+2*\j-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\i-1)};
		\edef\y{\pgfmathresult};
		\node[fill=white] (\x_\y) at (\x,\s*\y) {};
	}

\foreach \i in {2,...,\n}
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i+2*\j-2))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\i-2)};
		\edef\y{\pgfmathresult};
		\node[fill] (\x_\y) at (\x,\s*\y) {};

		\pgfmathparse{int(\x+2)};
		\edef\xp{\pgfmathresult};
		\pgfmathparse{int(\y+1)};
		\edef\yp{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xm{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\ym{\pgfmathresult};
		\draw (\x_\y) to (\xp_\yp);
		\draw (\x_\y) to (\xm_\yp);
		\draw (\x_\y) to (\x_\ym);
	}

\foreach \i in {1,...,\n}
{
	\pgfmathparse{int(2*\i)};
	\edef\xa{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i)+2))};
	\edef\ya{\pgfmathresult};
	\pgfmathparse{int(4*\n-2*\i)};
	\edef\xb{\pgfmathresult};
	\pgfmathparse{int(4*(\n-\i)+2)};
	\edef\xc{\pgfmathresult};
	\pgfmathparse{int(3*\n-1)};
	\edef\yc{\pgfmathresult};
	\pgfmathparse{\s*(3*(\n-\i)+1.5)};
	\edef\sloc{\pgfmathresult};
	\draw[-] (2*\i-1,\sloc) to (\xa_\ya);
	\draw[-] (4*\n-2*\i+1,\sloc) to (\xb_\ya);
	\draw[-] (4*\n-4*\i+2,\sloc+\s*3*\i-\s*1.5) to (\xc_\yc);
}

\fill[gray!50] (0,\s*3*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50](4*\n,\s*3*\n) circle (2pt);

\draw[gray!50, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\s*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy);

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy);

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy);
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-3)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);

		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+3)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\draw[<-, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\y);
	}{};
}

\draw[Plum, very thick, <-] (8,-3) to [out=-100, in=40] (7,-4.5) to [out=-140, in=80] (6,-6) to [out=-100, in=40] (5,-7.5) to [out=-140, in=80] (4,-9) to [out=-100, in=40] (3,-10.5) to [out=-140, in=80] (2,-12);

\draw[Green, very thick, ->] (7,-1.5) to [out=-40, in=100] (8,-3) to [out=-80, in=140] (9,-4.5) to [out=-40, in=100] (10,-6) to [out=-80, in=140] (11,-7.5) to [out=-40, in=100] (12,-9) to [out=-80, in=140] (13,-10.5);


\def\x{0}
\def\y{4}

\node[minimum size=0.25cm, rectangle, thick, Plum, fill=white] (b1) at (2-.5*\x-\y,-5+.75*\x-.5*\y) {};
\node[minimum size=0.25cm, rectangle, thick, Plum, fill=white] (b2) at (4-.5*\x-\y,-2+.75*\x-.5*\y) {};
\node[minimum size=0.25cm, rectangle, thick, Plum, fill=white] (b3) at (6-.5*\x-\y,1+.75*\x-.5*\y) {};

\draw[MidnightBlue, thick, ->] (f_2_9) to (b1);
\draw[MidnightBlue, thick, ->] (f_4_12) to (b1);
\draw[MidnightBlue, thick, ->] (b1) to (f_6_9);

\draw[MidnightBlue, thick, ->] (f_4_6) to (b2);
\draw[MidnightBlue, thick, ->] (f_6_9) to (b2);
\draw[MidnightBlue, thick, ->] (b2) to (f_8_6);
\draw[MidnightBlue, thick, ->] (b2) to (f_2_9);

\draw[MidnightBlue, thick, ->] (f_6_3) to (b3);
\draw[MidnightBlue, thick, ->] (f_8_6) to (b3);
\draw[MidnightBlue, thick, ->] (b3) to (f_10_3);
\draw[MidnightBlue, thick, ->] (b3) to (f_4_6);

\draw[MidnightBlue, thick, dashed, ->] (b1) to (b2);
\draw[MidnightBlue, thick, dashed, ->] (b2) to (b3);

\node[minimum size=0.25cm, rectangle, thick, Green, fill=white] (g1) at (14+\x,-5+\y) {};
\node[minimum size=0.25cm, rectangle, thick, Green, fill=white] (g2) at (16+\x,-8+\y) {};
\node[minimum size=0.25cm, rectangle, thick, Green, fill=white] (g3) at (18+\x,-11+\y) {};

\draw[MidnightBlue, thick, ->] (f_6_3) to (g1);
\draw[MidnightBlue, thick, ->] (f_10_3) to (g1);
\draw[MidnightBlue, thick, ->] (g1) to (f_8_6);

\draw[MidnightBlue, thick, ->] (f_8_6) to (g2);
\draw[MidnightBlue, thick, ->] (f_12_6) to (g2);
\draw[MidnightBlue, thick, ->] (g2) to (f_10_3);
\draw[MidnightBlue, thick, ->] (g2) to (f_10_9);

\draw[MidnightBlue, thick, ->] (f_10_9) to (g3);
\draw[MidnightBlue, thick, ->] (f_14_9) to (g3);
\draw[MidnightBlue, thick, ->] (g3) to (f_12_6);
\draw[MidnightBlue, thick, ->] (g3) to (f_12_12);

\draw[MidnightBlue, thick, dashed, ->] (g1) to (g2);
\draw[MidnightBlue, thick, dashed, ->] (g2) to (g3);

\draw[MidnightBlue, thick, ->] (g1) to (b3);

\node[draw=none] at (8,1) {$A$};
\node[draw=none] at (-1,-12.5) {$B$};
\node[draw=none] at (17,-12.5) {$C$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%\begin{scope}[shift={(-25,0)}]
%
%\fill[Plum!15] (6,-7) to (4,-8) to (4,-10) to (6,-11) to (6,-12) to (10,-12) to (10,-11) to (8,-10) to (8,-8) to (6,-7);
%
%\foreach \i in {1,...,\n}
%	\foreach \j in {1,...,\i}
%	{
%		\pgfmathparse{int(2*(\n-\i+2*\j-1))};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*\i-1)};
%		\edef\y{\pgfmathresult};
%		\node[fill=white] (\x_\y) at (\x,\s*\y) {};
%	}
%
%\foreach \i in {2,...,\n}
%	\foreach \j in {2,...,\i}
%	{
%		\pgfmathparse{int(2*(\n-\i+2*\j-2))};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*\i-2)};
%		\edef\y{\pgfmathresult};
%		\node[fill] (\x_\y) at (\x,\s*\y) {};
%
%		\pgfmathparse{int(\x+2)};
%		\edef\xp{\pgfmathresult};
%		\pgfmathparse{int(\y+1)};
%		\edef\yp{\pgfmathresult};
%		\pgfmathparse{int(\x-2)};
%		\edef\xm{\pgfmathresult};
%		\pgfmathparse{int(\y-2)};
%		\edef\ym{\pgfmathresult};
%		\draw (\x_\y) to (\xp_\yp);
%		\draw (\x_\y) to (\xm_\yp);
%		\draw (\x_\y) to (\x_\ym);
%	}
%
%\foreach \i in {1,...,\n}
%{
%	\pgfmathparse{int(2*\i)};
%	\edef\xa{\pgfmathresult};
%	\pgfmathparse{int(3*(\n-\i)+2))};
%	\edef\ya{\pgfmathresult};
%	\pgfmathparse{int(4*\n-2*\i)};
%	\edef\xb{\pgfmathresult};
%	\pgfmathparse{int(4*(\n-\i)+2)};
%	\edef\xc{\pgfmathresult};
%	\pgfmathparse{int(3*\n-1)};
%	\edef\yc{\pgfmathresult};
%	\pgfmathparse{\s*(3*(\n-\i)+1.5)};
%	\edef\sloc{\pgfmathresult};
%	\draw[-] (2*\i-1,\sloc) to (\xa_\ya);
%	\draw[-] (4*\n-2*\i+1,\sloc) to (\xb_\ya);
%	\draw[-] (4*\n-4*\i+2,\sloc+\s*3*\i-\s*1.5) to (\xc_\yc);
%}
%
%\fill[gray!50] (0,\s*3*\n) circle (2pt);
%\fill[gray!50] (2*\n,0) circle (2pt);
%\fill[gray!50](4*\n,\s*3*\n) circle (2pt);
%
%\draw[gray!50, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);
%
%\pgfmathparse{int(\n-1};
%\edef\nn{\pgfmathresult};
%\foreach \i in {1,...,\nn}
%{
%	\ifthenelse{\NOT \i=1}{
%		\foreach \j in {2,...,\i}
%		{
%			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
%			\edef\x{\pgfmathresult};
%			\pgfmathparse{int(3*\i)};
%			\edef\y{\pgfmathresult};
%			\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\s*\y) {};
%		}
%	}{};
%
%	\pgfmathparse{int(4*\i)};
%	\edef\x{\pgfmathresult};
%	\pgfmathparse{int(3*\n)};
%	\edef\y{\pgfmathresult};
%	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
%	\pgfmathparse{int(2*\i)};
%	\edef\x{\pgfmathresult};
%	\pgfmathparse{int(3*(\n-\i))};
%	\edef\y{\pgfmathresult};
%	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
%	\pgfmathparse{int(4*\n-2*\i))};
%	\edef\x{\pgfmathresult};
%	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
%}
%
%\foreach \i in {2,...,\n}
%{
%	\foreach \j in {2,...,\i}
%	{
%		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
%		\edef\hx{\pgfmathresult};
%		\pgfmathparse{int(3*(\i-1))};
%		\edef\hy{\pgfmathresult};
%		\pgfmathparse{int(\hx-4)};
%		\edef\hxx{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy);
%
%		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
%		\edef\dx{\pgfmathresult};
%		\pgfmathparse{int(3*(\i-1))};
%		\edef\dy{\pgfmathresult};
%		\pgfmathparse{int(\dx+2)};
%		\edef\dxx{\pgfmathresult};
%		\pgfmathparse{int(\dy+3)};
%		\edef\dyy{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy);
%
%		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
%		\edef\ux{\pgfmathresult};
%		\pgfmathparse{int(3*(\n-\j+2))};
%		\edef\uy{\pgfmathresult};
%		\pgfmathparse{int(\ux+2)};
%		\edef\uxx{\pgfmathresult};
%		\pgfmathparse{int(\uy-3)};
%		\edef\uyy{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy);
%	}
%
%}
%
%\foreach \i in {2,...,\nn}
%{
%	\ifthenelse{\NOT \nn=1}
%	{
%		\pgfmathparse{int(2*(\i-1))};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*(\n-\i+1))};
%		\edef\y{\pgfmathresult};
%		\pgfmathparse{int(\x+2)};
%		\edef\xx{\pgfmathresult};
%		\pgfmathparse{int(\y-3)};
%		\edef\yy{\pgfmathresult};
%		\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);
%
%		\pgfmathparse{int(2*(\n+\i-1))};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*(\i-1))};
%		\edef\y{\pgfmathresult};
%		\pgfmathparse{int(\x+2)};
%		\edef\xx{\pgfmathresult};
%		\pgfmathparse{int(\y+3)};
%		\edef\yy{\pgfmathresult};
%		\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);
%
%		\pgfmathparse{int(4*(\i-1))};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*\n)};
%		\edef\y{\pgfmathresult};
%		\pgfmathparse{int(\x+4)};
%		\edef\xx{\pgfmathresult};
%		\draw[<-, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\y);
%	}{};
%}
%
%\draw[Plum, very thick, ->] (8,-3) to [out=-100, in=40] (7,-4.5) to [out=-140, in=80] (6,-6) to [out=-100, in=40] (5,-7.5) to [out=-140, in=80] (4,-9) to [out=-100, in=40] (3,-10.5) to [out=-140, in=80] (2,-12);
%
%\def\x{0}
%\def\y{4}
%
%\node[minimum size=0.25cm, rectangle, thick, Plum, fill=white] (r1) at (6-.5*\x-\y,1+.75*\x-.5*\y) {};
%\node[minimum size=0.25cm, rectangle, thick, Plum, fill=Plum!15] (r2) at (4-.5*\x-\y,-2+.75*\x-.5*\y) {};
%\node[minimum size=0.25cm, rectangle, thick, Plum, fill=white] (r3) at (2-.5*\x-\y,-5+.75*\x-.5*\y) {};
%
%\draw[MidnightBlue, thick, ->] (r1) to (f_4_6);
%\draw[MidnightBlue, thick, ->] (r1) to (f_10_3);
%\draw[MidnightBlue, thick, ->] (f_6_3) to (r1);
%\draw[MidnightBlue, thick, ->] (f_8_6) to (r1);
%
%\draw[MidnightBlue, thick, ->] (r2) to (f_2_9);
%\draw[MidnightBlue, thick, ->] (r2) to (f_8_6);
%\draw[MidnightBlue, thick, ->] (f_4_6) to (r2);
%\draw[MidnightBlue, thick, ->] (f_6_9) to (r2);
%
%\draw[MidnightBlue, thick, ->] (r3) to (f_6_9);
%\draw[MidnightBlue, thick, ->] (f_2_9) to (r3);
%\draw[MidnightBlue, thick, ->] (f_4_12) to (r3);
%
%\draw[MidnightBlue, thick, dashed, ->] (r3) to (r2);
%\draw[MidnightBlue, thick, dashed, ->] (r2) to (r1);
%
%\node[draw=none] at (8,1) {$A$};
%\node[draw=none] at (17,-12.5) {$B$};
%\node[draw=none] at (-1,-12.5) {$C$};
%
%\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/A-graph.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.3cm, y=0.346cm]

\def\n{4};
\def\s{-1}

\foreach \i in {1,...,\n}
	\foreach \j in {1,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i+2*\j-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\i-1)};
		\edef\y{\pgfmathresult};
		\node[fill=white] (\x_\y) at (\x,\s*\y) {};
	}

\foreach \i in {2,...,\n}
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i+2*\j-2))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\i-2)};
		\edef\y{\pgfmathresult};
		\node[fill] (\x_\y) at (\x,\s*\y) {};

		\pgfmathparse{int(\x+2)};
		\edef\xp{\pgfmathresult};
		\pgfmathparse{int(\y+1)};
		\edef\yp{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xm{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\ym{\pgfmathresult};
		\draw (\x_\y) to (\xp_\yp);
		\draw (\x_\y) to (\xm_\yp);
		\draw (\x_\y) to (\x_\ym);
	}

\foreach \i in {1,...,\n}
{
	\pgfmathparse{int(2*\i)};
	\edef\xa{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i)+2))};
	\edef\ya{\pgfmathresult};
	\pgfmathparse{int(4*\n-2*\i)};
	\edef\xb{\pgfmathresult};
	\pgfmathparse{int(4*(\n-\i)+2)};
	\edef\xc{\pgfmathresult};
	\pgfmathparse{int(3*\n-1)};
	\edef\yc{\pgfmathresult};
	\pgfmathparse{\s*(3*(\n-\i)+1.5)};
	\edef\sloc{\pgfmathresult};
	\draw[-] (2*\i-1,\sloc) to (\xa_\ya);
	\draw[-] (4*\n-2*\i+1,\sloc) to (\xb_\ya);
	\draw[-] (4*\n-4*\i+2,\sloc+\s*3*\i-\s*1.5) to (\xc_\yc);
}

\draw[gray!70, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\fill[gray!70] (0,\s*3*\n) circle (2pt);
\fill[gray!70] (2*\n,0) circle (2pt);
\fill[gray!70](4*\n,\s*3*\n) circle (2pt);


\begin{scope}[shift={(4*\n+5,0)}]

\foreach \i in {1,...,\n}
{
	\pgfmathparse{int(2*\i)};
	\edef\l{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i)+2))};
	\edef\r{\pgfmathresult};
	\draw (\i-.5,\s*3*\i-1.5*\s) to (2*\n-\i+.5,\s*3*\i-1.5*\s);
}

\draw[gray!70, very thick] (0,0) to (\n,\s*3*\n) to (2*\n,0) to (0,0);

%\fill[gray!70] (0,0) circle (2pt);
%\fill[gray!70] (2*\n,0) circle (2pt);
\fill[gray!70] (\n,\s*3*\n) circle (2pt);

\node[fill] (b) at (\n,1.5*\s) {};
\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (2*\n,0) {};
\draw (b) to (\n,0);

\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/delt-tri.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.4cm, y=0.4cm]

\draw[gray!50, very thick] (0,0) to (10,0) to (10,10) to (0,10) to (0,0);
\draw[gray!50, thick] (0,0) to [out=30,in=-120] (10,10);
\draw[gray!50, thick] (0,0) to [out=60,in=-150] (10,10);
\draw[gray!50, very thick] (0,0) to [out=45,in=-45] (1.3,1.3) to [out=135,in=45] (0,0);

\fill[gray!50] (10,0) circle (2pt);
\fill[gray!50] (10,10) circle (2pt);
\fill[gray!50] (0,10) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};

\draw (8,0) to (8,2) to (10,2);
\draw (5,0) to (5,3) to (7,3) to (7,5) to (10,5);
\draw (0,5) to (3,5) to (3,7) to (5,7) to (5,10);
\draw (0,8) to (2,8) to (2,10);
\draw (8,2) to (7,3);
\draw (5,3) to (3,5);
\draw (7,5) to (5,7);
\draw (3,7) to (2,8);
\draw (1.3,1.3) to (4,4);

\node[fill=white] at (8,2) {};
\node[fill] at (7,3) {};
\node[fill=white] at (5,3) {};
\node[fill=white] at (7,5) {};
\node[fill=white] at (3,5) {};
\node[fill=white] at (5,7) {};
\node[fill=white] at (2,8) {};
\node[fill] at (3,7) {};
\node[fill] at (4,4) {};

\node[draw=none, MidnightBlue] at (1.5,6.5) {\small 1};
\node[draw=none, MidnightBlue] at (6.5,1.5) {\small 2};
\node[draw=none, MidnightBlue] at (8.5,3.5) {\small 1};
\node[draw=none, MidnightBlue] at (3.5,8.5) {\small 2};
\node[draw=none, MidnightBlue] at (5,5) {\small 3};

\draw[very thick] (-.3,6.2) to (.3,6.6);
\draw[very thick] (-.3,6.4) to (.3,6.8);

\draw[very thick] (9.7,6.2) to (10.3,6.6);
\draw[very thick] (9.7,6.4) to (10.3,6.8);

\draw[very thick] (6.7,9.7) to (6.3,10.3);
\draw[very thick] (6.7,-.3) to (6.3,.3);

%\node[draw=none] at (2.5,4) {\tiny $d_+$};

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/disk-graph.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle, fill=white}, x=0.25cm, y=0.25cm]

\draw[gray!70, thick] (0,1) to [out=120, in=0] (-1,1.5) [out=180, in=90] to (-2.5,-0.5) to [out=-90, in=90] (0,-11);
%\draw[Green, very thick] (0,1) to [out=60, in=180] (1,1.5) [out=0, in=90] to (2.5,-0.5) to [out=-90, in=90] (0,-11);
\draw[gray!70, thick] (0,1) to [out=60, in=180] (1,1.5) [out=0, in=90] to (2.5,-0.5) to [out=-90, in=90] (0,-11);
\draw[gray!70, thick] (0,1) to (0,11);

\draw[gray!70, very thick] (0,0) circle (11);
\draw[gray!70, very thick] (0,0) circle (1);
\fill[gray!70] (0,11) circle (2pt);
\fill[gray!70] (0,-11) circle (2pt);
\fill[gray!70] (0,1) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,1) {};

\foreach \i in {1,...,4} \draw (0,0) circle (2*\i+1);

\node (0_3) at (0:3) {};
\node (-25_5) at (-25:5) {};
\node[fill=black] (0_5) at (0:5) {};
\node (25_5) at (25:5) {};
\node (-50_7) at (-50:7) {};
\node[fill=black] (-25_7) at (-25:7) {};
\node (0_7) at (0:7) {};
\node[fill=black] (25_7) at (25:7) {};
\node (50_7) at (50:7) {};
\node (-75_9) at (-75:9) {};
\node[fill=black] (-50_9) at (-50:9) {};
\node (-25_9) at (-25:9) {};
\node[fill=black] (0_9) at (0:9) {};
\node (25_9) at (25:9) {};
\node[fill=black] (50_9) at (50:9) {};
\node (75_9) at (75:9) {};

\draw (0_3) to (0_5);
\draw (-25_5) to (-25_7) (25_5) to (25_7);
\draw (-50_7) to (-50_9) (0_7) to (0_9) (50_7) to (50_9);
\draw (-75_9) to (-75:11) (-25_9) to (-25:11) (25_9) to (25:11) (75_9) to (75:11);

\node (0_-3) at (0:-3) {};
\node (-25_-5) at (-25:-5) {};
\node[fill=black] (0_-5) at (0:-5) {};
\node (25_-5) at (25:-5) {};
\node (-50_-7) at (-50:-7) {};
\node[fill=black] (-25_-7) at (-25:-7) {};
\node (0_-7) at (0:-7) {};
\node[fill=black] (25_-7) at (25:-7) {};
\node (50_-7) at (50:-7) {};
\node (-75_-9) at (-75:-9) {};
\node[fill=black] (-50_-9) at (-50:-9) {};
\node (-25_-9) at (-25:-9) {};
\node[fill=black] (0_-9) at (0:-9) {};
\node (25_-9) at (25:-9) {};
\node[fill=black] (50_-9) at (50:-9) {};
\node (75_-9) at (75:-9) {};

\draw (0_-3) to (0_-5);
\draw (-25_-5) to (-25_-7) (25_-5) to (25_-7);
\draw (-50_-7) to (-50_-9) (0_-7) to (0_-9) (50_-7) to (50_-9);
\draw (-75_-9) to (-75:-11) (-25_-9) to (-25:-11) (25_-9) to (25:-11) (75_-9) to (75:-11);

\node[fill=black] (-90_3) at (-90:3) {};
\draw (0,-3) to (0,-1);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/disk-quiver.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=0.5cm, y=0.3cm]

\node[rectangle] (1) at (-6,-4) {\scriptsize 1};
\node (2) at (0,-10) {\scriptsize 2};
\node[rectangle] (3) at (6,-4) {\scriptsize 3};
\node[rectangle] (4) at (-6,0) {\scriptsize 4};
\node (5) at (-4,-2) {\scriptsize 5};
\node (6) at (0,-6) {\scriptsize 6};
\node (7) at (4,-2) {\scriptsize 7};
\node[rectangle] (8) at (6,0) {\scriptsize 8};
\node[rectangle] (9) at (-6,4) {\scriptsize 9};
\node (10) at (-4,2) {\scriptsize 10};
\node (11) at (-2,0) {\scriptsize 11};
\node (12) at (0,-2) {\scriptsize 12};
\node (13) at (2,0) {\scriptsize 13};
\node (14) at (4,2) {\scriptsize 14};
\node[rectangle] (15) at (6,4) {\scriptsize 15};
\node (16) at (0,10) {\scriptsize 16};
\node (17) at (0,6) {\scriptsize 17};
\node (18) at (0,2) {\scriptsize 18};

\draw[->] (1) to (2);
\draw[->] (2) to (3);
\draw[->] (3) to (7);
\draw[->] (7) to (13);
\draw[->] (13) to (18);
\draw[->] (18) to (11);
\draw[->] (11) to (5);
\draw[->] (5) to (1);

\draw[->] (4) to (5);
\draw[->] (5) to (6);
\draw[->] (6) to (7);
\draw[->] (7) to (8);
\draw[->] (8) to (14);
\draw[->] (14) to (17);
\draw[->] (17) to (10);
\draw[->] (10) to (4);

\draw[->] (9) to (10);
\draw[->] (10) to (11);
\draw[->] (11) to (12);
\draw[->] (12) to (13);
\draw[->] (13) to (14);
\draw[->] (14) to (15);
\draw[->] (15) to (16);
\draw[->] (16) to (9);

\draw[->] (6) to (11);
\draw[->] (11) to (17);
\draw[->] (17) to (13);
\draw[->] (13) to (6);

\draw[->] (2) to (5);
\draw[->] (5) to (10);
\draw[->] (10) to (16);
\draw[->] (16) to (14);
\draw[->] (14) to (7);
\draw[->] (7) to (2);

\draw[->, dashed] (1) to (4);
\draw[->, dashed] (4) to (9);
\draw[->, dashed] (15) to (8);
\draw[->, dashed] (8) to (3);

\node[rectangle, Plum, fill=white] (n1) at (1.7,2.8) {\scriptsize 19};
\node[rectangle, Plum, fill=white] (n2) at (3.4,5.6) {\scriptsize 20};
\node[rectangle, Plum, fill=white] (n3) at (5.1,8.4) {\scriptsize 21};

\draw[->, Plum] (12) to (n1);
\draw[->, Plum] (18) to (n1);
\draw[->, Plum] (n1) to (13);

\draw[->, Plum] (13) to (n2);
\draw[->, Plum] (17) to (n2);
\draw[->, Plum] (n2) to (14);
\draw[->, Plum] (n2) to (18);

\draw[->, Plum] (14) to (n3);
\draw[->, Plum] (16) to (n3);
\draw[->, Plum] (n3) to (15);
\draw[->, Plum] (n3) to (17);

\draw[->, Plum, dashed] (n1) to (n2);
\draw[->, Plum, dashed] (n2) to (n3);

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/disk-zigzag.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle, fill=white}, x=0.25cm, y=0.25cm]

%\fill[Green!20] (0:3) to (0:5) arc (0:-20:5) to (-20:3) arc (-20:0:3);
%\fill[Green!20] (25:5) to (25:7) arc (25:10:7) to (10:5) arc (10:25:5);
%\fill[Green!20] (50:7) to (50:9) arc (50:40:9) to (40:7) arc (40:50:7);

\draw[gray!70, very thick] (0,0) circle (11);
\draw[gray!70, very thick] (0,0) circle (1);
\fill[gray!70] (0,11) circle (2pt);
\fill[gray!70] (0,-11) circle (2pt);
%\fill[gray!70] (0,1) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,1) {};

\foreach \i in {1,...,4} \draw (0,0) circle (2*\i+1);

\node (0_3) at (0:3) {};
\node (-25_5) at (-25:5) {};
\node[fill=black] (0_5) at (0:5) {};
\node (25_5) at (25:5) {};
\node (-50_7) at (-50:7) {};
\node[fill=black] (-25_7) at (-25:7) {};
\node (0_7) at (0:7) {};
\node[fill=black] (25_7) at (25:7) {};
\node (50_7) at (50:7) {};
\node (-75_9) at (-75:9) {};
\node[fill=black] (-50_9) at (-50:9) {};
\node (-25_9) at (-25:9) {};
\node[fill=black] (0_9) at (0:9) {};
\node (25_9) at (25:9) {};
\node[fill=black] (50_9) at (50:9) {};
\node (75_9) at (75:9) {};

\draw (0_3) to (0_5);
\draw (-25_5) to (-25_7) (25_5) to (25_7);
\draw (-50_7) to (-50_9) (0_7) to (0_9) (50_7) to (50_9);
\draw (-75_9) to (-75:11) (-25_9) to (-25:11) (25_9) to (25:11) (75_9) to (75:11);

\node (0_-3) at (0:-3) {};
\node (-25_-5) at (-25:-5) {};
\node[fill=black] (0_-5) at (0:-5) {};
\node (25_-5) at (25:-5) {};
\node (-50_-7) at (-50:-7) {};
\node[fill=black] (-25_-7) at (-25:-7) {};
\node (0_-7) at (0:-7) {};
\node[fill=black] (25_-7) at (25:-7) {};
\node (50_-7) at (50:-7) {};
\node (-75_-9) at (-75:-9) {};
\node[fill=black] (-50_-9) at (-50:-9) {};
\node (-25_-9) at (-25:-9) {};
\node[fill=black] (0_-9) at (0:-9) {};
\node (25_-9) at (25:-9) {};
\node[fill=black] (50_-9) at (50:-9) {};
\node (75_-9) at (75:-9) {};

\draw (0_-3) to (0_-5);
\draw (-25_-5) to (-25_-7) (25_-5) to (25_-7);
\draw (-50_-7) to (-50_-9) (0_-7) to (0_-9) (50_-7) to (50_-9);
\draw (-75_-9) to (-75:-11) (-25_-9) to (-25:-11) (25_-9) to (25:-11) (75_-9) to (75:-11);

\node[fill=black] (-90_3) at (-90:3) {};
\draw (-90_3) to (-90:1);


\draw[Green, ->] (-100:11) to [out=80, in=180] (-90:9.5) to [out=0, in=100] (-80:11);

\draw[Green, ->] (-150:11) to [out=30, in=150] (-142.5:9) to [out=-30, in=170] (-130:8) to [out=-10, in=180] (-90:7.5) to [out=0, in=-170] (-50:8) to [out=10, in=-150] (-37.5:9) to [out=30, in=150] (-30:11);

\draw[Green, ->] (160:11) to [out=-20, in=105] (167.5:9) to [out=-75, in=120] (180:8) to [out=-60, in=135] (-167.5:7) to [out=-45, in=145] (-155:6) to [out=-35, in=180] (-90:5.5) to [out=0, in=-145] (-25:6) to [out=35, in=-135] (-12.5:7) to [out=45, in=-120] (0:8) to [out=60, in=-105] (12.5:9) to [out=75, in=-160] (20:11);

\draw[Green, very thick, ->] (110:11) to [out=-70, in=50] (117.5:9) to [out=-130, in=90] (130:8) to [out=-90, in=70] (142.5:7) to [out=-110, in=120] (155:6) to [out=-60, in=100] (167.5:5) to [out=-80, in=130] (180:4) to [out=-50, in=180] (-120:3) to [out=0, in=-110] (-110:1);

\draw[Green, very thick, ->] (-70:1) to [out=-70, in=180] (-60:3) to [out=0, in=-130] (0:4) to [out=50, in=-100] (12.5:5) to [out=80, in=-120] (25:6) to [out=60, in=-70] (37.5:7) to [out=110, in=-90] (50:8) to [out=90, in=-50] (62.5:9) to [out=130, in=-110] (70:11);;
%\draw[Green, ->] (62.5:9) to [out=130, in=-110] (70:11);

\begin{scope}[rotate=180]
	\draw[Plum, ->] (-100:11) to [out=80, in=180] (-90:9.5) to [out=0, in=100] (-80:11);
	\draw[Plum, ->] (-150:11) to [out=30, in=150] (-142.5:9) to [out=-30, in=170] (-130:8) to [out=-10, in=180] (-90:7.5) to [out=0, in=-170] (-50:8) to [out=10, in=-150] (-37.5:9) to [out=30, in=150] (-30:11);
	\draw[Plum, ->] (160:11) to [out=-20, in=105] (167.5:9) to [out=-75, in=120] (180:8) to [out=-60, in=135] (-167.5:7) to [out=-45, in=145] (-155:6) to [out=-35, in=180] (-90:5.5) to [out=0, in=-145] (-25:6) to [out=35, in=-135] (-12.5:7) to [out=45, in=-120] (0:8) to [out=60, in=-105] (12.5:9) to [out=75, in=-160] (20:11);
	\draw[Plum, ->] (110:11) to [out=-70, in=50] (117.5:9) to [out=-130, in=90] (130:8) to [out=-90, in=70] (142.5:7) to [out=-110, in=120] (155:6) to [out=-60, in=100] (167.5:5) to [out=-80, in=130] (180:4) to [out=-50, in=180] (-90:3.5) to [out=0, in=-130] (0:4) to [out=50, in=-100] (12.5:5) to [out=80, in=-120] (25:6) to [out=60, in=-70] (37.5:7) to [out=110, in=-90] (50:8) to [out=90, in=-50] (62.5:9) to [out=130, in=-110] (70:11);
\end{scope}

\draw[red, ->] (-90:3.5) to [out=180, in=-45] (-120:3) to [out=135, in=-90] (180:2.5) to [out=90, in=180] (90:2.5) to [out=0, in=90] (0:2.5) to [out=-90, in=45] (-60:3) to [out=-135, in=0] (-90:3.5);

\draw[red, ->] (-90:4.5) to [out=180, in=-65] (-155:4.5) to [out=115, in=-30] (-167.5:5) to [out=150, in=-90] (180:5.5) to [out=90, in=-150](167.5:5) to [out=30, in=-115] (155:4.5) to [out=65, in=180] (90:4.5) to [out=0, in=115] (25:4.5) to [out=-65, in=150] (12.5:5) to [out=-30, in=90] (0:5.5) to [out=-90, in=30] (-12.5:5) to [out=-150, in=65] (-25:4.5) to [out=-115, in=0] (-90:4.5);

\draw[red, ->] (-90:6.5) to [out=180, in=-40] (-130:6.5) to [out=140,in=-10] (-142.5:7) to [out=170, in=-65] (-155:7.5) to [out=115, in=-120] (-167.5:7) to [out=60, in=-90] (180:6.5) to [out=90, in=-60] (167.5:7) to [out=120, in=-115] (155:7.5) to [out=65, in=-170] (142.5:7) to [out=10, in=-140] (130:6.5) to [out=40, in=180] (90:6.5) to [out=0, in=140] (50:6.5) to [out=-40, in=170] (37.5:7) to [out=-10, in=115] (25:7.5) to [out=-65, in=60] (12.5:7) to [out=-120, in=90] (0:6.5) to [out=-90, in=120] (-12.5:7) to [out=-60, in=65] (-25:7.5) to [out=-115, in=10] (-37.5:7) to [out=-170, in=40] (-50:6.5) to [out=-140, in=0] (-90:6.5);

\draw[red, ->] (-90:8.5) to [out=180, in=-15] (-105:8.5) to [out=165, in=0] (-117.5:9) to [out=180, in=-40] (-130:9.5) to [out=140, in=-80] (-142.5:9) to [out=100, in=-65] (-155:8.5) to [out=115, in=-50] (-167.5:9) to [out=130, in=-90] (180:9.5) to [out=90, in=-130] (167.5:9) to [out=50, in=-115] (155:8.5) to [out=65, in=-100] (142.5:9) to [out=80, in=-140] (130:9.5) to [out=40, in=180] (117.5:9) to [out=0, in=-165] (105:8.5) to [out=15, in=180] (90:8.5) to [out=0, in=165] (75:8.5) to [out=-15, in=180] (62.5:9) to [out=0, in=140] (50:9.5) to [out=-40, in=100] (37.5:9) to [out=-80, in=115] (25:8.5) to [out=-65, in=130] (12.5:9) to [out=-50, in=90] (0:9.5) to [out=-90, in=50] (-12.5:9) to [out=-130, in=65] (-25:8.5) to [out=-115, in=80] (-37.5:9) to [out=-100, in=40] (-50:9.5) to [out=-140, in=0] (-62.5:9) to [out=180, in=15] (-75:8.5) to [out=-165, in=0] (-90:8.5);


\begin{scope}[shift={(28,0)}]

\draw[gray!70, very thick] (0,0) circle (11);
\draw[gray!70, very thick] (0,0) circle (2pt);
\fill[gray!70] (0,11) circle (2pt);
\fill[gray!70] (0,-11) circle (2pt);

\foreach \i in {1,...,4} \draw (0,0) circle (2*\i+1);

\node (0_3) at (0:3) {};
\node (-25_5) at (-25:5) {};
\node[fill=black] (0_5) at (0:5) {};
\node (25_5) at (25:5) {};
\node (-50_7) at (-50:7) {};
\node[fill=black] (-25_7) at (-25:7) {};
\node (0_7) at (0:7) {};
\node[fill=black] (25_7) at (25:7) {};
\node (50_7) at (50:7) {};
\node (-75_9) at (-75:9) {};
\node[fill=black] (-50_9) at (-50:9) {};
\node (-25_9) at (-25:9) {};
\node[fill=black] (0_9) at (0:9) {};
\node (25_9) at (25:9) {};
\node[fill=black] (50_9) at (50:9) {};
\node (75_9) at (75:9) {};

\draw (0_3) to (0_5);
\draw (-25_5) to (-25_7) (25_5) to (25_7);
\draw (-50_7) to (-50_9) (0_7) to (0_9) (50_7) to (50_9);
\draw (-75_9) to (-75:11) (-25_9) to (-25:11) (25_9) to (25:11) (75_9) to (75:11);

\node (0_-3) at (0:-3) {};
\node (-25_-5) at (-25:-5) {};
\node[fill=black] (0_-5) at (0:-5) {};
\node (25_-5) at (25:-5) {};
\node (-50_-7) at (-50:-7) {};
\node[fill=black] (-25_-7) at (-25:-7) {};
\node (0_-7) at (0:-7) {};
\node[fill=black] (25_-7) at (25:-7) {};
\node (50_-7) at (50:-7) {};
\node (-75_-9) at (-75:-9) {};
\node[fill=black] (-50_-9) at (-50:-9) {};
\node (-25_-9) at (-25:-9) {};
\node[fill=black] (0_-9) at (0:-9) {};
\node (25_-9) at (25:-9) {};
\node[fill=black] (50_-9) at (50:-9) {};
\node (75_-9) at (75:-9) {};

\draw (0_-3) to (0_-5);
\draw (-25_-5) to (-25_-7) (25_-5) to (25_-7);
\draw (-50_-7) to (-50_-9) (0_-7) to (0_-9) (50_-7) to (50_-9);
\draw (-75_-9) to (-75:-11) (-25_-9) to (-25:-11) (25_-9) to (25:-11) (75_-9) to (75:-11);


\draw[Green, ->] (-150:11) to [out=30, in=150] (-142.5:9) to [out=-30, in=170] (-130:8) to [out=-10, in=180] (-90:7.5) to [out=0, in=-170] (-50:8) to [out=10, in=-150] (-37.5:9) to [out=30, in=150] (-30:11);

\draw[Green, ->] (160:11) to [out=-20, in=105] (167.5:9) to [out=-75, in=120] (180:8) to [out=-60, in=135] (-167.5:7) to [out=-45, in=145] (-155:6) to [out=-35, in=180] (-90:5.5) to [out=0, in=-145] (-25:6) to [out=35, in=-135] (-12.5:7) to [out=45, in=-120] (0:8) to [out=60, in=-105] (12.5:9) to [out=75, in=-160] (20:11);

\draw[Green, ->] (110:11) to [out=-70, in=50] (117.5:9) to [out=-130, in=90] (130:8) to [out=-90, in=70] (142.5:7) to [out=-110, in=120] (155:6) to [out=-60, in=100] (167.5:5) to [out=-80, in=130] (180:4) to [out=-50, in=180] (-90:3.5) to [out=0, in=-130] (0:4) to [out=50, in=-100] (12.5:5) to [out=80, in=-120] (25:6) to [out=60, in=-70] (37.5:7) to [out=110, in=-90] (50:8) to [out=90, in=-50] (62.5:9) to [out=130, in=-110] (70:11);

\begin{scope}[rotate=180]
	\draw[Plum, ->] (-150:11) to [out=30, in=150] (-142.5:9) to [out=-30, in=170] (-130:8) to [out=-10, in=180] (-90:7.5) to [out=0, in=-170] (-50:8) to [out=10, in=-150] (-37.5:9) to [out=30, in=150] (-30:11);
	\draw[Plum, ->] (160:11) to [out=-20, in=105] (167.5:9) to [out=-75, in=120] (180:8) to [out=-60, in=135] (-167.5:7) to [out=-45, in=145] (-155:6) to [out=-35, in=180] (-90:5.5) to [out=0, in=-145] (-25:6) to [out=35, in=-135] (-12.5:7) to [out=45, in=-120] (0:8) to [out=60, in=-105] (12.5:9) to [out=75, in=-160] (20:11);
	\draw[Plum, ->] (110:11) to [out=-70, in=50] (117.5:9) to [out=-130, in=90] (130:8) to [out=-90, in=70] (142.5:7) to [out=-110, in=120] (155:6) to [out=-60, in=100] (167.5:5) to [out=-80, in=130] (180:4) to [out=-50, in=180] (-90:3.5) to [out=0, in=-130] (0:4) to [out=50, in=-100] (12.5:5) to [out=80, in=-120] (25:6) to [out=60, in=-70] (37.5:7) to [out=110, in=-90] (50:8) to [out=90, in=-50] (62.5:9) to [out=130, in=-110] (70:11);
\end{scope}

\draw[red, ->] (-90:4.5) to [out=180, in=-65] (-155:4.5) to [out=115, in=-30] (-167.5:5) to [out=150, in=-90] (180:5.5) to [out=90, in=-150](167.5:5) to [out=30, in=-115] (155:4.5) to [out=65, in=180] (90:4.5) to [out=0, in=115] (25:4.5) to [out=-65, in=150] (12.5:5) to [out=-30, in=90] (0:5.5) to [out=-90, in=30] (-12.5:5) to [out=-150, in=65] (-25:4.5) to [out=-115, in=0] (-90:4.5);

\draw[red, ->] (-90:6.5) to [out=180, in=-40] (-130:6.5) to [out=140,in=-10] (-142.5:7) to [out=170, in=-65] (-155:7.5) to [out=115, in=-120] (-167.5:7) to [out=60, in=-90] (180:6.5) to [out=90, in=-60] (167.5:7) to [out=120, in=-115] (155:7.5) to [out=65, in=-170] (142.5:7) to [out=10, in=-140] (130:6.5) to [out=40, in=180] (90:6.5) to [out=0, in=140] (50:6.5) to [out=-40, in=170] (37.5:7) to [out=-10, in=115] (25:7.5) to [out=-65, in=60] (12.5:7) to [out=-120, in=90] (0:6.5) to [out=-90, in=120] (-12.5:7) to [out=-60, in=65] (-25:7.5) to [out=-115, in=10] (-37.5:7) to [out=-170, in=40] (-50:6.5) to [out=-140, in=0] (-90:6.5);

\draw[red, ->] (-90:8.5) to [out=180, in=-15] (-105:8.5) to [out=165, in=0] (-117.5:9) to [out=180, in=-40] (-130:9.5) to [out=140, in=-80] (-142.5:9) to [out=100, in=-65] (-155:8.5) to [out=115, in=-50] (-167.5:9) to [out=130, in=-90] (180:9.5) to [out=90, in=-130] (167.5:9) to [out=50, in=-115] (155:8.5) to [out=65, in=-100] (142.5:9) to [out=80, in=-140] (130:9.5) to [out=40, in=180] (117.5:9) to [out=0, in=-165] (105:8.5) to [out=15, in=180] (90:8.5) to [out=0, in=165] (75:8.5) to [out=-15, in=180] (62.5:9) to [out=0, in=140] (50:9.5) to [out=-40, in=100] (37.5:9) to [out=-80, in=115] (25:8.5) to [out=-65, in=130] (12.5:9) to [out=-50, in=90] (0:9.5) to [out=-90, in=50] (-12.5:9) to [out=-130, in=65] (-25:8.5) to [out=-115, in=80] (-37.5:9) to [out=-100, in=40] (-50:9.5) to [out=-140, in=0] (-62.5:9) to [out=180, in=15] (-75:8.5) to [out=-165, in=0] (-90:8.5);
\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/disks-2.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\begin{scope}[shift={(0,0)}]
	\def\Greg{(0,0) circle (2)};
	\def\Tc{(0,0) circle (1)};
	\def\Tr{(0,2.5) circle (1)};
	\def\Tl{(0,-2.5) circle (1)};

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tl \Tc \Tr;
		\draw[very thick, cyan]  \Tl \Tc \Tr;
	\end{scope}

	\draw[fill=white] (0,0) circle (.5);
	\draw \Greg;
	
	\fill (0,-2) circle (2pt);
	\fill (0,2) circle (2pt);
	\fill (0,0.5) circle (2pt);
	
	\node at (0,-3) {$(1)$};
\end{scope}


\begin{scope}[shift={(7,0)}]
	\def\Greg{(0,0) circle (2)};
	\def\Tc{(0,0) circle (1)};
	\def\Tr{(0,2.5) circle (1)};
	\def\Tl{(0,-2.5) circle (1)};

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tl \Tc \Tr;
		\draw[very thick, cyan]  \Tl \Tc \Tr;
	\end{scope}

	\draw[fill=white] (0,0) circle (.5);
	\draw \Greg;
	
	\fill (0,-2) circle (2pt);
	\fill (0,2) circle (2pt);
	
	\node at (0,-3) {$(2)$};
\end{scope}


\begin{scope}[shift={(14,0)}]
	\def\Greg{(0,0) circle (2)};
	\def\Tc{(0,0) circle (1)};
	\def\Tr{(0,2.5) circle (1)};
	\def\Tl{(0,-2.5) circle (1)};

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tl \Tc \Tr;
		\draw[very thick, cyan]  \Tl \Tc \Tr;
	\end{scope}

	\draw \Greg;
	
	\fill (0,-2) circle (2pt);
	\fill (0,2) circle (2pt);
	\fill (0,0) circle (2pt);
	
	\node at (0,-3) {$(3)$};
\end{scope}


\begin{scope}[shift={(21,0)}]
	\def\Greg{(0,0) circle (2)};
	\def\Tc{(0,0) circle (1)};
	\def\Tr{(0,2.5) circle (1)};
	\def\Tl{(0,-2.5) circle (1)};

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tl \Tc \Tr;
		\draw[very thick, cyan]  \Tl \Tc \Tr;
	\end{scope}

	\draw \Greg;
	
	\fill (0,-2) circle (2pt);
	\fill (0,2) circle (2pt);
	
	\node at (0,-3) {$(4)$};
\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/face-mut.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle, fill=white}, x=0.3cm, y=0.3cm]

\draw[dashed] (0,0) circle (4);

\node (w1) at (135:2.5) {};
\node[fill=black] (b1) at (-135:2.5) {};
\node (w2) at (-45:2.5) {};
\node[fill=black] (b2) at (45:2.5) {};

\path[name path=ew] (w1) to (b1);
\path[name path=es] (b1) to (w2);
\path[name path=ee] (w2) to (b2);
\path[name path=en] (b2) to (w1);
\path[name path=dw] (0,0) to (180:4);
\path[name path=ds] (0,0) to (-90:4);
\path[name path=de] (0,0) to (0:4);
\path[name path=dn] (0,0) to (90:4);
\path[name intersections={of= ew and dw, by=W}];
\path[name intersections={of= es and ds, by=S}];
\path[name intersections={of= ee and de, by=E}];
\path[name intersections={of= en and dn, by=N}];

\draw[red, ->] (-140:4) to [out=45, in=-105] (W) to [out=75, in=-165] (N) to [out=15,in=-135] (50:4);
\draw[Green, ->] (-40:4) to [out=135, in=-75] (E) to [out=105, in=-15] (N) to [out=165,in=-45] (130:4);

\draw (w1) to (135:4);
\draw (b1) to (-135:4);
\draw (w2) to (-45:4);
\draw (b2) to (45:4);
\draw (w1) to (b1) to (w2) to (b2) to (w1);

\node[draw=none, fill=none, MidnightBlue] at (0,0) {\small $f$};


\begin{scope}[shift={(-7,0)}]
	\draw [<->, ultra thick, black] (-2,0) to (2,0);
	\node[draw=none] at (0,1) {\small $\mu_f$};
\end{scope}


\begin{scope}[shift={(-14,0)}]

\draw[dashed] (0,0) circle (4);

\node[fill=black] (w1) at (135:2.5) {};
\node (b1) at (-135:2.5) {};
\node[fill=black] (w2) at (-45:2.5) {};
\node (b2) at (45:2.5) {};

\path[name path=ew] (w1) to (b1);
\path[name path=es] (b1) to (w2);
\path[name path=ee] (w2) to (b2);
\path[name path=en] (b2) to (w1);
\path[name path=dw] (0,0) to (180:4);
\path[name path=ds] (0,0) to (-90:4);
\path[name path=de] (0,0) to (0:4);
\path[name path=dn] (0,0) to (90:4);
\path[name intersections={of= ew and dw, by=W}];
\path[name intersections={of= es and ds, by=S}];
\path[name intersections={of= ee and de, by=E}];
\path[name intersections={of= en and dn, by=N}];

\draw[red, ->] (-130:4) to [out=45, in=-165] (S) to [out=15, in=-105] (E) to [out=75,in=-135] (40:4);
\draw[Green, ->] (-50:4) to [out=135, in=0] (S) to [out=180, in=-90] (W) to [out=90,in=-45] (140:4);

\draw (w1) to (135:4);
\draw (b1) to (-135:4);
\draw (w2) to (-45:4);
\draw (b2) to (45:4);
\draw (w1) to (b1) to (w2) to (b2) to (w1);

\node[draw=none, fill=none, MidnightBlue] at (0,0) {\small $f$};

\end{scope}


\end{tikzpicture}


==> algMF-arxiv-Sept3-25/face-mutation.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=0.5cm]

	\fill[pattern=north west lines, pattern color = OliveGreen!50] (3,-2) to (2,-2) to (1,-1) to (1,1) to (2,2) to (3,2);
	\fill[pattern=north east lines, pattern color = MidnightBlue!50] (3,2) to (2,2) to (1,1) to (1,-1) to (-1,-1) to (-1,1) to (-2,2) to (-2,3) to (3,3);

	\node[minimum size = 0.15cm, thin] (a1) at (-2,2) {};
	\node[minimum size = 0.15cm, thin] (a2) at (-2,-2) {};
	\node[minimum size = 0.15cm, thin] (a3) at (2,-2) {};
	\node[minimum size = 0.15cm, thin] (a4) at (2,2) {};

	\node[minimum size = 0.15cm, thin, fill=black] (c1) at (-1,1) {};
	\node[minimum size = 0.15cm, thin] (c2) at (-1,-1) {};
	\node[minimum size = 0.15cm, thin, fill=black] (c3) at (1,-1) {};
	\node[minimum size = 0.15cm, thin] (c4) at (1,1) {};
	\foreach \i in {1,...,4} \draw (a\i) to (c\i);
	\draw (c1) to (c2) to (c3) to (c4) to (c1);
	
	\draw (-2,3) to (a1) to (-3,2);
	\draw (-2,-3) to (a2) to (-3,-2);
	\draw (2,-3) to (a3) to (3,-2);
	\draw (2,3) to (a4) to (3,2);

	\node[MidnightBlue, fill=white] (B) at (0,-2) {};
	\node[MidnightBlue, fill=white] (R) at (2,0) {};
	\node[MidnightBlue, fill=Lavender] (C) at (0,0) {};
	\node[MidnightBlue, fill=white] (T) at (0,2) {};
	\node[MidnightBlue, fill=white] (L) at (-2,0) {};

	\draw[<-, thick, MidnightBlue] (C) to (L);
	\draw[<-, thick, MidnightBlue] (T) to (C);
	\draw[<-, thick, MidnightBlue] (C) to (R);
	\draw[<-, thick, MidnightBlue] (B) to (C);
	
	\draw[->, thick, MidnightBlue] (T) to [out=180, in=90] (L);
	\draw[->, thick, MidnightBlue] (B) to [out=0, in=-90] (R);

	\draw[red, ->] (-1.8,-3) to [out=90, in=-165] (0,-1) to [out=15, in=-105] (1,0) to [out=75, in=180] (3,1.8);
	\draw[Green, ->] (3,-1.8) to [out=180, in=-30] (1.5,-1.5) to [out=150, in=-15] (0,-1) to [out=165, in=-75] (-1,0) to [out=105, in=-60] (-1.5,1.5) to [out=120, in=-90] (-1.8,3);

\begin{scope}[shift={(6,0)}]
	\draw [<->, ultra thick, black] (-1.5,0) to (1.5,0);
	\node[draw=none, fill=none] at (0,0.5) {\small $\mu_{\tilde f}$};
\end{scope}

\begin{scope}[shift={(12,0)}]

	\fill[pattern=north west lines, pattern color = OliveGreen!50] (3,-2) to (2,-2) to (1,-1) to (1,1) to (2,2) to (3,2);
	\fill[pattern=north east lines, pattern color = MidnightBlue!50] (3,2) to (2,2) to (1,1) to (-1,1) to (-2,2) to (-2,3) to (3,3);

	\node[minimum size = 0.15cm, thin] (a1) at (-2,2) {};
	\node[minimum size = 0.15cm, thin] (a2) at (-2,-2) {};
	\node[minimum size = 0.15cm, thin] (a3) at (2,-2) {};
	\node[minimum size = 0.15cm, thin] (a4) at (2,2) {};

	\node[minimum size = 0.15cm, thin] (c1) at (-1,1) {};
	\node[minimum size = 0.15cm, thin, fill=black] (c2) at (-1,-1) {};
	\node[minimum size = 0.15cm, thin] (c3) at (1,-1) {};
	\node[minimum size = 0.15cm, thin, fill=black] (c4) at (1,1) {};
	\foreach \i in {1,...,4} \draw (a\i) to (c\i);
	\draw (c1) to (c2) to (c3) to (c4) to (c1);
	
	\draw (-2,3) to (a1) to (-3,2);
	\draw (-2,-3) to (a2) to (-3,-2);
	\draw (2,-3) to (a3) to (3,-2);
	\draw (2,3) to (a4) to (3,2);

	\node[MidnightBlue, fill=white] (B) at (0,-2) {};
	\node[MidnightBlue, fill=white] (R) at (2,0) {};
	\node[MidnightBlue, fill=Lavender] (C) at (0,0) {};
	\node[MidnightBlue, fill=white] (T) at (0,2) {};
	\node[MidnightBlue, fill=white] (L) at (-2,0) {};

	\draw[->, thick, MidnightBlue] (C) to (L);
	\draw[->, thick, MidnightBlue] (T) to (C);
	\draw[->, thick, MidnightBlue] (C) to (R);
	\draw[->, thick, MidnightBlue] (B) to (C);
	
	\draw[->, thick, MidnightBlue] (L) to [out=-90, in=180] (B);
	\draw[->, thick, MidnightBlue] (R) to [out=90, in=0] (T);

	\draw[red, ->] (-1.8,-3) to [out=90, in=-120] (-1.5,-1.5) to [out=60, in=-105] (-1,0) to [out=75, in=-165] (0,1) to [out=15, in=-150] (1.5,1.5) to [out=30, in=180] (3,1.8);
	\draw[Green, ->] (3,-1.8) to [out=180, in=-75] (1,0) to [out=105, in=-15] (0,1) to [out=165, in=-90] (-1.8,3);

\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-21-move.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=0.866cm]

\node [draw=none, text=gray] at (6.2,1) {\tiny $1$};
\node [draw=none, text=gray] at (6.2,2) {\tiny $2$};

\draw [gray] (0.5,1) -- (5.5,1);
\draw [gray] (0.5,2) -- (5.5,2);

\node (A) at (1,1) {};
\node (B) at (3,2) {};
\node [fill=BurntOrange] (C) at (3,1) {};
\node (D) at (5,1) {};

\draw [->, thick] (A) -- (C);
\draw [->, thick] (C) -- (D);
\draw [->, thick, dashed] (D) -- (B);
\draw [->, thick, dashed] (B) -- (A);

\draw [<->, ultra thick] (7,1) to (9,1);

\node [draw=none, text=gray] at (15.2,1) {\tiny $1$};
\node [draw=none, text=gray] at (15.2,2) {\tiny $2$};

\draw [gray] (9.5,1) -- (14.5,1);
\draw [gray] (9.5,2) -- (14.5,2);

\node (A) at (11,1) {};
\node (B) at (12,2) {};
\node [fill=BurntOrange] (C) at (12,0) {};
\node (D) at (13,1) {};

\draw [->, thick] (A) -- (D);
\draw [->, thick] (D) -- (C);
\draw [->, thick] (C) -- (A);
\draw [->, thick, dashed] (D) -- (B);
\draw [->, thick, dashed] (B) -- (A);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Baxter-rhombus-2.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, circle}, x=0.7cm, y=0.35cm]

\def\m{2};
\def\n{3};

\pgfmathparse{int(2*\m)};
\edef\a{\pgfmathresult};
\pgfmathparse{int(2*\n)};
\edef\b{\pgfmathresult};
\foreach \i in {0,...,\a}
	\foreach \j in {0,...,\b}
	{
		\pgfmathparse{int(\i+\j)};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(\i-\j)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(2*\m-\y+1)};
		\edef\v{\pgfmathresult};
	
		\pgfmathparse{int(mod(\i,2))};
		\edef\t{\pgfmathresult};
		\ifnum \t=0
			\node[draw] (\x_\y) at (\x,\y) {\tiny{$\v$}};
		\else
			\node (\x_\y) at (\x,\y) {\tiny{$\v$}};
		\fi

		\pgfmathparse{int(mod(\i+\j,2))};
		\edef\s{\pgfmathresult};
		\ifnum \s=1
			\draw[dashed, thin] (\i+\j-.5,-\b-1) to (\i+\j.5,-\b-1) to (\i+\j.5,\a+1) to (\i+\j-.5,\a+1) to (\i+\j-.5,-\b-1);
		\fi
	}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Baxter-rhombus.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, circle}, x=0.7cm, y=0.35cm]

\def\m{3};
\def\n{2};

\pgfmathparse{int(2*\m)};
\edef\a{\pgfmathresult};
\pgfmathparse{int(2*\n)};
\edef\b{\pgfmathresult};
\foreach \i in {0,...,\a}
	\foreach \j in {0,...,\b}
	{
		\pgfmathparse{int(\i+\j)};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(\i-\j)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(2*\n+\y+1)};
		\edef\v{\pgfmathresult};
	
		\pgfmathparse{int(mod(\i,2))};
		\edef\t{\pgfmathresult};
		\ifnum \t=0
			\node[draw] (\x_\y) at (\x,\y) {\tiny{$\v$}};
		\else
			\node (\x_\y) at (\x,\y) {\tiny{$\v$}};
		\fi

		\pgfmathparse{int(mod(\i+\j,2))};
		\edef\s{\pgfmathresult};
		\ifnum \s=1
			\draw[dashed, thin] (\i+\j-.5,-\b-1) to (\i+\j.5,-\b-1) to (\i+\j.5,\a+1) to (\i+\j-.5,\a+1) to (\i+\j-.5,-\b-1);
		\fi
	}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Baxter-shifts.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, circle}, x=0.7cm, y=0.5cm]

\def\m{3};
\def\n{2};

\pgfmathparse{int(2*\n+1)};
\edef\v{\pgfmathresult};
\node[draw] (1_0) at (2,0) {\tiny $\v$};
\pgfmathparse{int(\m+1)};
\edef\t{\pgfmathresult};
\node[draw] (2_\t) at (4,2*\t) {};

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(2*(\n-\i)+1)};
	\edef\v{\pgfmathresult};
	\node[draw] (1_-\i) at (2,-2*\i) {\tiny $\v$};
	\pgfmathparse{int(2*(\n-\i+1))};
	\edef\v{\pgfmathresult};
	\node[draw] (2_-\i) at (4,-2*\i) {\tiny $\v$};
	\pgfmathparse{int(\m+\i+1)};
	\edef\t{\pgfmathresult};
	\node[draw] (1_\t) at (2,2*\t) {};
	\node[draw] (2_\t) at (4,2*\t) {};
	}

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(\m+\i+1)};
	\edef\t{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (1_\t) to (2_\t);
	\pgfmathparse{int(\t-1)};
	\edef\s{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (2_\s) to (1_\t);
	
	\draw[->, ultra thick, Dandelion] (1_-\i) to (2_-\i);
	\pgfmathparse{int(1-\i)};
	\edef\s{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (2_-\i) to (1_\s);
	}

\foreach \i in {1,...,\m}
	{
	\node[draw] (0_\i) at (0,2*\i) {};
	\pgfmathparse{int(2*(\n+\i)+1)};
	\edef\v{\pgfmathresult};
	\node[draw] (1_\i) at (2,2*\i) {\tiny $\v$};
	\pgfmathparse{int(2*(\n+\i))};
	\edef\v{\pgfmathresult};
	\node[draw] (2_\i) at (4,2*\i) {\tiny $\v$};
	\node[draw] (3_\i) at (6,2*\i) {};
	}

\draw[->, ultra thick, Dandelion] (1_0) to (2_1);

\foreach \i in {1,...,\m}
	{
	\draw[->, ultra thick, Dandelion] (0_\i) to (1_\i);
	\pgfmathparse{int(\i+1)};
	\edef\j{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (1_\i) to (2_\j);
	\draw[->, ultra thick, Dandelion] (2_\i) to (3_\i);
	\draw[ultra thick, Dandelion] (3_\i) to [out=135,in=45] (3,2*\i);
	\draw[->, ultra thick, Dandelion] (3,2*\i) to [out=-135,in=-45] (0_\i);
	}

\begin{scope}[shift={(10,0)}]

\node[draw] (1_0) at (2,0) {};
\pgfmathparse{int(\m+1)};
\edef\t{\pgfmathresult};
\pgfmathparse{int(2*\m+1)};
\edef\v{\pgfmathresult};
\node[draw] (2_\t) at (4,2*\t) {\tiny $\v$};

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(-2*\i)};
	\edef\v{\pgfmathresult};
	\node[draw] (1_-\i) at (2,-2*\i) {};
	\pgfmathparse{int(-2*\i+1)};
	\edef\v{\pgfmathresult};
	\node[draw] (2_-\i) at (4,-2*\i) {};
	\pgfmathparse{int(\m+\i+1)};
	\edef\t{\pgfmathresult};
	\pgfmathparse{int(\m+\t+\i)};
	\edef\v{\pgfmathresult};
	\node[draw] (2_\t) at (4,2*\t) {\tiny $\v$};
	\pgfmathparse{int(\v-1)};
	\edef\u{\pgfmathresult};
	\node[draw] (1_\t) at (2,2*\t) {\tiny $\u$};
	}

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(\m+\i+1)};
	\edef\t{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (1_\t) to (2_\t);
	\pgfmathparse{int(\t-1)};
	\edef\s{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (2_\s) to (1_\t);
	
	\draw[->, ultra thick, Dandelion] (1_-\i) to (2_-\i);
	\pgfmathparse{int(1-\i)};
	\edef\s{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (2_-\i) to (1_\s);
	}

\foreach \i in {1,...,\m}
	{
	\node[draw] (0_\i) at (0,2*\i) {};
	\pgfmathparse{int(2*\i)};
	\edef\v{\pgfmathresult};
	\node[draw] (1_\i) at (2,2*\i) {\tiny $\v$};
	\pgfmathparse{int(2*\i-1)};
	\edef\v{\pgfmathresult};
	\node[draw] (2_\i) at (4,2*\i) {\tiny $\v$};
	\node[draw] (3_\i) at (6,2*\i) {};
	}

\draw[->, ultra thick, Dandelion] (1_0) to (2_1);

\foreach \i in {1,...,\m}
	{
	\draw[->, ultra thick, Dandelion] (0_\i) to (1_\i);
	\pgfmathparse{int(\i+1)};
	\edef\j{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (1_\i) to (2_\j);
	\draw[->, ultra thick, Dandelion] (2_\i) to (3_\i);
	\draw[ultra thick, Dandelion] (3_\i) to [out=135,in=45] (3,2*\i);
	\draw[->, ultra thick, Dandelion] (3,2*\i) to [out=-135,in=-45] (0_\i);
	}
\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Baxter.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.75cm, y=.5cm]

\node (a) at (2,10) {\footnotesize $a$};
\node[rectangle] (A) at (4,10) {\footnotesize $A$};

\node (v+) at (0,0) {\footnotesize $h_+$};
\node (s4) at (-1,2) {\footnotesize $s_4$};
\node (t4) at (1,2) {\footnotesize $t_4$};
\node (s3) at (-1,4) {\footnotesize $s_3$};
\node (t3) at (1,4) {\footnotesize $t_3$};
\node (s2) at (-1,6) {\footnotesize $s_2$};
\node (t2) at (1,6) {\footnotesize $t_2$};
\node (s1) at (-1,8) {\footnotesize $s_1$};
\node (t1) at (1,8) {\footnotesize $t_1$};
\node (v-) at (0,10) {\footnotesize $h_-$};
	
\draw[->] (t1) to (a);
\draw[->] (a) to (s1);
\draw[->] (a) to (A);

\draw[->] (v-) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t4) to (v+);

\draw[->] (v+) to (s4);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (v-);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);
	
%\begin{scope}[shift={(8,0)}]
%	\node (a) at (-2,0) {\footnotesize $t_4$};
%	\node[rectangle] (A) at (-4,0) {\footnotesize $A$};
%
%	\node (v+) at (0,0) {\footnotesize $v_+$};
%	\node (s4) at (-1,2) {\footnotesize $t_3$};
%	\node (t4) at (1,2) {\footnotesize $s_4$};
%	\node (s3) at (-1,4) {\footnotesize $t_2$};
%	\node (t3) at (1,4) {\footnotesize $s_3$};
%	\node (s2) at (-1,6) {\footnotesize $t_1$};
%	\node (t2) at (1,6) {\footnotesize $s_2$};
%	\node (s1) at (-1,8) {\footnotesize $a$};
%	\node (t1) at (1,8) {\footnotesize $s_1$};
%	\node (v-) at (0,10) {\footnotesize $v_-$};
%
%	\draw[->] (t4) to (a);
%	\draw[->] (a) to (s4);
%	\draw[<-] (a) to (A);
%
%	\draw[->] (v-) to (s1);
%	\draw[->] (t1) to (s2);
%	\draw[->] (t2) to (s3);
%	\draw[->] (t3) to (s4);
%	\draw[->] (t4) to (v+);
%
%	\draw[->] (v+) to (s4);
%	\draw[->] (t4) to (s3);
%	\draw[->] (t3) to (s2);
%	\draw[->] (t2) to (s1);
%	\draw[->] (t1) to (v-);
%
%	\draw[->] (s1.10) to (t1.170);
%	\draw[->] (s1.-10) to (t1.-170);
%	\draw[->] (s2.10) to (t2.170);
%	\draw[->] (s2.-10) to (t2.-170);
%	\draw[->] (s3.10) to (t3.170);
%	\draw[->] (s3.-10) to (t3.-170);
%	\draw[->] (s4.10) to (t4.170);
%	\draw[->] (s4.-10) to (t4.-170);
%\end{scope}

	
\begin{scope}[shift={(10,0)}]
	\node (a) at (-2,0) {\footnotesize $b$};
	\node[rectangle] (A) at (-4,0) {\footnotesize $B$};

	\node (v+) at (0,0) {\footnotesize $h_+$};
	\node (s4) at (-1,2) {\footnotesize $s_4$};
	\node (t4) at (1,2) {\footnotesize $t_4$};
	\node (s3) at (-1,4) {\footnotesize $s_3$};
	\node (t3) at (1,4) {\footnotesize $t_3$};
	\node (s2) at (-1,6) {\footnotesize $s_2$};
	\node (t2) at (1,6) {\footnotesize $t_2$};
	\node (s1) at (-1,8) {\footnotesize $s_1$};
	\node (t1) at (1,8) {\footnotesize $t_1$};
	\node (v-) at (0,10) {\footnotesize $h_-$};

	\draw[->] (t4) to (a);
	\draw[->] (a) to (s4);
	\draw[<-] (a) to (A);

	\draw[->] (v-) to (s1);
	\draw[->] (t1) to (s2);
	\draw[->] (t2) to (s3);
	\draw[->] (t3) to (s4);
	\draw[->] (t4) to (v+);

	\draw[->] (v+) to (s4);
	\draw[->] (t4) to (s3);
	\draw[->] (t3) to (s2);
	\draw[->] (t2) to (s1);
	\draw[->] (t1) to (v-);

	\draw[->] (s1.10) to (t1.170);
	\draw[->] (s1.-10) to (t1.-170);
	\draw[->] (s2.10) to (t2.170);
	\draw[->] (s2.-10) to (t2.-170);
	\draw[->] (s3.10) to (t3.170);
	\draw[->] (s3.-10) to (t3.-170);
	\draw[->] (s4.10) to (t4.170);
	\draw[->] (s4.-10) to (t4.-170);
\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Q-10-dehn.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-6,4) {\tiny $l_2$};
\node[rectangle] (r2) at (6,4) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,10) {\tiny $l_3$};
\node[rectangle] (r3) at (6,8) {\tiny $r_3$};
\node[rectangle] (l4) at (-6,14) {\tiny $l_4$};
\node[rectangle] (r4) at (6,18) {\tiny $r_4$};
\node[rectangle] (l5) at (-6,28) {\tiny $l_5$};
\node[rectangle] (r5) at (6,22) {\tiny $r_5$};

\node (c1) at (0,2) {\tiny $c_1$};

\node (s21) at (2,4) {\tiny $s_{2,1}$};
\node[fill=MidnightBlue!15] (t21) at (-2,4) {\tiny $t_{2,1}$};

\node (c2) at (0,6) {\tiny $c_2$};

\node (s31) at (2,8) {\tiny $s_{3,1}$};
\node[fill=MidnightBlue!15] (t31) at (-2,8) {\tiny $t_{3,1}$};
\node (s32) at (2,10) {\tiny $s_{3,2}$};
\node[fill=MidnightBlue!15] (t32) at (-2,10) {\tiny $t_{3,2}$};

\node (c3) at (0,12) {\tiny $c_3$};

\node (s41) at (2,14) {\tiny $s_{4,1}$};
\node[fill=MidnightBlue!15] (t41) at (-2,14) {\tiny $t_{4,1}$};
\node (s42) at (2,16) {\tiny $s_{4,2}$};
\node[fill=MidnightBlue!15] (t42) at (-2,16) {\tiny $t_{4,2}$};
\node (s43) at (2,18) {\tiny $s_{4,3}$};
\node[fill=MidnightBlue!15] (t43) at (-2,18) {\tiny $t_{4,3}$};

\node (c4) at (0,20) {\tiny $c_4$};

\node (s51) at (2,22) {\tiny $s_{5,1}$};
\node[fill=MidnightBlue!15] (t51) at (-2,22) {\tiny $t_{5,1}$};
\node (s52) at (2,24) {\tiny $s_{5,2}$};
\node[fill=MidnightBlue!15] (t52) at (-2,24) {\tiny $t_{5,2}$};
\node (s53) at (2,26) {\tiny $s_{5,3}$};
\node [fill=MidnightBlue!15](t53) at (-2,26) {\tiny $t_{5,3}$};
\node (s54) at (2,28) {\tiny $s_{5,4}$};
\node[fill=MidnightBlue!15] (t54) at (-2,28) {\tiny $t_{5,4}$};

\node (c5) at (0,30) {\tiny $c_5$};

\node (h1) at (0,32) {\tiny $h_5$};
\node (h2) at (0,34) {\tiny $h_4$};
\node (h3) at (0,36) {\tiny $h_3$};
\node (h4) at (0,38) {\tiny $h_2$};
\node (h5) at (0,40) {\tiny $h_1$};

\draw[->, dashed] (l5) to (l4);
\draw[->, dashed] (l4) to (l3);
\draw[->, dashed] (l3) to (l2);
\draw[->, dashed] (l2) to (l1);

\draw[->, dashed] (r1) to (r2);
\draw[->, dashed] (r2) to (r3);
\draw[->, dashed] (r3) to (r4);
\draw[->, dashed] (r4) to (r5);

\draw[->] (r1) to (l1);
\draw[->] (l1) to (c1);
\draw[->] (c1) to (r1);

\draw[->] (t21) to (c1);
\draw[->] (c1) to (s21);
\draw[->] (s21) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t21);
\draw[->] (t21) to (c2);
\draw[->] (c2) to (s21);

\draw[->] (t31) to (c2);
\draw[->] (c2) to (s31);
\draw[->] (s31) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t31);
\draw[->] (t31) to (s32);
\draw[->] (s32) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t32);
\draw[->] (t32) to (s31);
\draw[->] (t32) to (c3);
\draw[->] (c3) to (s32);

\draw[->] (t41) to (c3);
\draw[->] (c3) to (s41);
\draw[->] (s41) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t41);
\draw[->] (t41) to (s42);
\draw[->] (s42) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t42);
\draw[->] (t42) to (s41);
\draw[->] (t42) to (s43);
\draw[->] (s43) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t43);
\draw[->] (t43) to (s42);
\draw[->] (t43) to (c4);
\draw[->] (c4) to (s43);

\draw[->] (t51) to (c4);
\draw[->] (c4) to (s51);
\draw[->] (s51) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t51);
\draw[->] (t51) to (s52);
\draw[->] (s52) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t52);
\draw[->] (t52) to (s51);
\draw[->] (t52) to (s53);
\draw[->] (s53) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t53);
\draw[->] (t53) to (s52);
\draw[->] (t53) to (s54);
\draw[->] (s54) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t54);
\draw[->] (t54) to (s53);
\draw[->] (t54) to (c5);
\draw[->] (c5) to (s54);

\draw[->] (t54) to (c5);
\draw[->] (c5) to (s54);
\draw[->] (t54) to [out=90,in=-135] (h1);
\draw[->] (h1) to [out=-45,in=90] (s54);
\draw[->] (t54) to [out=100,in=-135] (h2);
\draw[->] (h2) to [out=-45,in=80] (s54);
\draw[->] (t54) to [out=110,in=-135] (h3);
\draw[->] (h3) to [out=-45,in=70] (s54);
\draw[->] (t54) to [out=120,in=-135] (h4);
\draw[->] (h4) to [out=-45,in=60] (s54);
\draw[->] (t54) to [out=130,in=-135] (h5);
\draw[->] (h5) to [out=-45,in=50] (s54);

\draw[->] (c1) to (l2);
\draw[->] (l2) to (t21);

\draw[->] (s31) to (l3);
\draw[->] (l3) to (t32);

\draw[->] (c3) to (l4);
\draw[->] (l4) to (t41);

\draw[->] (s53) to (l5);
\draw[->] (l5) to (t54);

\draw[->] (s51) to (r5);
\draw[->] (r5) to (c4);

\draw[->] (s43) to (r4);
\draw[->] (r4) to (t42);

\draw[->] (s31) to (r3);
\draw[->] (r3) to (c2);

\draw[->] (s21) to (r2);
\draw[->] (r2) to (c1);

\node[rectangle, Plum, fill=white] (d1) at (5,32) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,34) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,36) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,38) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,40) {\tiny $d_1$};

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c5);

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-Q-11-back.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node (c1) at (0,2) {\tiny $c_1$};

\node[fill=MidnightBlue!15] (l21) at (-2,4) {\tiny $l_{2;1}$};
\node (c2) at (0,6) {\tiny $c_2$};
\node (r21) at (2,4) {\tiny $r_{2;1}$};

\node[fill=MidnightBlue!15] (l31) at (-4,6) {\tiny $l_{3;1}$};
\node[fill=MidnightBlue!15] (l32) at (-2,8) {\tiny $l_{3;2}$};
\node (c3) at (0,10) {\tiny $c_3$};
\node (r32) at (2,8) {\tiny $r_{3;2}$};
\node (r31) at (4,6) {\tiny $r_{3;1}$};

\node[fill=MidnightBlue!15] (l41) at (-6,8) {\tiny $l_{4;1}$};
\node[fill=MidnightBlue!15] (l42) at (-4,10) {\tiny $l_{4;2}$};
\node[fill=MidnightBlue!15] (l43) at (-2,12) {\tiny $l_{4;3}$};
\node (c4) at (0,14) {\tiny $c_4$};
\node (r43) at (2,12) {\tiny $r_{4;3}$};
\node (r42) at (4,10) {\tiny $r_{4;2}$};
\node (r41) at (6,8) {\tiny $r_{4;1}$};

\node[fill=MidnightBlue!15] (l51) at (-8,10) {\tiny $l_{5;1}$};
\node[fill=MidnightBlue!15] (l52) at (-6,12) {\tiny $l_{5;2}$};
\node[fill=MidnightBlue!15] (l53) at (-4,14) {\tiny $l_{5;3}$};
\node[fill=MidnightBlue!15] (l54) at (-2,16) {\tiny $l_{5;4}$};
\node (c5) at (0,18) {\tiny $c_5$};
\node (r54) at (2,16) {\tiny $r_{5;4}$};
\node (r53) at (4,14) {\tiny $r_{5;3}$};
\node (r52) at (6,12) {\tiny $r_{5;2}$};
\node (r51) at (8,10) {\tiny $r_{5;1}$};

\node (h1) at (0,20) {\tiny $h_5$};
\node (h2) at (0,22) {\tiny $h_4$};
\node (h3) at (0,24) {\tiny $h_3$};
\node (h4) at (0,26) {\tiny $h_2$};
\node (h5) at (0,28) {\tiny $h_1$};

\draw[->, dashed] (l5) to (l4);
\draw[->, dashed] (l4) to (l3);
\draw[->, dashed] (l3) to (l2);
\draw[->, dashed] (l2) to (l1);

\draw[->, dashed] (r1) to (r2);
\draw[->, dashed] (r2) to (r3);
\draw[->, dashed] (r3) to (r4);
\draw[->, dashed] (r4) to (r5);

\draw[<-] (l1) to (r1);
\draw[<-] (r1) to (c1);
\draw[<-] (c1) to (l21);
\draw[<-] (l21) to (l31);
\draw[<-] (l31) to (l41);
\draw[<-] (l41) to (l51);
\draw[<-] (l51) to (l5);
\draw[<-] (l5) to (l41);
\draw[<-] (l41) to (l32);
\draw[<-] (l32) to (r32);
\draw[<-] (r32) to (r41);
\draw[<-] (r41) to (r5);
\draw[<-] (r5) to (r51);
\draw[<-] (r51) to (r41);
\draw[<-] (r41) to (r31);
\draw[<-] (r31) to (r21);
\draw[<-] (r21) to (c1);
\draw[<-] (c1) to (l1);

\draw[<-] (l2) to (c1);
\draw[<-] (c1) to (r2);
\draw[<-] (r2) to (r21);
\draw[<-] (r21) to (c2);
\draw[<-] (c2) to (l32);
\draw[<-] (l32) to (l42);
\draw[<-] (l42) to (l41);
\draw[<-] (l41) to (l4);
\draw[<-] (l4) to (l31);
\draw[<-] (l31) to (c2);
\draw[<-] (c2) to (r31);
\draw[<-] (r31) to (r4);
\draw[<-] (r4) to (r41);
\draw[<-] (r41) to (r42);
\draw[<-] (r42) to (r32);
\draw[<-] (r32) to (c2);
\draw[<-] (c2) to (l21);
\draw[<-] (l21) to (l2);

\draw[<-] (l3) to (l21);
\draw[<-] (l21) to (r21);
\draw[<-] (r21) to (r3);
\draw[<-] (r3) to (r31);
\draw[<-] (r31) to (r32);
\draw[<-] (r32) to (c3);
\draw[<-] (c3) to (l32);
\draw[<-] (l32) to (l31);
\draw[<-] (l31) to (l3);

\draw[->] (r51) to (r42);
\draw[->] (r42) to (c3);
\draw[->] (c3) to (l42);
\draw[->] (l42) to (l51);
\draw[->] (l51) to (l52);
\draw[->] (l52) to (l42);
\draw[->] (l42) to (l43);
\draw[->] (l43) to (c3);
\draw[->] (c3) to (r43);
\draw[->] (r43) to (r42);
\draw[->] (r42) to (r52);
\draw[->] (r52) to (r43);
\draw[->] (r43) to (l43);
\draw[->] (l43) to (l52);
\draw[->] (l52) to (l53);
\draw[->] (l53) to (l43);
\draw[->] (l43) to (c4);
\draw[->] (c4) to (r43);
\draw[->] (r43) to (r53);
\draw[->] (r53) to (c4);
\draw[->] (c4) to (l53);
\draw[->] (l53) to (l54);
\draw[->] (l54) to (c4);
\draw[->] (c4) to (r54);
\draw[->] (r54) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (l54);
\draw[->] (l54) to [out=-20,in=150] (r53);
\draw[->] (r53) to [bend right=17] (l53);
\draw[->] (l53) to [out=-15,in=160] (r52);
\draw[->] (r52) to [bend right=12] (l52);
\draw[->] (l52) to [out=-13,in=162] (r51);
\draw[->] (r51) to [bend right=10] (l51);

\draw[->] (l54) to (c5);
\draw[->] (c5) to (r54);
\draw[->] (l54) to [out=90,in=-135] (h1);
\draw[->] (h1) to [out=-45,in=90] (r54);
\draw[->] (l54) to [out=100,in=-135] (h2);
\draw[->] (h2) to [out=-45,in=80] (r54);
\draw[->] (l54) to [out=110,in=-135] (h3);
\draw[->] (h3) to [out=-45,in=70] (r54);
\draw[->] (l54) to [out=120,in=-135] (h4);
\draw[->] (h4) to [out=-45,in=60] (r54);
\draw[->] (l54) to [out=130,in=-135] (h5);
\draw[->] (h5) to [out=-45,in=50] (r54);

\node[rectangle, Plum, fill=white] (d1) at (5,20) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,22) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,24) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,26) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,28) {\tiny $d_1$};

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c5);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Q-12-dual.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\begin{scope}[rotate=180]

\node[rectangle] (r5) at (-2,0) {\tiny $r_5$};
\node[rectangle] (l5) at (2,0) {\tiny $l_5$};
\node[rectangle] (r4) at (-4,2) {\tiny $r_4$};
\node[rectangle] (l4) at (4,2) {\tiny $l_4$};
\node[rectangle] (r3) at (-6,4) {\tiny $r_3$};
\node[rectangle] (l3) at (6,4) {\tiny $l_3$};
\node[rectangle] (r2) at (-8,6) {\tiny $r_2$};
\node[rectangle] (l2) at (8,6) {\tiny $l_2$};
\node[rectangle] (r1) at (-10,8) {\tiny $r_1$};
\node[rectangle] (l1) at (10,8) {\tiny $l_1$};

\node[fill=MidnightBlue!15] (c5) at (0,2) {\tiny $c_5$};

\node (r41) at (-2,4) {\tiny $r_{4,1}$};
\node[fill=MidnightBlue!15] (c4) at (0,6) {\tiny $c_4$};
\node[fill=MidnightBlue!15] (l41) at (2,4) {\tiny $l_{4,1}$};

\node (r31) at (-4,6) {\tiny $r_{3,1}$};
\node (r32) at (-2,8) {\tiny $r_{3,2}$};
\node (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (l32) at (2,8) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (l31) at (4,6) {\tiny $l_{3,1}$};

\node (r21) at (-6,8) {\tiny $r_{2,1}$};
\node[fill=MidnightBlue!15] (r22) at (-4,10) {\tiny $r_{2,2}$};
\node[fill=MidnightBlue!15] (r23) at (-2,12) {\tiny $r_{2,3}$};
\node (c2) at (0,14) {\tiny $c_2$};
\node (l23) at (2,12) {\tiny $l_{2,3}$};
\node (l22) at (4,10) {\tiny $l_{2,2}$};
\node[fill=MidnightBlue!15] (l21) at (6,8) {\tiny $l_{2,1}$};

\node[fill=MidnightBlue!15] (r11) at (-8,10) {\tiny $r_{1,1}$};
\node[fill=MidnightBlue!15] (r12) at (-6,12) {\tiny $r_{1,2}$};
\node[fill=MidnightBlue!15] (r13) at (-4,14) {\tiny $r_{1,3}$};
\node[fill=MidnightBlue!15] (r14) at (-2,16) {\tiny $r_{1,4}$};
\node (c1) at (0,18) {\tiny $c_1$};
\node (l14) at (2,16) {\tiny $l_{1,4}$};
\node (l13) at (4,14) {\tiny $l_{1,3}$};
\node (l12) at (6,12) {\tiny $l_{1,2}$};
\node (l11) at (8,10) {\tiny $l_{1,1}$};

\node (h1) at (0,20) {\tiny $h_5$};
\node (h2) at (0,22) {\tiny $h_4$};
\node (h3) at (0,24) {\tiny $h_3$};
\node (h4) at (0,26) {\tiny $h_2$};
\node (h5) at (0,28) {\tiny $h_1$};

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[->] (r5) to (l5);
\draw[->] (l5) to (c5);
\draw[->] (c5) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (r11);
\draw[->] (r11) to (r1);
\draw[->] (r1) to (r21);
\draw[->] (r21) to (r32);
\draw[->] (r32) to (l32);
\draw[->] (l32) to (l21);
\draw[->] (l21) to (l1);
\draw[->] (l1) to (l11);
\draw[->] (l11) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (c5);
\draw[->] (c5) to (r5);

\draw[->] (r4) to (c5);
\draw[->] (c5) to (l4);
\draw[->] (l4) to (l41);
\draw[->] (l41) to (c4);
\draw[->] (c4) to (r32);
\draw[->] (r32) to (r22);
\draw[->] (r22) to (r21);
\draw[->] (r21) to (r2);
\draw[->] (r2) to (r31);
\draw[->] (r31) to (c4);
\draw[->] (c4) to (l31);
\draw[->] (l31) to (l2);
\draw[->] (l2) to (l21);
\draw[->] (l21) to (l22);
\draw[->] (l22) to (l32);
\draw[->] (l32) to (c4);
\draw[->] (c4) to (r41);
\draw[->] (r41) to (r4);

\draw[->] (r3) to (r41);
\draw[->] (r41) to (l41);
\draw[->] (l41) to (l3);
\draw[->] (l3) to (l31);
\draw[->] (l31) to (l32);
\draw[->] (l32) to (c3);
\draw[->] (c3) to (r32);
\draw[->] (r32) to (r31);
\draw[->] (r31) to (r3);

\draw[->] (r11) to (r12);
\draw[->] (r12) to (r22);
\draw[->] (r22) to (r23);
\draw[->] (r23) to (c3);
\draw[->] (c3) to (l23);
\draw[->] (l23) to (l22);
\draw[->] (l22) to (l12);
\draw[->] (l12) to (l23);
\draw[->] (l23) to (r23);
\draw[->] (r23) to (r12);
\draw[->] (r12) to (r13);
\draw[->] (r13) to (r23);
\draw[->] (r23) to (c2);
\draw[->] (c2) to (l23);
\draw[->] (l23) to (l13);
\draw[->] (l13) to (c2);
\draw[->] (c2) to (r13);
\draw[->] (r13) to (r14);
\draw[->] (r14) to (c2);
\draw[->] (c2) to (l14);
\draw[->] (l14) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (r14);
\draw[->] (r14) to [out=-20,in=150] (l13);
\draw[->] (l13) to [bend right=17] (r13);
\draw[->] (r13) to [out=-15,in=160] (l12);
\draw[->] (l12) to [bend right=12] (r12);
\draw[->] (r12) to [out=-13,in=162] (l11);
\draw[->] (l11) to [bend right=10] (r11);

\draw[->] (r14) to (c1);
\draw[->] (c1) to (l14);
\draw[->] (r14) to [out=90,in=-135] (h1);
\draw[->] (h1) to [out=-45,in=90] (l14);
\draw[->] (r14) to [out=100,in=-135] (h2);
\draw[->] (h2) to [out=-45,in=80] (l14);
\draw[->] (r14) to [out=110,in=-135] (h3);
\draw[->] (h3) to [out=-45,in=70] (l14);
\draw[->] (r14) to [out=120,in=-135] (h4);
\draw[->] (h4) to [out=-45,in=60] (l14);
\draw[->] (r14) to [out=130,in=-135] (h5);
\draw[->] (h5) to [out=-45,in=50] (l14);

\node[rectangle, Plum, fill=white] (d1) at (5,20) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,22) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,24) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,26) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,28) {\tiny $d_1$};

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c1);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, right=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, right=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, right=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, right=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Q-13-back-sf.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (r5) at (2,10) {\tiny $r_5$};
\node[rectangle] (l5) at (-2,10) {\tiny $l_5$};
\node[rectangle] (r4) at (4,8) {\tiny $r_4$};
\node[rectangle] (l4) at (-4,8) {\tiny $l_4$};
\node[rectangle] (r3) at (6,6) {\tiny $r_3$};
\node[rectangle] (l3) at (-6,6) {\tiny $l_3$};
\node[rectangle] (r2) at (8,4) {\tiny $r_2$};
\node[rectangle] (l2) at (-8,4) {\tiny $l_2$};
\node[rectangle] (r1) at (10,2) {\tiny $r_1$};
\node[rectangle] (l1) at (-10,2) {\tiny $l_1$};

\node[fill=MidnightBlue!15] (c5) at (0,8) {\tiny $c_5$};

\node (r41) at (2,6) {\tiny $r_{4,1}$};
\node[fill=MidnightBlue!15] (c4) at (0,4) {\tiny $c_4$};
\node[fill=MidnightBlue!15] (l41) at (-2,6) {\tiny $l_{4,1}$};

\node (r31) at (4,4) {\tiny $r_{3,l}$};
\node (r32) at (2,2) {\tiny $r_{3,2}$};
\node (c3) at (0,0) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (l32) at (-2,2) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (l31) at (-4,4) {\tiny $l_{3,1}$};

\node (r21) at (6,2) {\tiny $r_{2,1}$};
\node[fill=MidnightBlue!15] (r22) at (4,0) {\tiny $r_{2,2}$};
\node[fill=MidnightBlue!15] (r23) at (2,-2) {\tiny $r_{2,3}$};
\node (c2) at (0,-4) {\tiny $c_2$};
\node (l23) at (-2,-2) {\tiny $l_{2,3}$};
\node (l22) at (-4,0) {\tiny $l_{2,2}$};
\node[fill=MidnightBlue!15] (l21) at (-6,2) {\tiny $l_{2,1}$};

\node[fill=MidnightBlue!15] (r11) at (8,0) {\tiny $r_{1,1}$};
\node[fill=MidnightBlue!15] (r12) at (6,-2) {\tiny $r_{1,2}$};
\node[fill=MidnightBlue!15] (r13) at (4,-4) {\tiny $r_{1,3}$};
\node[fill=MidnightBlue!15] (r14) at (2,-6) {\tiny $r_{1,4}$};
\node (c1) at (0,-8) {\tiny $c_1$};
\node (l14) at (-2,-6) {\tiny $l_{1,4}$};
\node (l13) at (-4,-4) {\tiny $l_{1,3}$};
\node (l12) at (-6,-2) {\tiny $l_{1,2}$};
\node (l11) at (-8,0) {\tiny $l_{1,1}$};

\node (h1) at (2,-10) {\tiny $h_1$};
\node[fill=MidnightBlue!15] (h2) at (4,-8) {\tiny $h_2$};
\node[fill=MidnightBlue!15] (h3) at (6,-6) {\tiny $h_3$};
\node[fill=MidnightBlue!15] (h4) at (8,-4) {\tiny $h_4$};
\node[fill=MidnightBlue!15] (h5) at (10,-2) {\tiny $h_5$};

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[->] (r5) to (l5);
\draw[->] (l5) to (c5);
\draw[->] (c5) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (r11);
\draw[->] (r11) to (r1);
\draw[->] (r1) to (r21);
\draw[->] (r21) to (r32);
\draw[->] (r32) to (l32);
\draw[->] (l32) to (l21);
\draw[->] (l21) to (l1);
\draw[->] (l1) to (l11);
\draw[->] (l11) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (c5);
\draw[->] (c5) to (r5);

\draw[->] (r4) to (c5);
\draw[->] (c5) to (l4);
\draw[->] (l4) to (l41);
\draw[->] (l41) to (c4);
\draw[->] (c4) to (r32);
\draw[->] (r32) to (r22);
\draw[->] (r22) to (r21);
\draw[->] (r21) to (r2);
\draw[->] (r2) to (r31);
\draw[->] (r31) to (c4);
\draw[->] (c4) to (l31);
\draw[->] (l31) to (l2);
\draw[->] (l2) to (l21);
\draw[->] (l21) to (l22);
\draw[->] (l22) to (l32);
\draw[->] (l32) to (c4);
\draw[->] (c4) to (r41);
\draw[->] (r41) to (r4);

\draw[->] (r3) to (r41);
\draw[->] (r41) to (l41);
\draw[->] (l41) to (l3);
\draw[->] (l3) to (l31);
\draw[->] (l31) to (l32);
\draw[->] (l32) to (c3);
\draw[->] (c3) to (r32);
\draw[->] (r32) to (r31);
\draw[->] (r31) to (r3);

\draw[->] (r11) to (r12);
\draw[->] (r12) to (r22);
\draw[->] (r22) to (r23);
\draw[->] (r23) to (c3);
\draw[->] (c3) to (l23);
\draw[->] (l23) to (l22);
\draw[->] (l22) to (l12);
\draw[->] (l12) to (l23);
\draw[->] (l23) to (r23);
\draw[->] (r23) to (r12);
\draw[->] (r12) to (r13);
\draw[->] (r13) to (r23);
\draw[->] (r23) to (c2);
\draw[->] (c2) to (l23);
\draw[->] (l23) to (l13);
\draw[->] (l13) to (c2);
\draw[->] (c2) to (r13);
\draw[->] (r13) to (r14);
\draw[->] (r14) to (c2);
\draw[->] (c2) to (l14);
\draw[->] (l14) to(r14);
\draw[->] (r14) to (c1);
\draw[->] (c1) to (l14);

\draw[->] (r14) to (h1);
\draw[->] (h1) to [bend left = 30] (l14);

\draw[->] (l11) to [out=-30, in=180] (-4,-0.9) to (8,-0.9) to [out=0,in=150] (h5);
\draw[->] (h5) to [out=-165,in=0] (6,-2.7) to (-2,-2.7) to [out=180,in=-15] (l12);
\draw[->] (l12) to [out=-30, in=180] (-2,-2.9) to (6,-2.9) to [out=0,in=150] (h4);
\draw[->] (h4) to [out=-165,in=0] (4,-4.7) to (0,-4.7) to [out=180,in=-15] (l13);
\draw[->] (l13) to [out=-30, in=180] (0,-4.9) to (4,-4.9) to [out=0,in=150] (h3);
\draw[->] (h3) to [out=-165,in=0] (2,-6.7) to [out=180,in=-15] (l14);
\draw[->] (l14) to [out=-30, in=180] (2,-6.9) to [out=0,in=150] (h2);

\draw[->] (h2) to (r14);
\draw[->] (r14) to (h3);
\draw[->] (h3) to (r13);
\draw[->] (r13) to (h4);
\draw[->] (h4) to (r12);
\draw[->] (r12) to (h5);
\draw[->] (h5) to (r11);

\node[rectangle, Plum, fill=white] (d1) at (-10,-2) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (-8,-4) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (-6,-6) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (-4,-8) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (-2,-10) {\tiny $d_1$};

\draw[->, Plum] (h1) to (d5);
\draw[->, Plum] (d5) to (c1);
\draw[->, Plum] (c1) to (d4);
\draw[->, Plum] (d4) to (l14);
\draw[->, Plum] (l14) to (d3);
\draw[->, Plum] (d3) to (l13);
\draw[->, Plum] (l13) to (d2);
\draw[->, Plum] (d2) to (l12);
\draw[->, Plum] (l12) to (d1);
\draw[->, Plum] (d1) to (l11);

\draw[->, Plum] (h5) to [out=-150,in=0] (6,-3.1) to (-6,-3.1) to [out=180,in=-15] (d1);
\draw[->, Plum] (d1) to [out=-30, in=180] (-4,-3.3) to (4,-3.3) to [out=0,in=165] (h4);
\draw[->, Plum] (h4) to [out=-150,in=0] (4,-5.1) to (-4,-5.1) to [out=180,in=-15] (d2);
\draw[->, Plum] (d2) to [out=-30, in=180] (-2,-5.3) to (2,-5.3) to [out=0,in=165] (h3);
\draw[->, Plum] (h3) to [out=-150,in=0] (2,-7.1) to (-2,-7.1) to [out=180,in=-15] (d3);
\draw[->, Plum] (d3) to [out=-30, in=180] (0,-7.3) to [out=0,in=165] (h2);
\draw[->, Plum] (h2) to [out=-150,in=0] (0,-9.1) to [out=180,in=-15] (d4);

\draw[->, dashed, Plum] (d5) to (d4);
\draw[->, dashed, Plum] (d4) to (d3);
\draw[->, dashed, Plum] (d3) to (d2);
\draw[->, dashed, Plum] (d2) to (d1);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Q-14-back-qg-2.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.3cm]

\node[rectangle] (l1) at (-10,-8) {\tiny $l_1$};
\node[rectangle] (l2) at (-10,-4) {\tiny $l_2$};
\node[rectangle] (l3) at (-10,0) {\tiny $l_3$};
\node[rectangle] (l4) at (-10,4) {\tiny $l_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};

\node[rectangle] (r1) at (10,-8) {\tiny $r_1$};
\node[rectangle] (r2) at (10,-4) {\tiny $r_2$};
\node[rectangle] (r3) at (10,0) {\tiny $r_3$};
\node[rectangle] (r4) at (10,4) {\tiny $r_4$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (l21) at (-8,-6) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (l32) at (-8,-2) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (l43) at (-8,2) {\tiny $l_{4,3}$};
\node[fill=MidnightBlue!15] (l54) at (-8,6) {\tiny $l_{5,4}$};

\node (r21) at (8,-6) {\tiny $r_{2,1}$};
\node (r32) at (8,-2) {\tiny $r_{3,2}$};
\node (r43) at (8,2) {\tiny $r_{4,3}$};
\node (r54) at (8,6) {\tiny $r_{5,4}$};

\node[fill=MidnightBlue!15] (l31) at (-6,-4) {\tiny $l_{3,1}$};
\node[fill=MidnightBlue!15] (l42) at (-6,0) {\tiny $l_{4,2}$};
\node[fill=MidnightBlue!15] (l53) at (-6,4) {\tiny $l_{5,3}$};

\node (r31) at (6,-4) {\tiny $r_{3,1}$};
\node (r42) at (6,0) {\tiny $r_{4,2}$};
\node (r53) at (6,4) {\tiny $r_{5,3}$};

\node[fill=MidnightBlue!15] (l41) at (-4,-2) {\tiny $l_{4,1}$};
\node[fill=MidnightBlue!15] (l52) at (-4,2) {\tiny $l_{5,2}$};

\node (r41) at (4,-2) {\tiny $r_{4,1}$};
\node (r52) at (4,2) {\tiny $r_{5,2}$};

\node[fill=MidnightBlue!15] (l51) at (-2,0) {\tiny $l_{5,1}$};

\node (r51) at (2,0) {\tiny $r_{5,1}$};

\node (c5) at (0,-2) {\tiny $c_5$};
\node (c4) at (0,-6) {\tiny $c_4$};
\node (c3) at (0,-10) {\tiny $c_3$};
\node (c2) at (0,-14) {\tiny $c_2$};
\node (c1) at (0,-18) {\tiny $c_1$};

\node[fill=MidnightBlue!15] (c6) at (0,2) {\tiny $c_6$};
\node[fill=MidnightBlue!15] (c7) at (0,6) {\tiny $c_7$};
\node[fill=MidnightBlue!15] (c8) at (0,10) {\tiny $c_8$};
\node[fill=MidnightBlue!15] (c9) at (0,14) {\tiny $c_9$};
\node[fill=MidnightBlue!15] (c10) at (0,18) {\tiny $c_{10}$};

\draw[->, dashed] (l1) to (l2);
\draw[->, dashed] (l2) to (l3);
\draw[->, dashed] (l3) to (l4);
\draw[->, dashed] (l4) to (l5);

\draw[->, dashed] (r5) to (r4);
\draw[->, dashed] (r4) to (r3);
\draw[->, dashed] (r3) to (r2);
\draw[->, dashed] (r2) to (r1);

\draw[->] (l1) to (c1);
\draw[->] (c1) to (r1);
\draw[->] (r1) to (r21);
\draw[->] (r21) to (r31);
\draw[->] (r31) to (r41);
\draw[->] (r41) to (r51);
\draw[->] (r51) to (c6);
\draw[->] (c6) to (l51);
\draw[->] (l51) to (l41);
\draw[->] (l41) to (l31);
\draw[->] (l31) to (l21);
\draw[->] (l21) to (l1);

\draw[->] (l2) to (l21);
\draw[->] (l21) to (c2);
\draw[->] (c2) to (r21);
\draw[->] (r21) to (r2);
\draw[->] (r2) to (r32);
\draw[->] (r32) to (r42);
\draw[->] (r42) to (r52);
\draw[->] (r52) to (c7);
\draw[->] (c7) to (l52);
\draw[->] (l52) to (l42);
\draw[->] (l42) to (l32);
\draw[->] (l32) to (l2);

\draw[->] (l3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (c3);
\draw[->] (c3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (r3);
\draw[->] (r3) to (r43);
\draw[->] (r43) to (r53);
\draw[->] (r53) to (c8);
\draw[->] (c8) to (l53);
\draw[->] (l53) to (l43);
\draw[->] (l43) to (l3);

\draw[->] (l4) to (l43);
\draw[->] (l43) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (c4);
\draw[->] (c4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r43);
\draw[->] (r43) to (r4);
\draw[->] (r4) to (r54);
\draw[->] (r54) to (c9);
\draw[->] (c9) to (l54);
\draw[->] (l54) to (l4);

\draw[->] (l5) to (l54);
\draw[->] (l54) to (l53);
\draw[->] (l53) to (l52);
\draw[->] (l52) to (l51);
\draw[->] (l51) to (c5);
\draw[->] (c5) to (r51);
\draw[->] (r51) to (r52);
\draw[->] (r52) to (r53);
\draw[->] (r53) to (r54);
\draw[->] (r54) to (r5);
\draw[->] (r5) to (c10);
\draw[->] (c10) to (l5);

\draw[->] (c4) to (l51);
\draw[->] (l51) to (c7);
\draw[->] (c7) to (r51);
\draw[->] (r51) to (c4);

\draw[->] (c3) to (l41);
\draw[->] (l41) to (l52);
\draw[->] (l52) to (c8);
\draw[->] (c8) to (r52);
\draw[->] (r52) to (r41);
\draw[->] (r41) to (c3);

\draw[->] (c2) to (l31);
\draw[->] (l31) to (l42);
\draw[->] (l42) to (l53);
\draw[->] (l53) to (c9);
\draw[->] (c9) to (r53);
\draw[->] (r53) to (r42);
\draw[->] (r42) to (r31);
\draw[->] (r31) to (c2);

\draw[->] (c1) to (l21);
\draw[->] (l21) to (l32);
\draw[->] (l32) to (l43);
\draw[->] (l43) to (l54);
\draw[->] (l54) to (c10);
\draw[->] (c10) to (r54);
\draw[->] (r54) to (r43);
\draw[->] (r43) to (r32);
\draw[->] (r32) to (r21);
\draw[->] (r21) to (c1);

\node[rectangle, Plum, fill=white] (d1) at (-6,-15) {\tiny $d_5$};
\draw[->, Plum] (c1) to (d1);
\draw[->, Plum] (d1) to (c2);
\node[rectangle, Plum, fill=white] (d2) at (-4.9,-12) {\tiny $d_4$};
\draw[->, Plum] (c2) to (d2);
\draw[->, Plum] (d2) to (c3);
\node[rectangle, Plum, fill=white] (d3) at (-3.8,-9) {\tiny $d_3$};
\draw[->, Plum] (c3) to (d3);
\draw[->, Plum] (d3) to (c4);
\node[rectangle, Plum, fill=white] (d4) at (-2.7,-6) {\tiny $d_2$};
\draw[->, Plum] (c4) to (d4);
\draw[->, Plum] (d4) to (c5);
\node[rectangle, Plum, fill=white] (d5) at (-1.6,-3) {\tiny $d_1$};
\draw[->, Plum] (c5) to (d5);

\draw[->, Plum] (c6) to (d5);
\draw[->, Plum] (d5) to (l51);
\draw[->, Plum] (l51) to (d4);
\draw[->, Plum] (d4) to (l41);
\draw[->, Plum] (l41) to (d3);
\draw[->, Plum] (d3) to (l31);
\draw[->, Plum] (l31) to (d2);
\draw[->, Plum] (d2) to (l21);
\draw[->, Plum] (l21) to (d1);
\draw[->, Plum] (d1) to (l1);

\draw[->, Plum, dashed] (d5) to (d4);
\draw[->, Plum, dashed] (d4) to (d3);
\draw[->, Plum, dashed] (d3) to (d2);
\draw[->, Plum, dashed] (d2) to (d1);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Q-14-back-qg.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.3cm]

\node[rectangle] (l1) at (-10,-8) {\tiny $l_1$};
\node[rectangle] (l2) at (-10,-4) {\tiny $l_2$};
\node[rectangle] (l3) at (-10,0) {\tiny $l_3$};
\node[rectangle] (l4) at (-10,4) {\tiny $l_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};

\node[rectangle] (r1) at (10,-8) {\tiny $r_1$};
\node[rectangle] (r2) at (10,-4) {\tiny $r_2$};
\node[rectangle] (r3) at (10,0) {\tiny $r_3$};
\node[rectangle] (r4) at (10,4) {\tiny $r_4$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (l21) at (-8,-6) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (l32) at (-8,-2) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (l43) at (-8,2) {\tiny $l_{4,3}$};
\node[fill=MidnightBlue!15] (l54) at (-8,6) {\tiny $l_{5,4}$};

\node (r21) at (8,-6) {\tiny $r_{2,1}$};
\node (r32) at (8,-2) {\tiny $r_{3,2}$};
\node (r43) at (8,2) {\tiny $r_{4,3}$};
\node (r54) at (8,6) {\tiny $r_{5,4}$};

\node[fill=MidnightBlue!15] (l31) at (-6,-4) {\tiny $l_{3,1}$};
\node[fill=MidnightBlue!15] (l42) at (-6,0) {\tiny $l_{4,2}$};
\node[fill=MidnightBlue!15] (l53) at (-6,4) {\tiny $l_{5,3}$};

\node (r31) at (6,-4) {\tiny $r_{3,1}$};
\node (r42) at (6,0) {\tiny $r_{4,2}$};
\node (r53) at (6,4) {\tiny $r_{5,3}$};

\node[fill=MidnightBlue!15] (l41) at (-4,-2) {\tiny $l_{4,1}$};
\node[fill=MidnightBlue!15] (l52) at (-4,2) {\tiny $l_{5,2}$};

\node (r41) at (4,-2) {\tiny $r_{4,1}$};
\node (r52) at (4,2) {\tiny $r_{5,2}$};

\node[fill=MidnightBlue!15] (l51) at (-2,0) {\tiny $l_{5,1}$};

\node (r51) at (2,0) {\tiny $r_{5,1}$};

\node (c5) at (0,-2) {\tiny $c_5$};
\node (c4) at (0,-6) {\tiny $c_4$};
\node (c3) at (0,-10) {\tiny $c_3$};
\node (c2) at (0,-14) {\tiny $c_2$};
\node (c1) at (0,-18) {\tiny $c_1$};

\node[fill=MidnightBlue!15] (c6) at (0,2) {\tiny $c_6$};
\node[fill=MidnightBlue!15] (c7) at (0,6) {\tiny $c_7$};
\node[fill=MidnightBlue!15] (c8) at (0,10) {\tiny $c_8$};
\node[fill=MidnightBlue!15] (c9) at (0,14) {\tiny $c_9$};
\node[fill=MidnightBlue!15] (c10) at (0,18) {\tiny $c_{10}$};

\draw[->, dashed] (l1) to (l2);
\draw[->, dashed] (l2) to (l3);
\draw[->, dashed] (l3) to (l4);
\draw[->, dashed] (l4) to (l5);

\draw[->, dashed] (r5) to (r4);
\draw[->, dashed] (r4) to (r3);
\draw[->, dashed] (r3) to (r2);
\draw[->, dashed] (r2) to (r1);

\draw[->] (l1) to (c1);
\draw[->] (c1) to (r1);
\draw[->] (r1) to (r21);
\draw[->] (r21) to (r31);
\draw[->] (r31) to (r41);
\draw[->] (r41) to (r51);
\draw[->] (r51) to (c6);
\draw[->] (c6) to (l51);
\draw[->] (l51) to (l41);
\draw[->] (l41) to (l31);
\draw[->] (l31) to (l21);
\draw[->] (l21) to (l1);

\draw[->] (l2) to (l21);
\draw[->] (l21) to (c2);
\draw[->] (c2) to (r21);
\draw[->] (r21) to (r2);
\draw[->] (r2) to (r32);
\draw[->] (r32) to (r42);
\draw[->] (r42) to (r52);
\draw[->] (r52) to (c7);
\draw[->] (c7) to (l52);
\draw[->] (l52) to (l42);
\draw[->] (l42) to (l32);
\draw[->] (l32) to (l2);

\draw[->] (l3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (c3);
\draw[->] (c3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (r3);
\draw[->] (r3) to (r43);
\draw[->] (r43) to (r53);
\draw[->] (r53) to (c8);
\draw[->] (c8) to (l53);
\draw[->] (l53) to (l43);
\draw[->] (l43) to (l3);

\draw[->] (l4) to (l43);
\draw[->] (l43) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (c4);
\draw[->] (c4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r43);
\draw[->] (r43) to (r4);
\draw[->] (r4) to (r54);
\draw[->] (r54) to (c9);
\draw[->] (c9) to (l54);
\draw[->] (l54) to (l4);

\draw[->] (l5) to (l54);
\draw[->] (l54) to (l53);
\draw[->] (l53) to (l52);
\draw[->] (l52) to (l51);
\draw[->] (l51) to (c5);
\draw[->] (c5) to (r51);
\draw[->] (r51) to (r52);
\draw[->] (r52) to (r53);
\draw[->] (r53) to (r54);
\draw[->] (r54) to (r5);
\draw[->] (r5) to (c10);
\draw[->] (c10) to (l5);

\draw[->] (c4) to (l51);
\draw[->] (l51) to (c7);
\draw[->] (c7) to (r51);
\draw[->] (r51) to (c4);

\draw[->] (c3) to (l41);
\draw[->] (l41) to (l52);
\draw[->] (l52) to (c8);
\draw[->] (c8) to (r52);
\draw[->] (r52) to (r41);
\draw[->] (r41) to (c3);

\draw[->] (c2) to (l31);
\draw[->] (l31) to (l42);
\draw[->] (l42) to (l53);
\draw[->] (l53) to (c9);
\draw[->] (c9) to (r53);
\draw[->] (r53) to (r42);
\draw[->] (r42) to (r31);
\draw[->] (r31) to (c2);

\draw[->] (c1) to (l21);
\draw[->] (l21) to (l32);
\draw[->] (l32) to (l43);
\draw[->] (l43) to (l54);
\draw[->] (l54) to (c10);
\draw[->] (c10) to (r54);
\draw[->] (r54) to (r43);
\draw[->] (r43) to (r32);
\draw[->] (r32) to (r21);
\draw[->] (r21) to (c1);

\node[rectangle, Plum, fill=white] (d1) at (6,15) {\tiny $d_5$};
\draw[->, Plum] (c10) to (d1);
\draw[->, Plum] (d1) to (c9);
\node[rectangle, Plum, fill=white] (d2) at (4.9,12) {\tiny $d_4$};
\draw[->, Plum] (c9) to (d2);
\draw[->, Plum] (d2) to (c8);
\node[rectangle, Plum, fill=white] (d3) at (3.8,9) {\tiny $d_3$};
\draw[->, Plum] (c8) to (d3);
\draw[->, Plum] (d3) to (c7);
\node[rectangle, Plum, fill=white] (d4) at (2.7,6) {\tiny $d_2$};
\draw[->, Plum] (c7) to (d4);
\draw[->, Plum] (d4) to (c6);
\node[rectangle, Plum, fill=white] (d5) at (1.6,3) {\tiny $d_1$};
\draw[->, Plum] (c6) to (d5);

\draw[->, Plum] (c5) to (d5);
\draw[->, Plum] (d5) to (r51);
\draw[->, Plum] (r51) to (d4);
\draw[->, Plum] (d4) to (r52);
\draw[->, Plum] (r52) to (d3);
\draw[->, Plum] (d3) to (r53);
\draw[->, Plum] (r53) to (d2);
\draw[->, Plum] (d2) to (r54);
\draw[->, Plum] (r54) to (d1);
\draw[->, Plum] (d1) to (r5);

\draw[->, Plum, dashed] (d5) to (d4);
\draw[->, Plum, dashed] (d4) to (d3);
\draw[->, Plum, dashed] (d3) to (d2);
\draw[->, Plum, dashed] (d2) to (d1);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Q-2-sf.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,l}$};
\node (l32) at (-2,8) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r32) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r31) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node[fill=MidnightBlue!15] (l42) at (-4,10) {\tiny $l_{4,2}$};
\node[fill=MidnightBlue!15] (l43) at (-2,12) {\tiny $l_{4,3}$};
\node (c4) at (0,14) {\tiny $c_4$};
\node (r43) at (2,12) {\tiny $r_{4,3}$};
\node[fill=MidnightBlue!15] (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r41) at (6,8) {\tiny $r_{4,1}$};

\node[fill=MidnightBlue!15] (l51) at (-8,10) {\tiny $l_{5,1}$};
\node[fill=MidnightBlue!15] (l52) at (-6,12) {\tiny $l_{5,2}$};
\node[fill=MidnightBlue!15] (l53) at (-4,14) {\tiny $l_{5,3}$};
\node[fill=MidnightBlue!15] (l54) at (-2,16) {\tiny $l_{5,4}$};
\node (c5) at (0,18) {\tiny $c_5$};
\node (r54) at (2,16) {\tiny $r_{5,4}$};
\node (r53) at (4,14) {\tiny $r_{5,3}$};
\node (r52) at (6,12) {\tiny $r_{5,2}$};
\node[fill=MidnightBlue!15] (r51) at (8,10) {\tiny $r_{5,1}$};

\node (h1) at (-2,20) {\tiny $h_1$};
\node[fill=MidnightBlue!15] (h2) at (-4,18) {\tiny $h_2$};
\node[fill=MidnightBlue!15] (h3) at (-6,16) {\tiny $h_3$};
\node[fill=MidnightBlue!15] (h4) at (-8,14) {\tiny $h_4$};
\node[fill=MidnightBlue!15] (h5) at (-10,12) {\tiny $h_5$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r32);
\draw[->] (r32) to (r41);
\draw[->] (r41) to (r5);
\draw[->] (r5) to (r51);
\draw[->] (r51) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r31);
\draw[->] (r31) to (r4);
\draw[->] (r4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r32);
\draw[->] (r32) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (l51) to (l52);
\draw[->] (l52) to (l42);
\draw[->] (l42) to (l43);
\draw[->] (l43) to (c3);
\draw[->] (c3) to (r43);
\draw[->] (r43) to (r42);
\draw[->] (r42) to (r52);
\draw[->] (r52) to (r43);
\draw[->] (r43) to (l43);
\draw[->] (l43) to (l52);
\draw[->] (l52) to (l53);
\draw[->] (l53) to (l43);
\draw[->] (l43) to (c4);
\draw[->] (c4) to (r43);
\draw[->] (r43) to (r53);
\draw[->] (r53) to (c4);
\draw[->] (c4) to (l53);
\draw[->] (l53) to (l54);
\draw[->] (l54) to (c4);
\draw[->] (c4) to (r54);
\draw[->] (r54) to (l54);
\draw[->] (l54) to (c5);
\draw[->] (c5) to (r54);

\draw[->] (l54) to (h1);
\draw[->] (h1) to [bend left = 30] (r54);

\draw[->] (r51) to [out=150, in=0] (4,10.9) to (-8,10.9) to [out=180,in=-30] (h5);
\draw[->] (h5) to [out=15,in=180] (-6,12.7) to (2,12.7) to [out=0,in=165] (r52);
\draw[->] (r52) to [out=150, in=0] (2,12.9) to (-6,12.9) to [out=180,in=-30] (h4);
\draw[->] (h4) to [out=15,in=180] (-4,14.7) to (0,14.7) to [out=0,in=165] (r53);
\draw[->] (r53) to [out=150, in=0] (0,14.9) to (-4,14.9) to [out=180,in=-30] (h3);
\draw[->] (h3) to [out=15,in=180] (-2,16.7) to [out=0,in=165] (r54);
\draw[->] (r54) to [out=150, in=0] (-2,16.9) to [out=180,in=-30] (h2);

\draw[->] (h2) to (l54);
\draw[->] (l54) to (h3);
\draw[->] (h3) to (l53);
\draw[->] (l53) to (h4);
\draw[->] (h4) to (l52);
\draw[->] (l52) to (h5);
\draw[->] (h5) to (l51);

\node[rectangle, Plum, fill=white] (d1) at (10,12) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (8,14) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (6,16) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (4,18) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (2,20) {\tiny $d_1$};

\draw[->, Plum] (h1) to (d5);
\draw[->, Plum] (d5) to (c5);
\draw[->, Plum] (c5) to (d4);
\draw[->, Plum] (d4) to (r54);
\draw[->, Plum] (r54) to (d3);
\draw[->, Plum] (d3) to (r53);
\draw[->, Plum] (r53) to (d2);
\draw[->, Plum] (d2) to (r52);
\draw[->, Plum] (r52) to (d1);
\draw[->, Plum] (d1) to (r51);

\draw[->, Plum] (h5) to [out=30,in=180] (-6,13.1) to (6,13.1) to [out=0,in=165] (d1);
\draw[->, Plum] (d1) to [out=150, in=0] (4,13.3) to (-4,13.3) to [out=180,in=-15] (h4);
\draw[->, Plum] (h4) to [out=30,in=180] (-4,15.1) to (4,15.1) to [out=0,in=165] (d2);
\draw[->, Plum] (d2) to [out=150, in=0] (2,15.3) to (-2,15.3) to [out=180,in=-15] (h3);
\draw[->, Plum] (h3) to [out=30,in=180] (-2,17.1) to (2,17.1) to [out=0,in=165] (d3);
\draw[->, Plum] (d3) to [out=150, in=0] (0,17.3) to [out=180,in=-15] (h2);
\draw[->, Plum] (h2) to [out=30,in=180] (0,19.1) to [out=0,in=165] (d4);

\draw[->, dashed, Plum] (d5) to (d4);
\draw[->, dashed, Plum] (d4) to (d3);
\draw[->, dashed, Plum] (d3) to (d2);
\draw[->, dashed, Plum] (d2) to (d1);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Q-3.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,1}$};
\node (l32) at (-2,8) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r32) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r31) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node (l42) at (-4,10) {\tiny $l_{4,2}$};
\node[fill=MidnightBlue!15] (l43) at (-2,12) {\tiny $l_{4,3}$};
\node (c4) at (0,14) {\tiny $c_4$};
\node (r43) at (2,12) {\tiny $r_{r,3}$};
\node[fill=MidnightBlue!15] (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r41) at (6,8) {\tiny $r_{4,1}$};

\node (l51) at (-8,10) {\tiny $l_{5,1}$};
\node[fill=MidnightBlue!15] (l52) at (-6,12) {\tiny $l_{5,2}$};
\node[fill=MidnightBlue!15] (l53) at (-4,14) {\tiny $l_{5,3}$};
\node[fill=MidnightBlue!15] (l54) at (-2,16) {\tiny $l_{5,4}$};
\node (c5) at (0,18) {\tiny $c_5$};
\node (r54) at (2,16) {\tiny $r_{5,4}$};
\node (r53) at (4,14) {\tiny $r_{5,3}$};
\node (r52) at (6,12) {\tiny $r_{5,2}$};
\node[fill=MidnightBlue!15] (r51) at (8,10) {\tiny $r_{5,1}$};

\node (h1) at (0,20) {\tiny $h_5$};
\node (h2) at (0,22) {\tiny $h_4$};
\node (h3) at (0,24) {\tiny $h_3$};
\node (h4) at (0,26) {\tiny $h_2$};
\node (h5) at (0,28) {\tiny $h_1$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r32);
\draw[->] (r32) to (r41);
\draw[->] (r41) to (r5);
\draw[->] (r5) to (r51);
\draw[->] (r51) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r31);
\draw[->] (r31) to (r4);
\draw[->] (r4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r32);
\draw[->] (r32) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (l51) to (l52);
\draw[->] (l52) to (l42);
\draw[->] (l42) to (l43);
\draw[->] (l43) to (c3);
\draw[->] (c3) to (r43);
\draw[->] (r43) to (r42);
\draw[->] (r42) to (r52);
\draw[->] (r52) to (r43);
\draw[->] (r43) to (l43);
\draw[->] (l43) to (l52);
\draw[->] (l52) to (l53);
\draw[->] (l53) to (l43);
\draw[->] (l43) to (c4);
\draw[->] (c4) to (r43);
\draw[->] (r43) to (r53);
\draw[->] (r53) to (c4);
\draw[->] (c4) to (l53);
\draw[->] (l53) to (l54);
\draw[->] (l54) to (c4);
\draw[->] (c4) to (r54);
\draw[->] (r54) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (l54);
\draw[->] (l54) to [out=-20,in=150] (r53);
\draw[->] (r53) to [bend right=17] (l53);
\draw[->] (l53) to [out=-15,in=160] (r52);
\draw[->] (r52) to [bend right=12] (l52);
\draw[->] (l52) to [out=-13,in=162] (r51);
\draw[->] (r51) to [bend right=10] (l51);

\draw[->] (l54) to (c5);
\draw[->] (c5) to (r54);
\draw[->] (l54) to [out=90,in=-135] (h1);
\draw[->] (h1) to [out=-45,in=90] (r54);
\draw[->] (l54) to [out=100,in=-135] (h2);
\draw[->] (h2) to [out=-45,in=80] (r54);
\draw[->] (l54) to [out=110,in=-135] (h3);
\draw[->] (h3) to [out=-45,in=70] (r54);
\draw[->] (l54) to [out=120,in=-135] (h4);
\draw[->] (h4) to [out=-45,in=60] (r54);
\draw[->] (l54) to [out=130,in=-135] (h5);
\draw[->] (h5) to [out=-45,in=50] (r54);

\node[rectangle, Plum, fill=white] (d1) at (5,20) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,22) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,24) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,26) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,28) {\tiny $d_1$};

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c5);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 0.5} (d1);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Q-4-half-chain-extra.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,1}$};
\node (l32) at (-2,8) {\tiny $l_{3,2}$};
\node (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r32) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r31) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node (l42) at (-4,10) {\tiny $l_{4,2}$};
\node (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r41) at (6,8) {\tiny $r_{4,1}$};

\node (l51) at (-8,10) {\tiny $l_{5,1}$};
\node (r51) at (8,10) {\tiny $r_{5,1}$};

\node[fill=MidnightBlue!15] (t21) at (-2,12) {\tiny $t_{2,1}$};
\node (c4) at (0,14) {\tiny $c_4$};
\node (s21) at (2,12) {\tiny $s_{2,1}$};

\node[fill=MidnightBlue!15] (t41) at (-2,16) {\tiny $t_{4,1}$};
\node[fill=MidnightBlue!15] (t42) at (-2,18) {\tiny $t_{4,2}$};
\node[fill=MidnightBlue!15] (t43) at (-2,20) {\tiny $t_{4,3}$};
\node (c5) at (0,22) {\tiny $c_5$};
\node (s43) at (2,20) {\tiny $s_{4,3}$};
\node (s42) at (2,18) {\tiny $s_{4,2}$};
\node (s41) at (2,16) {\tiny $s_{4,1}$};

\node (h1) at (0,24) {\tiny $h_1$};
\node (h2) at (0,26) {\tiny $h_2$};
\node (h3) at (0,28) {\tiny $h_3$};
\node (h4) at (0,30) {\tiny $h_4$};
\node (h5) at (0,32) {\tiny $h_5$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r32);
\draw[->] (r32) to (r41);
\draw[->] (r41) to (r5);
\draw[->] (r5) to (r51);
\draw[->] (r51) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r31);
\draw[->] (r31) to (r4);
\draw[->] (r4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r32);
\draw[->] (r32) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (t21) to (c4);
\draw[->] (c4) to (s21);
\draw[->] (s21) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t21);
\draw[->] (t21) to (c3);
\draw[->] (c3) to (s21);
\draw[->] (s21) to (r42);
\draw[->] (r42) to [bend right = 18] (l42);
\draw[->] (l42) to [out=30,in=-160] (s21);

\draw[<-] (s41) to (c4);
\draw[<-] (c4) to (t41);
\draw[<-] (t41) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s41);
\draw[<-] (s41) to (t42);
\draw[<-] (t42) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s42);
\draw[<-] (s42) to (t41);
\draw[<-] (s42) to (t43);
\draw[<-] (t43) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s43);
\draw[<-] (s43) to (t42);

\draw[->] (s42) to [out=-170,in=75]  (l51);
\draw[->] (l51) to [out=90,in=-150] (t43);
\draw[->] (l51) to (l42);
\draw[->] (t41) to [out=-20,in=105] (r51);
\draw[->] (r51) to [out=120,in=0] (c4);
\draw[->] (r42) to (r51);

\draw[<-] (s43) to (c5);
\draw[<-] (c5) to (t43);
\draw[<-] (s43) to [out=90,in=-45] (h1);
\draw[<-] (h1) to [out=-135,in=90] (t43);
\draw[<-] (s43) to [out=80,in=-45] (h2);
\draw[<-] (h2) to [out=-135,in=100] (t43);
\draw[<-] (s43) to [out=70,in=-45] (h3);
\draw[<-] (h3) to [out=-135,in=110] (t43);
\draw[<-] (s43) to [out=60,in=-45] (h4);
\draw[<-] (h4) to [out=-135,in=120] (t43);
\draw[<-] (s43) to [out=50,in=-45] (h5);
\draw[<-] (h5) to [out=-135,in=130] (t43);

\node[rectangle, Plum, fill=white] (d1) at (5,24) {\tiny $d_1$};
\node[rectangle, Plum, fill=white] (d2) at (5,26) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d3) at (5,28) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,30) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d5) at (5,32) {\tiny $d_5$};

\draw[->, Plum] (h5) to [out=0, in=165] (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to [out=0, in=165] (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to [out=0, in=165] (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to [out=0, in=165] (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to [out=0, in=165] (d1);
\draw[->, Plum] (d1) to (c5);

\draw[->, Plum] (l51) to [out=100,in=180] (d1);
\draw[->, Plum] (d1) to [out=-30,in=80] (r51);
\draw[->, Plum] (l51) to [out=110,in=180] (d2);
\draw[->, Plum] (d2) to [out=-30,in=70] (r51);
\draw[->, Plum] (l51) to [out=120,in=180] (d3);
\draw[->, Plum] (d3) to [out=-30,in=60] (r51);
\draw[->, Plum] (l51) to [out=130,in=180] (d4);
\draw[->, Plum] (d4) to [out=-30,in=50] (r51);
\draw[->, Plum] (l51) to [out=140,in=180] (d5);
\draw[->, Plum] (d5) to [out=-30,in=40] (r51);

\draw[->, Plum] (r5) to [out=80,in=0] (d1);
\draw[->, Plum] (d1) to [out=150,in=100] (l5);
\draw[->, Plum] (r5) to [out=70,in=0] (d2);
\draw[->, Plum] (d2) to [out=150,in=110] (l5);
\draw[->, Plum] (r5) to [out=60,in=0] (d3);
\draw[->, Plum] (d3) to [out=150,in=120] (l5);
\draw[->, Plum] (r5) to [out=50,in=0] (d4);
\draw[->, Plum] (d4) to [out=150,in=130] (l5);
\draw[->, Plum] (r5) to [out=40,in=0] (d5);
\draw[->, Plum] (d5) to [out=150,in=140] (l5);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-Q-4-half-chain.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,1}$};
\node (l32) at (-2,8) {\tiny $l_{3,2}$};
\node (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r32) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r31) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node (l42) at (-4,10) {\tiny $l_{4,2}$};
\node (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r41) at (6,8) {\tiny $r_{4,1}$};

\node (l51) at (-8,10) {\tiny $l_{5,1}$};
\node (r51) at (8,10) {\tiny $r_{5,1}$};

\node[fill=MidnightBlue!15] (t21) at (-2,12) {\tiny $t_{2,1}$};
\node (c4) at (0,14) {\tiny $c_4$};
\node (s21) at (2,12) {\tiny $s_{2,1}$};

\node[fill=MidnightBlue!15] (t41) at (-2,16) {\tiny $t_{4,1}$};
\node[fill=MidnightBlue!15] (t42) at (-2,18) {\tiny $t_{4,2}$};
\node[fill=MidnightBlue!15] (t43) at (-2,20) {\tiny $t_{4,3}$};
\node (c5) at (0,22) {\tiny $c_5$};
\node (s43) at (2,20) {\tiny $s_{4,3}$};
\node (s42) at (2,18) {\tiny $s_{4,2}$};
\node (s41) at (2,16) {\tiny $s_{4,1}$};

\node (h1) at (0,24) {\tiny $h_5$};
\node (h2) at (0,26) {\tiny $h_4$};
\node (h3) at (0,28) {\tiny $h_3$};
\node (h4) at (0,30) {\tiny $h_2$};
\node (h5) at (0,32) {\tiny $h_1$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r32);
\draw[->] (r32) to (r41);
\draw[->] (r41) to (r5);
\draw[->] (r5) to (r51);
\draw[->] (r51) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r31);
\draw[->] (r31) to (r4);
\draw[->] (r4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r32);
\draw[->] (r32) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (t21) to (c4);
\draw[->] (c4) to (s21);
\draw[->] (s21) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t21);
\draw[->] (t21) to (c3);
\draw[->] (c3) to (s21);
\draw[->] (s21) to (r42);
\draw[->] (r42) to [bend right = 18] (l42);
\draw[->] (l42) to [out=30,in=-160] (s21);

\draw[<-] (s41) to (c4);
\draw[<-] (c4) to (t41);
\draw[<-] (t41) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s41);
\draw[<-] (s41) to (t42);
\draw[<-] (t42) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s42);
\draw[<-] (s42) to (t41);
\draw[<-] (s42) to (t43);
\draw[<-] (t43) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s43);
\draw[<-] (s43) to (t42);

\draw[->] (s42) to [out=-170,in=75]  (l51);
\draw[->] (l51) to [out=90,in=-150] (t43);
\draw[->] (l51) to (l42);
\draw[->] (t41) to [out=-20,in=105] (r51);
\draw[->] (r51) to [out=120,in=0] (c4);
\draw[->] (r42) to (r51);

\draw[<-] (s43) to (c5);
\draw[<-] (c5) to (t43);
\draw[<-] (s43) to [out=90,in=-45] (h1);
\draw[<-] (h1) to [out=-135,in=90] (t43);
\draw[<-] (s43) to [out=80,in=-45] (h2);
\draw[<-] (h2) to [out=-135,in=100] (t43);
\draw[<-] (s43) to [out=70,in=-45] (h3);
\draw[<-] (h3) to [out=-135,in=110] (t43);
\draw[<-] (s43) to [out=60,in=-45] (h4);
\draw[<-] (h4) to [out=-135,in=120] (t43);
\draw[<-] (s43) to [out=50,in=-45] (h5);
\draw[<-] (h5) to [out=-135,in=130] (t43);

\node[rectangle, Plum, fill=white] (d1) at (5,24) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,26) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,28) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,30) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,32) {\tiny $d_1$};

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c5);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-Q-5-half-baxter.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,1}$};
\node (l32) at (-2,8) {\tiny $l_{3,1}$};
\node[fill=MidnightBlue!15] (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r32) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r31) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node (l42) at (-4,10) {\tiny $l_{4,2}$};
\node (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r41) at (6,8) {\tiny $r_{4,1}$};

\node (l51) at (-8,10) {\tiny $l_{5,1}$};
\node[fill=MidnightBlue!15] (r51) at (8,10) {\tiny $r_{5,1}$};

\node[fill=MidnightBlue!15] (s1_1) at (-2,12) {\tiny $s^1_1$};
\node[fill=MidnightBlue!15] (c4) at (0,14) {\tiny $c_4$};
\node[fill=MidnightBlue!15] (t1_1) at (2,12) {\tiny $t^1_1$};

\node[fill=MidnightBlue!15] (s2_1) at (-2,16) {\tiny $s^2_1$};
\node[fill=MidnightBlue!15] (s2_2) at (-2,18) {\tiny $s^2_2$};
\node[fill=MidnightBlue!15] (s2_3) at (-2,20) {\tiny $s^2_3$};
\node[fill=MidnightBlue!15] (c5) at (0,22) {\tiny $c_5$};
\node[fill=MidnightBlue!15] (t2_3) at (2,20) {\tiny $t^2_3$};
\node[fill=MidnightBlue!15] (t2_2) at (2,18) {\tiny $t^2_2$};
\node[fill=MidnightBlue!15] (t2_1) at (2,16) {\tiny $t^2_1$};

\node[fill=MidnightBlue!15] (h1) at (0,24) {\tiny $h_1$};
\node[fill=MidnightBlue!15] (h2) at (0,26) {\tiny $h_2$};
\node[fill=MidnightBlue!15] (h3) at (0,28) {\tiny $h_3$};
\node[fill=MidnightBlue!15] (h4) at (0,30) {\tiny $h_4$};
\node[fill=MidnightBlue!15] (h5) at (0,32) {\tiny $h_5$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r32);
\draw[->] (r32) to (r41);
\draw[->] (r41) to (r5);
\draw[->] (r5) to (r51);
\draw[->] (r51) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r31);
\draw[->] (r31) to (r4);
\draw[->] (r4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r32);
\draw[->] (r32) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (t1_1) to (c4);
\draw[->] (c4) to (s1_1);
\draw[->] (s1_1) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t1_1);
\draw[->] (t1_1) to (c3);
\draw[->] (c3) to (s1_1);
\draw[<-] (s1_1) to (l42);
\draw[->] (t1_1) to [out=-160,in=20] node[rectangle, pos=0.75, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (l42);
\draw[->] (l42) to (c3);
\draw[->] (c3) to (r42);
\draw[<-] (r42) to [out=150,in=-20] (s1_1);
\draw[->] (r42) to [out=90,in=0] (c4);

\draw[->] (t2_1) to (c4);
\draw[->] (c4) to (s2_1);
\draw[->] (s2_1) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t2_1);
\draw[->] (t2_1) to (s2_2);
\draw[->] (s2_2) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t2_2);
\draw[->] (t2_2) to (s2_1);
\draw[->] (t2_2) to (s2_3);
\draw[->] (s2_3) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t2_3);
\draw[->] (t2_3) to (s2_2);

\draw[->] (l51) to [out=80,in=-165] node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 4} (s2_1);
\draw[->] (t2_1) to [out=-160,in=70] node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 5} (l51);
\draw[->] (l51) to [out=60,in=180] (c4);
\draw[->] (t2_3) to [out=-25,in=100] node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 3} (r51);
\draw[->] (r51) to [out=110,in=-7] node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s2_3);

\draw[->] (t2_3) to (c5);
\draw[->] (c5) to (s2_3);
\draw[->] (t2_3) to [out=90,in=-45] (h1);
\draw[->] (h1) to [out=-135,in=90] (s2_3);
\draw[->] (t2_3) to [out=80,in=-45] (h2);
\draw[->] (h2) to [out=-135,in=100] (s2_3);
\draw[->] (t2_3) to [out=70,in=-45] (h3);
\draw[->] (h3) to [out=-135,in=110] (s2_3);
\draw[->] (t2_3) to [out=60,in=-45] (h4);
\draw[->] (h4) to [out=-135,in=120] (s2_3);
\draw[->] (t2_3) to [out=50,in=-45] (h5);
\draw[->] (h5) to [out=-135,in=130] (s2_3);

\draw[->] (r51) to [out=90,in=-15] (c5);
\draw[->] (r51) to [out=80,in=-15] (h1);
\draw[->] (r51) to [out=70,in=-15] (h2);
\draw[->] (r51) to [out=60,in=-15] (h3);
\draw[->] (r51) to [out=50,in=-15] (h4);
\draw[->] (r51) to [out=40,in=-15] (h5);

%\node[rectangle, Plum, fill=white] (d1) at (5,24) {\tiny $d_1$};
%\node[rectangle, Plum, fill=white] (d2) at (5,26) {\tiny $d_2$};
%\node[rectangle, Plum, fill=white] (d3) at (5,28) {\tiny $d_3$};
%\node[rectangle, Plum, fill=white] (d4) at (5,30) {\tiny $d_4$};
%\node[rectangle, Plum, fill=white] (d5) at (5,32) {\tiny $d_5$};
%
%\draw[<-, Plum] (h5) to (d5);
%\draw[<-, Plum] (d5) to (h4);
%\draw[<-, Plum] (h4) to (d4);
%\draw[<-, Plum] (d4) to (h3);
%\draw[<-, Plum] (h3) to (d3);
%\draw[<-, Plum] (d3) to (h2);
%\draw[<-, Plum] (h2) to (d2);
%\draw[<-, Plum] (d2) to (h1);
%\draw[<-, Plum] (h1) to (d1);
%\draw[<-, Plum] (d1) to (c5);
%
%\draw[->, Plum] (l51) to [out=90,in=-175] (d1);
%\draw[->, Plum] (d1) to [out=-40,in=65] (r51);
%\draw[->, Plum] (l51) to [out=100,in=-175.5] (d2);
%\draw[->, Plum] (d2) to [out=-40,in=55] (r51);
%\draw[->, Plum] (l51) to [out=110,in=-176] (d3);
%\draw[->, Plum] (d3) to [out=-40,in=45] (r51);
%\draw[->, Plum] (l51) to [out=120,in=-176.5] (d4);
%\draw[->, Plum] (d4) to [out=-40,in=35] (r51);
%\draw[->, Plum] (l51) to [out=130,in=-177] (d5);
%\draw[->, Plum] (d5) to [out=-40,in=25] (r51);
%
%\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=1pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 4.5} (d4);
%\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=1pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 4.5} (d3);
%\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=1pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 4.5} (d2);
%\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=1pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 4.5} (d1);

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-Q-6-half-dehn.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,1}$};
\node (l32) at (-2,8) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r32) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r31) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node (l42) at (-4,10) {\tiny $l_{4,2}$};
\node (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r41) at (6,8) {\tiny $r_{4,1}$};

\node (l51) at (-8,10) {\tiny $l_{5,1}$};
\node[fill=MidnightBlue!15] (r51) at (8,10) {\tiny $r_{5,1}$};

\node (s21) at (-2,12) {\tiny $s_{2,1}$};
\node[fill=MidnightBlue!15] (c4) at (0,14) {\tiny $c_4$};
\node (t21) at (2,12) {\tiny $t_{2,1}$};

\node (s41) at (-2,16) {\tiny $s_{4,1}$};
\node (s42) at (-2,18) {\tiny $s_{4,2}$};
\node (s43) at (-2,20) {\tiny $s_{4,3}$};
\node[fill=MidnightBlue!15] (c5) at (0,22) {\tiny $c_5$};
\node (t43) at (2,20) {\tiny $t_{4,3}$};
\node (t42) at (2,18) {\tiny $t_{4,2}$};
\node (t41) at (2,16) {\tiny $t_{4,1}$};

\node[fill=MidnightBlue!15] (h1) at (0,24) {\tiny $h_5$};
\node[fill=MidnightBlue!15] (h2) at (0,26) {\tiny $h_4$};
\node[fill=MidnightBlue!15] (h3) at (0,28) {\tiny $h_3$};
\node[fill=MidnightBlue!15] (h4) at (0,30) {\tiny $h_2$};
\node[fill=MidnightBlue!15] (h5) at (0,32) {\tiny $h_1$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r32);
\draw[->] (r32) to (r41);
\draw[->] (r41) to (r5);
\draw[->] (r5) to (r51);
\draw[->] (r51) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r31);
\draw[->] (r31) to (r4);
\draw[->] (r4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r32);
\draw[->] (r32) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (t21) to (c4);
\draw[->] (c4) to (s21);
\draw[->] (s21) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t21);
\draw[->] (t21) to (c3);
\draw[->] (c3) to (s21);
\draw[->] (s21) to (l42);
\draw[->] (l42) to (c3);
\draw[->] (c3) to (r42);
\draw[->] (l42) to [bend left = 15] (r42);
\draw[->] (r42) to [out=150,in=-20] (s21);

\draw[->] (t41) to (c4);
\draw[->] (c4) to (s41);
\draw[->] (s41) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t41);
\draw[->] (t41) to (s42);
\draw[->] (s42) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t42);
\draw[->] (t42) to (s41);
\draw[->] (t42) to (s43);
\draw[->] (s43) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t43);
\draw[->] (t43) to (s42);

\draw[->] (t41) to [out=-160,in=75] (l51);
\draw[->] (l51) to [out=60,in=180] (c4);
\draw[->] (s42) to [out=-7,in=120] (r51);
\draw[->] (r51) to [out=105,in=-30](t43);

\draw[->] (t43) to (c5);
\draw[->] (c5) to (s43);
\draw[->] (t43) to [out=90,in=-45] (h1);
\draw[->] (h1) to [out=-135,in=90] (s43);
\draw[->] (t43) to [out=80,in=-45] (h2);
\draw[->] (h2) to [out=-135,in=100] (s43);
\draw[->] (t43) to [out=70,in=-45] (h3);
\draw[->] (h3) to [out=-135,in=110] (s43);
\draw[->] (t43) to [out=60,in=-45] (h4);
\draw[->] (h4) to [out=-135,in=120] (s43);
\draw[->] (t43) to [out=50,in=-45] (h5);
\draw[->] (h5) to [out=-135,in=130] (s43);

\node[rectangle, Plum, fill=white] (d1) at (5,24) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,26) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,28) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,30) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,32) {\tiny $d_1$};

\draw[<-, Plum] (h5) to (d5);
\draw[<-, Plum] (d5) to (h4);
\draw[<-, Plum] (h4) to (d4);
\draw[<-, Plum] (d4) to (h3);
\draw[<-, Plum] (h3) to (d3);
\draw[<-, Plum] (d3) to (h2);
\draw[<-, Plum] (h2) to (d2);
\draw[<-, Plum] (d2) to (h1);
\draw[<-, Plum] (h1) to (d1);
\draw[<-, Plum] (d1) to (c5);
%
%\draw[->, Plum] (l51) to [out=100,in=180] (d1);
%\draw[->, Plum] (d1) to [out=-30,in=80] (r51);
%\draw[->, Plum] (l51) to [out=110,in=180] (d2);
%\draw[->, Plum] (d2) to [out=-30,in=70] (r51);
%\draw[->, Plum] (l51) to [out=120,in=180] (d3);
%\draw[->, Plum] (d3) to [out=-30,in=60] (r51);
%\draw[->, Plum] (l51) to [out=130,in=180] (d4);
%\draw[->, Plum] (d4) to [out=-30,in=50] (r51);
%\draw[->, Plum] (l51) to [out=140,in=180] (d5);
%\draw[->, Plum] (d5) to [out=-30,in=40] (r51);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-Q-7-half-back.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,1}$};
\node (l32) at (-2,8) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r31) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r32) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node (l42) at (-4,10) {\tiny $l_{4,2}$};
\node (l43) at (-2,12) {\tiny $l_{4,3}$};
\node[fill=MidnightBlue!15] (c4) at (0,14) {\tiny $c_4$};
\node[fill=MidnightBlue!15] (r41) at (2,12) {\tiny $r_{4,3}$};
\node[fill=MidnightBlue!15] (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r43) at (6,8) {\tiny $r_{4,1}$};

\node (l51) at (-8,10) {\tiny $l_{5,1}$};
\node (l52) at (-6,12) {\tiny $l_{5,2}$};
\node (l53) at (-4,14) {\tiny $l_{5,3}$};
\node (l54) at (-2,16) {\tiny $l_{5,4}$};
\node[fill=MidnightBlue!15] (c5) at (0,18) {\tiny $c_5$};
\node (r51) at (2,16) {\tiny $r_{5,4}$};
\node[fill=MidnightBlue!15] (r52) at (4,14) {\tiny $r_{5,3}$};
\node[fill=MidnightBlue!15] (r53) at (6,12) {\tiny $r_{5,2}$};
\node[fill=MidnightBlue!15] (r54) at (8,10) {\tiny $r_{5,1}$};

\node[fill=MidnightBlue!15] (h1) at (0,20) {\tiny $h_5$};
\node[fill=MidnightBlue!15] (h2) at (0,22) {\tiny $h_4$};
\node[fill=MidnightBlue!15] (h3) at (0,24) {\tiny $h_3$};
\node[fill=MidnightBlue!15] (h4) at (0,26) {\tiny $h_2$};
\node[fill=MidnightBlue!15] (h5) at (0,28) {\tiny $h_1$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r31);
\draw[->] (r31) to (r43);
\draw[->] (r43) to (r5);
\draw[->] (r5) to (r54);
\draw[->] (r54) to (r43);
\draw[->] (r43) to (r32);
\draw[->] (r32) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r32);
\draw[->] (r32) to (r4);
\draw[->] (r4) to (r43);
\draw[->] (r43) to (r42);
\draw[->] (r42) to (r31);
\draw[->] (r31) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r32);
\draw[->] (r32) to (r31);
\draw[->] (r31) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (l51) to (l42);
\draw[->] (l42) to (c3);
\draw[->] (c3) to (r42);
\draw[->] (r42) to (r54);
\draw[->] (r54) to (r53);
\draw[->] (r53) to (r42);
\draw[->] (r42) to (r41);
\draw[->] (r41) to (c3);
\draw[->] (c3) to (l43);
\draw[->] (l43) to (l42);
\draw[->] (l42) to (l52);
\draw[->] (l52) to (l43);
\draw[->] (l43) to (r41);
\draw[->] (r41) to (r53);
\draw[->] (r53) to (r52);
\draw[->] (r52) to (r41);
\draw[->] (r41) to (c4);
\draw[->] (c4) to (l43);
\draw[->] (l43) to (l53);
\draw[->] (l53) to (c4);
\draw[->] (c4) to (r52);
\draw[->] (r52) to (r51);
\draw[->] (r51) to (c4);
\draw[->] (c4) to (l54);
\draw[->] (l54) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (r51);
\draw[->] (r51) to [out=-160,in=30] (l53);
\draw[->] (l53) to [bend left=17] (r52);
\draw[->] (r52) to [out=-165,in=20] (l52);
\draw[->] (l52) to [bend left=12] (r53);
\draw[->] (r53) to [out=-167,in=18] (l51);
\draw[->] (l51) to [bend left=10] (r54);

\draw[->] (r51) to (c5);
\draw[->] (c5) to (l54);
\draw[->] (r51) to [out=90,in=-45] (h1);
\draw[->] (h1) to [out=-135,in=90] (l54);
\draw[->] (r51) to [out=80,in=-45] (h2);
\draw[->] (h2) to [out=-135,in=100] (l54);
\draw[->] (r51) to [out=70,in=-45] (h3);
\draw[->] (h3) to [out=-135,in=110] (l54);
\draw[->] (r51) to [out=60,in=-45] (h4);
\draw[->] (h4) to [out=-135,in=120] (l54);
\draw[->] (r51) to [out=50,in=-45] (h5);
\draw[->] (h5) to [out=-135,in=130] (l54);

\node[rectangle, Plum, fill=white] (d1) at (5,20) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,22) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,24) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,26) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,28) {\tiny $d_1$};

\draw[<-, Plum] (h5) to (d5);
\draw[<-, Plum] (d5) to (h4);
\draw[<-, Plum] (h4) to (d4);
\draw[<-, Plum] (d4) to (h3);
\draw[<-, Plum] (h3) to (d3);
\draw[<-, Plum] (d3) to (h2);
\draw[<-, Plum] (h2) to (d2);
\draw[<-, Plum] (d2) to (h1);
\draw[<-, Plum] (h1) to (d1);
\draw[<-, Plum] (d1) to (c5);

%\draw[->, Plum] (l5) to [out=90,in=-170] (d1);
%\draw[->, Plum] (d1) to [out=-30,in=90] (r5);
%\draw[->, Plum] (l5) to [out=100,in=-172] (d2);
%\draw[->, Plum] (d2) to [out=-30,in=80] (r5);
%\draw[->, Plum] (l5) to [out=110,in=-174] (d3);
%\draw[->, Plum] (d3) to [out=-30,in=70] (r5);
%\draw[->, Plum] (l5) to [out=120,in=-176] (d4);
%\draw[->, Plum] (d4) to [out=-30,in=60] (r5);
%\draw[->, Plum] (l5) to [out=130,in=-178] (d5);
%\draw[->, Plum] (d5) to [out=-30,in=50] (r5);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Q-8-chain.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-6,4) {\tiny $l_2$};
\node[rectangle] (r2) at (6,4) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,8) {\tiny $l_3$};
\node[rectangle] (r3) at (6,10) {\tiny $r_3$};
\node[rectangle] (l4) at (-6,18) {\tiny $l_4$};
\node[rectangle] (r4) at (6,14) {\tiny $r_4$};
\node[rectangle] (l5) at (-6,22) {\tiny $l_5$};
\node[rectangle] (r5) at (6,28) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (s21) at (-2,4) {\tiny $s_{2,1}$};
\node (t21) at (2,4) {\tiny $t_{2,1}$};

\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};

\node (s31) at (-2,8) {\tiny $s_{3,1}$};
\node (t31) at (2,8) {\tiny $t_{3,1}$};
\node (s32) at (-2,10) {\tiny $s_{3,2}$};
\node (t32) at (2,10) {\tiny $t_{3,2}$};

\node[fill=MidnightBlue!15] (c3) at (0,12) {\tiny $c_3$};

\node (s41) at (-2,14) {\tiny $s_{4,1}$};
\node (t41) at (2,14) {\tiny $t_{4,1}$};
\node (s42) at (-2,16) {\tiny $s_{4,2}$};
\node (t42) at (2,16) {\tiny $t_{4,2}$};
\node (s43) at (-2,18) {\tiny $s_{4,3}$};
\node (t43) at (2,18) {\tiny $t_{4,3}$};

\node[fill=MidnightBlue!15] (c4) at (0,20) {\tiny $c_4$};

\node (s51) at (-2,22) {\tiny $s_{5,1}$};
\node (t51) at (2,22) {\tiny $t_{5,1}$};
\node (s52) at (-2,24) {\tiny $s_{5,2}$};
\node (t52) at (2,24) {\tiny $t_{5,2}$};
\node (s53) at (-2,26) {\tiny $s_{5,3}$};
\node (t53) at (2,26) {\tiny $t_{5,3}$};
\node (s54) at (-2,28) {\tiny $s_{5,4}$};
\node (t54) at (2,28) {\tiny $t_{5,4}$};

\node[fill=MidnightBlue!15] (c5) at (0,30) {\tiny $c_5$};

\node[fill=MidnightBlue!15] (h1) at (0,32) {\tiny $h_5$};
\node[fill=MidnightBlue!15] (h2) at (0,34) {\tiny $h_4$};
\node[fill=MidnightBlue!15] (h3) at (0,36) {\tiny $h_3$};
\node[fill=MidnightBlue!15] (h4) at (0,38) {\tiny $h_2$};
\node[fill=MidnightBlue!15] (h5) at (0,40) {\tiny $h_1$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[<-] (r1) to (l1);
\draw[<-] (l1) to (c1);
\draw[<-] (c1) to (r1);

\draw[->] (t21) to (c1);
\draw[->] (c1) to (s21);
\draw[->] (s21) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t21);
\draw[->] (t21) to (c2);
\draw[->] (c2) to (s21);

\draw[->] (t31) to (c2);
\draw[->] (c2) to (s31);
\draw[->] (s31) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t31);
\draw[->] (t31) to (s32);
\draw[->] (s32) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t32);
\draw[->] (t32) to (s31);
\draw[->] (t32) to (c3);
\draw[->] (c3) to (s32);

\draw[->] (t41) to (c3);
\draw[->] (c3) to (s41);
\draw[->] (s41) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t41);
\draw[->] (t41) to (s42);
\draw[->] (s42) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t42);
\draw[->] (t42) to (s41);
\draw[->] (t42) to (s43);
\draw[->] (s43) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t43);
\draw[->] (t43) to (s42);
\draw[->] (t43) to (c4);
\draw[->] (c4) to (s43);

\draw[->] (t51) to (c4);
\draw[->] (c4) to (s51);
\draw[->] (s51) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t51);
\draw[->] (t51) to (s52);
\draw[->] (s52) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t52);
\draw[->] (t52) to (s51);
\draw[->] (t52) to (s53);
\draw[->] (s53) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t53);
\draw[->] (t53) to (s52);
\draw[->] (t53) to (s54);
\draw[->] (s54) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t54);
\draw[->] (t54) to (s53);
\draw[->] (t54) to (c5);
\draw[->] (c5) to (s54);

\draw[->] (t54) to (c5);
\draw[->] (c5) to (s54);
\draw[->] (t54) to [out=90,in=-45] (h1);
\draw[->] (h1) to [out=-135,in=90] (s54);
\draw[->] (t54) to [out=80,in=-45] (h2);
\draw[->] (h2) to [out=-135,in=100] (s54);
\draw[->] (t54) to [out=70,in=-45] (h3);
\draw[->] (h3) to [out=-135,in=110] (s54);
\draw[->] (t54) to [out=60,in=-45] (h4);
\draw[->] (h4) to [out=-135,in=120] (s54);
\draw[->] (t54) to [out=50,in=-45] (h5);
\draw[->] (h5) to [out=-135,in=130] (s54);

\draw[->] (s21) to (l2);
\draw[->] (l2) to (c1);

\draw[->] (s31) to (l3);
\draw[->] (l3) to (c2);

\draw[->] (s43) to (l4);
\draw[->] (l4) to (t42);

\draw[->] (s51) to (l5);
\draw[->] (l5) to (c4);

\draw[->] (s53) to (r5);
\draw[->] (r5) to (t54);

\draw[->] (c3) to (r4);
\draw[->] (r4) to (t41);

\draw[->] (s31) to (r3);
\draw[->] (r3) to (t32);

\draw[->] (c1) to (r2);
\draw[->] (r2) to (t21);

\node[rectangle, Plum, fill=white] (d1) at (5,32) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,34) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,36) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,38) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,40) {\tiny $d_1$};

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

%\draw[->, Plum] (l5) to [out=90,in=-176] (d1);
%\draw[->, Plum] (d1) to [out=0,in=70] (r5);
%\draw[->, Plum] (l5) to [out=100,in=-177] (d2);
%\draw[->, Plum] (d2) to [out=0,in=60] (r5);
%\draw[->, Plum] (l5) to [out=110,in=-178] (d3);
%\draw[->, Plum] (d3) to [out=0,in=50] (r5);
%\draw[->, Plum] (l5) to [out=120,in=-179] (d4);
%\draw[->, Plum] (d4) to [out=0,in=40] (r5);
%\draw[->, Plum] (l5) to [out=130,in=-180] (d5);
%\draw[->, Plum] (d5) to [out=0,in=30] (r5);

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c5);

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-Q-9-baxter.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-6,6) {\tiny $l_2$};
\node[rectangle] (r2) at (6,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,12) {\tiny $l_3$};
\node[rectangle] (r3) at (6,6) {\tiny $r_3$};
\node[rectangle] (l4) at (-6,20) {\tiny $l_4$};
\node[rectangle] (r4) at (6,12) {\tiny $r_4$};
\node[rectangle] (l5) at (-6,30) {\tiny $l_5$};
\node[rectangle] (r5) at (6,20) {\tiny $r_5$};

\node (c1) at (0,2) {\tiny $c_1$};

\node (s21) at (-2,4) {\tiny $s_{2,1}$};
\node (t21) at (2,4) {\tiny $t_{2,1}$};

\node (c2) at (0,6) {\tiny $c_2$};

\node (s31) at (-2,8) {\tiny $s_{3,1}$};
\node (t31) at (2,8) {\tiny $t_{3,1}$};
\node (s32) at (-2,10) {\tiny $s_{3,2}$};
\node (t32) at (2,10) {\tiny $t_{3,2}$};

\node (c3) at (0,12) {\tiny $c_3$};

\node (s41) at (-2,14) {\tiny $s_{4,1}$};
\node (t41) at (2,14) {\tiny $t_{4,1}$};
\node (s42) at (-2,16) {\tiny $s_{4,2}$};
\node (t42) at (2,16) {\tiny $t_{4,2}$};
\node (s43) at (-2,18) {\tiny $s_{4,3}$};
\node (t43) at (2,18) {\tiny $t_{4,3}$};

\node (c4) at (0,20) {\tiny $c_4$};

\node (s51) at (-2,22) {\tiny $s_{5,1}$};
\node (t51) at (2,22) {\tiny $t_{5,1}$};
\node (s52) at (-2,24) {\tiny $s_{5,2}$};
\node (t52) at (2,24) {\tiny $t_{5,2}$};
\node (s53) at (-2,26) {\tiny $s_{5,3}$};
\node (t53) at (2,26) {\tiny $t_{5,3}$};
\node (s54) at (-2,28) {\tiny $s_{5,4}$};
\node (t54) at (2,28) {\tiny $t_{5,4}$};

\node (c5) at (0,30) {\tiny $c_5$};

\node (h1) at (0,32) {\tiny $h_5$};
\node (h2) at (0,34) {\tiny $h_4$};
\node (h3) at (0,36) {\tiny $h_3$};
\node (h4) at (0,38) {\tiny $h_2$};
\node (h5) at (0,40) {\tiny $h_1$};

\draw[->, dashed] (l5) to (l4);
\draw[->, dashed] (l4) to (l3);
\draw[->, dashed] (l3) to (l2);
\draw[->, dashed] (l2) to (l1);

\draw[->, dashed] (r1) to (r2);
\draw[->, dashed] (r2) to (r3);
\draw[->, dashed] (r3) to (r4);
\draw[->, dashed] (r4) to (r5);

\draw[->] (r1) to (l1);
\draw[->] (l1) to (c1);
\draw[->] (c1) to (r1);

\draw[->] (t21) to (c1);
\draw[->] (c1) to (s21);
\draw[->] (s21) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t21);
\draw[->] (t21) to (c2);
\draw[->] (c2) to (s21);

\draw[->] (t31) to (c2);
\draw[->] (c2) to (s31);
\draw[->] (s31) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t31);
\draw[->] (t31) to (s32);
\draw[->] (s32) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t32);
\draw[->] (t32) to (s31);
\draw[->] (t32) to (c3);
\draw[->] (c3) to (s32);

\draw[->] (t41) to (c3);
\draw[->] (c3) to (s41);
\draw[->] (s41) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t41);
\draw[->] (t41) to (s42);
\draw[->] (s42) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t42);
\draw[->] (t42) to (s41);
\draw[->] (t42) to (s43);
\draw[->] (s43) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t43);
\draw[->] (t43) to (s42);
\draw[->] (t43) to (c4);
\draw[->] (c4) to (s43);

\draw[->] (t51) to (c4);
\draw[->] (c4) to (s51);
\draw[->] (s51) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t51);
\draw[->] (t51) to (s52);
\draw[->] (s52) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t52);
\draw[->] (t52) to (s51);
\draw[->] (t52) to (s53);
\draw[->] (s53) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t53);
\draw[->] (t53) to (s52);
\draw[->] (t53) to (s54);
\draw[->] (s54) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t54);
\draw[->] (t54) to (s53);
\draw[->] (t54) to (c5);
\draw[->] (c5) to (s54);

\draw[->] (t54) to (c5);
\draw[->] (c5) to (s54);
\draw[->] (t54) to [out=90,in=-45] (h1);
\draw[->] (h1) to [out=-135,in=90] (s54);
\draw[->] (t54) to [out=80,in=-45] (h2);
\draw[->] (h2) to [out=-135,in=100] (s54);
\draw[->] (t54) to [out=70,in=-45] (h3);
\draw[->] (h3) to [out=-135,in=110] (s54);
\draw[->] (t54) to [out=60,in=-45] (h4);
\draw[->] (h4) to [out=-135,in=120] (s54);
\draw[->] (t54) to [out=50,in=-45] (h5);
\draw[->] (h5) to [out=-135,in=130] (s54);

\draw[->] (t21) to (l2);
\draw[->] (l2) to (c2);

\draw[->] (t32) to node[pos=0.7, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (l3);
\draw[->] (l3) to (c3);
\draw[->] (l3) to (s32);

\draw[->] (t43) to (l4);
\draw[->] (l4) to (c4);

\draw[->] (t54) to node[pos=0.7, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 4} (l5);
\draw[->] (l5) to (c5);
\draw[->] (l5) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 3} (s54);
\draw[->] (l5) to [out=15, in=180] (h1);
\draw[->] (l5) to [out=30, in=180] (h2);
\draw[->] (l5) to [out=45, in=180] (h3);
\draw[->] (l5) to [out=60, in=180] (h4);
\draw[->] (l5) to [out=75, in=180] (h5);

\draw[->] (t51) to node[pos=0.5, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 5} (r5);
\draw[->] (r5) to node[pos=0.3, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 4} (s51);
\draw[->] (r5) to (c4);

\draw[->] (t41) to node[pos=0.5, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (r4);
\draw[->] (r4) to (s41);
\draw[->] (r4) to (c3);

\draw[->] (t31) to node[pos=0.5, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 3} (r3);
\draw[->] (r3) to node[pos=0.3, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (s31);
\draw[->] (r3) to (c2);

\draw[->] (t21) to node[pos=0.5, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (r2);
\draw[->] (r2) to (s21);
\draw[->] (r2) to (c1);

\node[rectangle, Plum, fill=white] (d1) at (5,32) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,34) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,36) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,38) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,40) {\tiny $d_1$};

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c5);

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-Q-Toda.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.75cm, y=.5cm]

\node (v+) at (0,0) {\footnotesize $h_+$};
\node (s4) at (-1,2) {\footnotesize $s_4$};
\node (t4) at (1,2) {\footnotesize $t_4$};
\node (s3) at (-1,4) {\footnotesize $s_3$};
\node (t3) at (1,4) {\footnotesize $t_3$};
\node (s2) at (-1,6) {\footnotesize $s_2$};
\node (t2) at (1,6) {\footnotesize $t_2$};
\node (s1) at (-1,8) {\footnotesize $s_1$};
\node (t1) at (1,8) {\footnotesize $t_1$};
\node (v-) at (0,10) {\footnotesize $h_-$};

\draw[->] (v-) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t4) to (v+);

\draw[->] (v+) to (s4);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (v-);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);

%\begin{scope}[shift={(8,0)}]
%	\node (a) at (-2,10) {\tiny $a$};
%	\node[rectangle] (A) at (-4,10) {\tiny $A$};
%
%	\node (v+) at (0,0) {\tiny $v_+$};
%	\node (s4) at (-1,2) {\tiny $s_4$};
%	\node (t4) at (1,2) {\tiny $t_4$};
%	\node (s3) at (-1,4) {\tiny $s_3$};
%	\node (t3) at (1,4) {\tiny $t_3$};
%	\node (s2) at (-1,6) {\tiny $s_2$};
%	\node (t2) at (1,6) {\tiny $t_2$};
%	\node (s1) at (-1,8) {\tiny $s_1$};
%	\node (t1) at (1,8) {\tiny $t_1$};
%	\node (v-) at (0,10) {\tiny $v_-$};
%	
%	\draw[->] (t1) to (a);
%	\draw[->] (a) to (s1);
%	\draw[->] (a) to (A);
%
%	\draw[->] (v-) to (s1);
%	\draw[->] (t1) to (s2);
%	\draw[->] (t2) to (s3);
%	\draw[->] (t3) to (s4);
%	\draw[->] (t4) to (v+);
%
%	\draw[->] (v+) to (s4);
%	\draw[->] (t4) to (s3);
%	\draw[->] (t3) to (s2);
%	\draw[->] (t2) to (s1);
%	\draw[->] (t1) to (v-);
%
%	\draw[->] (s1.10) to (t1.170);
%	\draw[->] (s1.-10) to (t1.-170);
%	\draw[->] (s2.10) to (t2.170);
%	\draw[->] (s2.-10) to (t2.-170);
%	\draw[->] (s3.10) to (t3.170);
%	\draw[->] (s3.-10) to (t3.-170);
%	\draw[->] (s4.10) to (t4.170);
%	\draw[->] (s4.-10) to (t4.-170);
%	
%	\begin{scope}[shift={(8,0)}]
%		\node (a) at (-2,0) {\tiny $a'$};
%		\node[rectangle] (A) at (-4,0) {\tiny $A'$};
%
%		\node (v+) at (0,0) {\tiny $v_+$};
%		\node (s4) at (-1,2) {\tiny $s_4$};
%		\node (t4) at (1,2) {\tiny $t_4$};
%		\node (s3) at (-1,4) {\tiny $s_3$};
%		\node (t3) at (1,4) {\tiny $t_3$};
%		\node (s2) at (-1,6) {\tiny $s_2$};
%		\node (t2) at (1,6) {\tiny $t_2$};
%		\node (s1) at (-1,8) {\tiny $s_1$};
%		\node (t1) at (1,8) {\tiny $t_1$};
%		\node (v-) at (0,10) {\tiny $v_-$};
%
%		\draw[->] (t4) to (a);
%		\draw[->] (a) to (s4);
%		\draw[->] (a) to (A);
%
%		\draw[->] (v-) to (s1);
%		\draw[->] (t1) to (s2);
%		\draw[->] (t2) to (s3);
%		\draw[->] (t3) to (s4);
%		\draw[->] (t4) to (v+);
%
%		\draw[->] (v+) to (s4);
%		\draw[->] (t4) to (s3);
%		\draw[->] (t3) to (s2);
%		\draw[->] (t2) to (s1);
%		\draw[->] (t1) to (v-);
%
%		\draw[->] (s1.10) to (t1.170);
%		\draw[->] (s1.-10) to (t1.-170);
%		\draw[->] (s2.10) to (t2.170);
%		\draw[->] (s2.-10) to (t2.-170);
%		\draw[->] (s3.10) to (t3.170);
%		\draw[->] (s3.-10) to (t3.-170);
%		\draw[->] (s4.10) to (t4.170);
%		\draw[->] (s4.-10) to (t4.-170);
%	\end{scope}
%\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Q00.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.5cm]

\node[rectangle] (A1) at (0,0) {\tiny 1,0};
\node[rectangle] (A2) at (2,0) {\tiny 2,0};
\node[rectangle] (A3) at (4,0) {\tiny 3,0};
\node[rectangle] (A4) at (6,0) {\tiny 4,0};

\node (B1) at (0,2) {\tiny 1,1};
\node (B2) at (2,2) {\tiny 2,1};
\node (B3) at (4,2) {\tiny 3,1};
\node (B4) at (6,2) {\tiny 4,1};
\node (B5) at (8,2) {\tiny 5,1};

\node (C5) at (0,4) {\tiny 1,2};
\node (C1) at (2,4) {\tiny 2,2};
\node (C2) at (4,4) {\tiny 3,2};
\node (C3) at (6,4) {\tiny 4,2};
\node (C4) at (8,4) {\tiny 5,2};

\node (D4) at (0,6) {\tiny 1,3};
\node (D5) at (2,6) {\tiny 2,3};
\node (D1) at (4,6) {\tiny 3,3};
\node (D2) at (6,6) {\tiny 4,3};
\node (D3) at (8,6) {\tiny 5,3};

\node (E3) at (0,8) {\tiny 1,4};
\node (E4) at (2,8) {\tiny 2,4};
\node (E5) at (4,8) {\tiny 3,4};
\node (E1) at (6,8) {\tiny 4,4};
\node (E2) at (8,8) {\tiny 5,4};

\node[rectangle] (F4) at (0,10) {\tiny 1,5};
\node[rectangle] (F1) at (2,10) {\tiny 2,5};
\node[rectangle] (F2) at (4,10) {\tiny 3,5};
\node[rectangle] (F3) at (6,10) {\tiny 4,5};

\draw [->, dashed] (A4) to (A3);
\draw [->, dashed] (A3) to (A2);
\draw [->, dashed] (A2) to (A1);

\draw [->] (B1) to (A1);
\draw [->] (A1) to (B2);
\draw [->] (B2) to (A2);
\draw [->] (A2) to (B3);
\draw [->] (B3) to (A3);
\draw [->] (A3) to (B4);
\draw [->] (B4) to (A4);
\draw [->] (A4) to (B5);

\draw [<-, thick] (B1) to (B2);
\draw [<-, thick] (B2) to (B3);
\draw [<-, thick] (B3) to (B4);
\draw [<-, thick] (B4) to (B5);
\draw [->, thick] (B5) to [bend right = 20] (B1);
\draw [<-, thick] (C1) to (C2);
\draw [<-, thick] (C2) to (C3);
\draw [<-, thick] (C3) to (C4);
\draw [->, thick] (C4) to [bend right = 20] (C5);
\draw [->, thick] (C5) to (C1);
\draw [<-, thick] (D1) to (D2);
\draw [<-, thick] (D2) to (D3);
\draw [->, thick] (D3) to [bend right = 20] (D4);
\draw [->, thick] (D4) to (D5);
\draw [->, thick] (D5) to (D1);
\draw [<-, thick] (E1) to (E2);
\draw [->, thick] (E2) to [bend right = 20] (E3);
\draw [->, thick] (E3) to (E4);
\draw [->, thick] (E4) to (E5);
\draw [->, thick] (E5) to (E1);

\draw [->, thick] (B2) to (C2);
\draw [->, thick] (C2) to (D2);
\draw [->, thick] (D2) to (E2);
\draw [->, thick] (B3) to (C3);
\draw [->, thick] (C3) to (D3);
\draw [->, thick] (E3) to [out=-25, in=140] (D3);
\draw [->, thick] (B4) to (C4);
\draw [->, thick] (D4) to [out=-25, in=140] (C4);
\draw [<-, thick] (D4) to (E4);
\draw [->, thick] (C5) to [out=-25, in=140] (B5);
\draw [<-, thick] (C5) to (D5);
\draw [<-, thick] (D5) to (E5);

\draw [->, thick] (C1) to (B2);
\draw [->, thick] (D1) to (C2);
\draw [->, thick] (C2) to (B3);
\draw [->, thick] (E1) to (D2);
\draw [->, thick] (D2) to (C3);
\draw [->, thick] (C3) to (B4);
\draw [->, thick] (C5) to (D4);
\draw [->, thick] (D4) to (E3);
\draw [->, thick] (D5) to (E4);

\draw [->, thick] (B1) to (C5);
\draw [->, thick] (C1) to (D5);
\draw [->, thick] (D1) to (E5);

\draw [->] (E1) to (F3);
\draw [->] (F3) to (E5);
\draw [->] (E5) to (F2);
\draw [->] (F2) to (E4);
\draw [->] (E4) to (F1);
\draw [->] (F1) to (E3);
\draw [->] (E3) to (F4);
\draw [->] (F4) to [out=-30, in=140] (E2);

\draw [->, dashed] (F4) to (F1);
\draw [->, dashed] (F1) to (F2);
\draw [->, dashed] (F2) to (F3);

\begin{scope}[shift={(14,0)}]

\node[rectangle] (A1) at (0,0) {\tiny 1,0};
\node[rectangle] (A2) at (2,0) {\tiny 2,0};
\node[rectangle] (A3) at (4,0) {\tiny 3,0};
\node[rectangle] (A4) at (6,0) {\tiny 4,0};

\node (B1) at (0,2) {\tiny 1,1};
\node (B2) at (2,2) {\tiny 2,1};
\node (B3) at (4,2) {\tiny 3,1};
\node (B4) at (6,2) {\tiny 4,1};
\node (B5) at (8,2) {\tiny 5,1};

\node (C5) at (0,4) {\tiny 1,2};
\node[fill=Lavender!70] (C1) at (2,4) {\tiny 2,2};
\node[fill=Lavender!70] (C2) at (4,4) {\tiny 3,2};
\node[fill=Lavender!70] (C3) at (6,4) {\tiny 4,2};
\node[fill=Lavender!70] (C4) at (8,4) {\tiny 5,2};

\node (D4) at (8,6) {\tiny 5,3};
\node[fill=Lavender!70] (D5) at (2,6) {\tiny 2,3};
\node (D1) at (4,8) {\tiny 3,4};
\node (D2) at (4,6) {\tiny 3,3};
\node (D3) at (6,6) {\tiny 4,3};

\node (E3) at (8,8) {\tiny 5,4};
\node[fill=Lavender!70] (E4) at (2,8) {\tiny 2,4};
\node (E5) at (4,10) {\tiny 3,5};
\node (E1) at (6,10) {\tiny 4,5};
\node (E2) at (6,8) {\tiny 4,4};

\node[rectangle] (F4) at (0,10) {\tiny 1,5};
\node[rectangle] (F1) at (2,10) {\tiny 2,5};
\node[rectangle] (F2) at (4,12) {\tiny 3,6};
\node[rectangle] (F3) at (6,12) {\tiny 4,6};

\draw [->, dashed] (A4) to (A3);
\draw [->, dashed] (A3) to (A2);
\draw [->, dashed] (A2) to (A1);

\draw [->] (B1) to (A1);
\draw [->] (A1) to (B2);
\draw [->] (B2) to (A2);
\draw [->] (A2) to (B3);
\draw [->] (B3) to (A3);
\draw [->] (A3) to (B4);
\draw [->] (B4) to (A4);
\draw [->] (A4) to (B5);

\draw [<-, thick] (B1) to (B2);
\draw [<-, thick] (B2) to (B3);
\draw [<-, thick] (B3) to (B4);
\draw [<-, thick] (B4) to (B5);
\draw [->, thick] (B5) to [bend right = 20] (B1);
\draw [<-, thick] (C1) to (C2);
\draw [<-, thick] (C2) to (C3);
\draw [<-, thick] (C3) to (C4);
\draw [->, thick] (C4) to [bend right = 20] (C5);
\draw [->, thick] (C5) to (C1);
\draw [<-, thick] (D1) to (D2);
\draw [<-, thick] (D2) to (D3);
\draw [<-] (D3) to (D4);
\draw [->, thick] (D4) to [bend right = 22] (D5);
\draw [<-] (D5) to (D1);
\draw [<-, thick] (E1) to (E2);
\draw [<-] (E2) to (E3);
\draw [->] (E3) to [bend right=22] (E4);
\draw [<-] (E4) to (E5);
\draw [->, thick] (E5) to (E1);

\draw [->, thick] (B2) to (C2);
\draw [<-] (C2) to (D2);
\draw [<-] (D3) to (E2);
\draw [->, thick] (B3) to (C3);
\draw [<-] (C3) to (D3);
\draw [<-] (E3) to (D3);
\draw [->, thick] (B4) to (C4);
\draw [->, thick] (D4) to (C4);
\draw [->] (E4) to [out=-25, in=140] (D4);
\draw [->, thick] (C5) to [out=-25, in=140] (B5);
\draw [<-, thick] (C5) to (D5);
\draw [->] (D5) to (D2);

\draw [->, thick] (C1) to (B2);
\draw [<-] (D3) to (C2);
\draw [->, thick] (C2) to (B3);
\draw [->, thick] (E1) to (D1);
\draw [->] (C3) to (D4);
\draw [->, thick] (C3) to (B4);
\draw [->, thick] (C5) to [out=33, in=-160] (D4);
\draw [->, thick] (D5) to (E4);

\draw [->, thick] (B1) to (C5);
\draw [->, thick] (C1) to (D5);
\draw [->, thick] (D1) to (E5);

\draw [<-] (E1) to (F3);
\draw [->] (E1) to (F2);
\draw [<-] (E5) to (F2);
\draw [<-] (D1) to (E4);
\draw [->] (E4) to (F1);
\draw [->] (F1) to [out=-25, in=140] (E3);
\draw [->] (E1) to [bend right = 25] (F4);
\draw [->] (F4) to [out=40, in=-150] (F3);
\draw [->] (D1) to (E2);

\draw [->, dashed] (F4) to (F1);
\draw [->, dashed] (F1) to (F2);
\draw [->, dashed] (F2) to (F3);

\end{scope}
\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Q0c.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.5cm]

\node (1) at (2,2) {\tiny 2,1};
\node (2) at (4,2) {\tiny 3,1};
\node (3) at (6,2) {\tiny 4,1};
\node (4) at (8,2) {\tiny 5,1};
\node (5) at (0,2) {\tiny 1,1};
\node (6) at (4,4) {\tiny 3,2};
\node (7) at (6,4) {\tiny 4,2};
\node (8) at (8,4) {\tiny 5,2};
\node (9) at (2,4) {\tiny 2,2};
\node (10) at (6,6) {\tiny 4,3};
\node (11) at (8,6) {\tiny 5,3};
\node (12) at (4,6) {\tiny 3,3};
\node (13) at (8,8) {\tiny 5,4};
\node (14) at (6,8) {\tiny 4,4};

\node[rectangle] (A1) at (2,0) {\tiny 2,0};
\node[rectangle] (A2) at (4,0) {\tiny 3,0};
\node[rectangle] (A3) at (6,0) {\tiny 4,0};
\node[rectangle] (A4) at (8,0) {\tiny 5,0};

\draw [->, dashed] (A4) to (A3);
\draw [->, dashed] (A3) to (A2);
\draw [->, dashed] (A2) to (A1);

\draw [->] (1) to (A1);
\draw [->] (A1) to (2);
\draw [->] (2) to (A2);
\draw [->] (A2) to (3);
\draw [->] (3) to (A3);
\draw [->] (A3) to (4);
\draw [->] (4) to (A4);
\draw [->] (A4) to [out=150,in=-25] (5);

\draw [->, thick] (14) to [bend left = 30] (13);
\draw [->, thick] (13) -- (11);
\draw [->, thick] (11) to [out=120, in=-35] (14);
\draw [->, thick] (14) -- (12);
\draw [->, thick] (12) to [bend left = 27] (11);
\draw [->, thick] (11) -- (10);
\draw [->, thick] (10) -- (7);
\draw [->, thick] (7) -- (11);
\draw [->, thick] (11) -- (8);
\draw [->, thick] (8) to [out=130, in=-30] (12);
\draw [->, thick] (12) -- (9);
\draw [->, thick] (9) to [bend left = 22] (8);
\draw [->, thick] (8) -- (7);
\draw [->, thick] (7) -- (6);
\draw [->, thick] (6) -- (2);
\draw [->, thick] (2) -- (7);
\draw [->, thick] (7) -- (3);
\draw [->, thick] (3) -- (8);
\draw [->, thick] (8) -- (4);
\draw [->, thick] (4) to [out=140, in=-25] (9);
\draw [->, thick] (9) -- (5);
\draw [->, thick] (5) to [bend left = 20] (4);
\draw [->, thick] (4) -- (3);
\draw [->, thick] (3) -- (2);
\draw [->, thick] (2) -- (1);

\draw [->, thick] (5) -- (1);
\draw [->, thick] (1) -- (9);
\draw [->, thick] (9) -- (6);
\draw [->, thick] (6) -- (12);
\draw [->, thick] (12) -- (10);
\draw [->, thick] (10) -- (14);
\draw [->, thick] (14) -- (13);


\begin{scope}[shift={(14,0)}]

\node (1) at (2,0) {\tiny 2,0};
\node (2) at (4,0) {\tiny 3,0};
\node[fill=Lavender!70] (3) at (6,2) {\tiny 4,1};
\node (4) at (0,2) {\tiny 1,1};
\node (5) at (2,2) {\tiny 2,1};
\node (6) at (4,2) {\tiny 3,1};
\node[fill=Lavender!70] (7) at (6,4) {\tiny 4,2};
\node (8) at (2,4) {\tiny 2,2};
\node (9) at (4,4) {\tiny 3,2};
\node[fill=Lavender!70] (10) at (6,6) {\tiny 4,3};
\node (11) at (8,6) {\tiny 5,3};
\node[fill=Lavender!70] (12) at (4,6) {\tiny 3,3};
\node (13) at (8,8) {\tiny 5,4};
\node (14) at (6,8) {\tiny 4,4};

\node[rectangle] (A1) at (2,-2) {\tiny 2,-1};
\node[rectangle] (A2) at (4,-2) {\tiny 3,-1};
\node[rectangle] (A3) at (6,0) {\tiny 4,0};
\node[rectangle] (A4) at (8,0) {\tiny 5,0};

\draw [->, dashed] (A4) to (A3);
\draw [->, dashed] (A3) to (A2);
\draw [->, dashed] (A2) to (A1);

\draw [<-] (1) to (A1);
\draw [->] (1) to (A2);
\draw [<-] (2) to (A2);
\draw [<-] (6) to (3);
\draw [->] (3) to (A3);
\draw [->] (A3) to [out=150,in=-30] (4);
\draw [->] (1) to (6);
\draw [->] (A4) to [out=-150,in=30] (A1);

\draw [->, thick] (14) to [bend left = 30] (13);
\draw [->, thick] (13) -- (11);
\draw [->, thick] (11) to [out=120, in=-35] (14);
\draw [->, thick] (14) -- (12);
\draw [->, thick] (12) to [bend left = 27] (11);
\draw [->, thick] (11) -- (10);
\draw [->, thick] (10) -- (7);
\draw [->, thick] (7) -- (11);
\draw [->, thick] (11) to [out=-155, in=40] (8);
\draw [->] (6) to (5);
\draw [<-] (12) -- (9);
\draw [<-] (9) to (8);
\draw [->, thick] (8) to [bend left = 27] (7);
\draw [<-] (7) -- (6);
\draw [->, thick] (6) -- (2);
\draw [<-] (9) -- (7);
\draw [->, thick] (7) -- (3);
\draw [->, thick] (3) to [out=135, in=-30] (8);
\draw [->, thick] (8) -- (4);
\draw [->] (1) to [bend left = 27] (A4);
\draw [->] (5) -- (8);
\draw [<-] (5) to (4);
\draw [->, thick] (4) to [bend left = 23] (3);
\draw [<-] (3) -- (2);
\draw [->, thick] (2) -- (1);

\draw [->, thick] (5) -- (1);
%\draw [->, thick] (1) -- (9);
\draw [->, thick] (9) -- (6);
%\draw [->, thick] (6) -- (12);
\draw [->, thick] (12) -- (10);
\draw [->, thick] (10) -- (14);
\draw [->, thick] (14) -- (13);

\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Qk-aux.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.75cm, y=.5cm]

\node (v-) at (-2,0) {\footnotesize $h_-$};
\node (s1) at (-1,2) {\footnotesize $s_1$};
\node (t1) at (1,2) {\footnotesize $t_1$};
\node (s2) at (-1,4) {\footnotesize $s_2$};
\node (t2) at (1,4) {\footnotesize $t_2$};
\node (s3) at (-1,6) {\footnotesize $s_3$};
\node (t3) at (1,6) {\footnotesize $t_3$};
\node (s4) at (-1,8) {\footnotesize $s_4$};
\node (t4) at (1,8) {\footnotesize $t_4$};
\node (s5) at (-1,10) {\footnotesize $s_5$};
\node (t5) at (1,10) {\footnotesize $t_5$};
\node (v+) at (2,12) {\footnotesize $h_+$};

\draw[->] (v-) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t4) to (s5);
\draw[->] (t5) to (v+);

\draw[->] (v+) to (s5);
\draw[->] (t5) to (s4);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (v-);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);
\draw[->] (s5.10) to (t5.170);
\draw[->] (s5.-10) to (t5.-170);

	
\begin{scope}[shift={(10,0)}]
\node (v-) at (-2,0) {\footnotesize $h_-$};
\node (s1) at (-1,2) {\footnotesize $s_1$};
\node (t1) at (1,2) {\footnotesize $t_1$};
\node (s2) at (-1,4) {\footnotesize $s_2$};
\node (t2) at (1,4) {\footnotesize $t_2$};
\node (s3) at (-1,6) {\footnotesize $s_3$};
\node (t3) at (1,6) {\footnotesize $t_3$};
\node (s4) at (-1,8) {\footnotesize $s_4$};
\node (t4) at (1,8) {\footnotesize $t_4$};
\node (s5) at (-1,10) {\footnotesize $s_5$};
\node (t5) at (1,10) {\footnotesize $t_5$};
\node (v+) at (2,0) {\footnotesize $h_+$};

\draw[->] (v-) to (s1);
\draw[->] (v+) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t4) to (s5);

\draw[->] (t5) to (s4);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (v-);
\draw[->] (t1) to (v+);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);
\draw[->] (s5.10) to (t5.170);
\draw[->] (s5.-10) to (t5.-170);
\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Qmm.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.75cm, y=.5cm]

\node (v+) at (1,10) {\footnotesize $h_{b}$};
\node (s4) at (-1,2) {\footnotesize $s_4$};
\node (t4) at (1,2) {\footnotesize $t_4$};
\node (s3) at (-1,4) {\footnotesize $s_3$};
\node (t3) at (1,4) {\footnotesize $t_3$};
\node (s2) at (-1,6) {\footnotesize $s_2$};
\node (t2) at (1,6) {\footnotesize $t_2$};
\node (s1) at (-1,8) {\footnotesize $s_1$};
\node (t1) at (1,8) {\footnotesize $t_1$};
\node (v-) at (-1,10) {\footnotesize $h_{a}$};

\draw[->] (v-) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t1) to (v+);

\draw[->] (v+) to (s1);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (v-);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);


\begin{scope}[shift={(7,0)}]

\node (v+) at (0,0) {\footnotesize $h_b$};
\node (s4) at (-1,2) {\footnotesize $s_4$};
\node (t4) at (1,2) {\footnotesize $t_4$};
\node (s3) at (-1,4) {\footnotesize $s_3$};
\node (t3) at (1,4) {\footnotesize $t_3$};
\node (s2) at (-1,6) {\footnotesize $s_2$};
\node (t2) at (1,6) {\footnotesize $t_2$};
\node (s1) at (-1,8) {\footnotesize $s_1$};
\node (t1) at (1,8) {\footnotesize $t_1$};
\node (v-) at (0,10) {\footnotesize $h_a$};

\draw[->] (v-) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t4) to (v+);

\draw[->] (v+) to (s4);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (v-);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);

\begin{scope}[shift={(7,0)}]

\node (v+) at (-1,0) {\footnotesize $h_{a}$};
\node (s4) at (-1,2) {\footnotesize $s_4$};
\node (t4) at (1,2) {\footnotesize $t_4$};
\node (s3) at (-1,4) {\footnotesize $s_3$};
\node (t3) at (1,4) {\footnotesize $t_3$};
\node (s2) at (-1,6) {\footnotesize $s_2$};
\node (t2) at (1,6) {\footnotesize $t_2$};
\node (s1) at (-1,8) {\footnotesize $s_1$};
\node (t1) at (1,8) {\footnotesize $t_1$};
\node (v-) at (1,0) {\footnotesize $h_{b}$};

\draw[->] (v-) to (s4);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t4) to (v+);

\draw[->] (v+) to (s4);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t4) to (v-);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);

\end{scope}
\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-Qmmcut.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.6cm, y=.75cm]

\node (a1) at (2,-2) {\tiny $v_{1,a}$};
\node (a2) at (0,-2) {\tiny $v_{2,a}$};
\node (a3) at (-2,-2) {\tiny $v_{3,a}$};
\node[rectangle] (c1) at (1,0) {\tiny $c,1$};
\node[rectangle] (c2) at (-1,0) {\tiny $c,2$};
\node (b1) at (2,2) {\tiny $v_{1,b}$};
\node (b2) at (0,2) {\tiny $v_{2,b}$};
\node (b3) at (-2,2) {\tiny $v_{3,b}$};

\draw[->] (a3) to (c2);
\draw[->] (c2) to (a2);
\draw[->] (a2) to (c1);
\draw[->] (c1) to (a1);

\draw[->] (b3) to (c2);
\draw[->] (c2) to (b2);
\draw[->] (b2) to (c1);
\draw[->] (c1) to (b1);

\begin{scope}[shift={(8,0)}]
\node (a1) at (2,-2) {\tiny $v_{1,a}$};
\node (a2) at (0,-2) {\tiny $v_{2,a}$};
\node (a3) at (-2,-2) {\tiny $v_{3,a}$};
\node[rectangle] (c1) at (1,0) {\tiny $c,1$};
\node[rectangle] (c2) at (-1,0) {\tiny $c,2$};
\node (b1) at (2,2) {\tiny $v_{1,b}$};
\node (b2) at (0,2) {\tiny $v_{2,b}$};
\node (b3) at (-2,2) {\tiny $v_{3,b}$};

\draw[<-] (a3) to (c2);
\draw[<-] (c2) to (a2);
\draw[<-] (a2) to (c1);
\draw[<-] (c1) to (a1);

\draw[->] (b3) to (c2);
\draw[->] (c2) to (b2);
\draw[->] (b2) to (c1);
\draw[->] (c1) to (b1);
\end{scope}

\begin{scope}[shift={(16,0)}]
\node (a1) at (2,-2) {\tiny $v_{1,a}$};
\node (a2) at (0,-2) {\tiny $v_{2,a}$};
\node (a3) at (-2,-2) {\tiny $v_{3,a}$};
\node[rectangle] (c1) at (1,0) {\tiny $c,1$};
\node[rectangle] (c2) at (-1,0) {\tiny $c,2$};
\node (b1) at (2,2) {\tiny $v_{1,b}$};
\node (b2) at (0,2) {\tiny $v_{2,b}$};
\node (b3) at (-2,2) {\tiny $v_{3,b}$};

\draw[<-] (a3) to (c2);
\draw[<-] (c2) to (a2);
\draw[<-] (a2) to (c1);
\draw[<-] (c1) to (a1);

\draw[<-] (b3) to (c2);
\draw[<-] (c2) to (b2);
\draw[<-] (b2) to (c1);
\draw[<-] (c1) to (b1);
\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-Qmn.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.45cm, draw, circle}, x=0.5cm, y=0.5cm]

\def\m{3};
\def\n{2};

\foreach \i in {-\n,...,\m}
	{
	\pgfmathparse{int(2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*(\n+\i)+1)};
	\edef\v{\pgfmathresult};
	\node (0_\y) at (0,\y) {\tiny{$\v$}};
	}

\pgfmathparse{int(1-\n)};
\edef\t{\pgfmathresult};
\foreach \i in {\t,...,\m}
	{
	\pgfmathparse{int(2*\i-1)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*(\n+\i))};
	\edef\v{\pgfmathresult};
	\node (2_\y) at (2,\y) {\tiny{$\v$}};
	}

\foreach \i in {1,...,\m}
	{
	\pgfmathparse{int(2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*\i-1)};
	\edef\t{\pgfmathresult};
	\draw [->] (0_\y.-10) to (2_\t.140);
	\draw [->] (0_\y.-35) to (2_\t.165);
	}

\foreach \i in {2,...,\m}
	{
	\pgfmathparse{int(2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*\i-3)};
	\edef\t{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}

\foreach \i in {1,...,\m}
	{
	\pgfmathparse{int(2*\i-1)};
	\edef\t{\pgfmathresult};
	\pgfmathparse{int(2*\i-2)};
	\edef\y{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}

	\draw [->] (0_0) to (0_2);
	\draw [->] (0_0) to (0_-2);

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(-2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(1-2*\i)};
	\edef\t{\pgfmathresult};
	\draw [->] (0_\y.10) to (2_\t.-140);
	\draw [->] (0_\y.35) to (2_\t.-165);
	}

\foreach \i in {2,...,\n}
	{
	\pgfmathparse{int(-2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(3-2*\i)};
	\edef\t{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(1-2*\i)};
	\edef\t{\pgfmathresult};
	\pgfmathparse{int(2-2*\i)};
	\edef\y{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}


\begin{scope}[shift={(10,2*(\m-\n))}]

\foreach \i in {-\m,...,\n}
	{
	\pgfmathparse{int(2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*(\m+\i)+1)};
	\edef\v{\pgfmathresult};
	\node (0_\y) at (0,\y) {\tiny{$\v$}};
	}

\pgfmathparse{int(1-\m)};
\edef\t{\pgfmathresult};
\foreach \i in {\t,...,\n}
	{
	\pgfmathparse{int(2*\i-1)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*(\m+\i))};
	\edef\v{\pgfmathresult};
	\node (2_\y) at (2,\y) {\tiny{$\v$}};
	}

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*\i-1)};
	\edef\t{\pgfmathresult};
	\draw [->] (0_\y.-10) to (2_\t.140);
	\draw [->] (0_\y.-35) to (2_\t.165);
	}

\foreach \i in {2,...,\n}
	{
	\pgfmathparse{int(2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*\i-3)};
	\edef\t{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(2*\i-1)};
	\edef\t{\pgfmathresult};
	\pgfmathparse{int(2*\i-2)};
	\edef\y{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}

	\draw [->] (0_0) to (0_2);
	\draw [->] (0_0) to (0_-2);

\foreach \i in {1,...,\m}
	{
	\pgfmathparse{int(-2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(1-2*\i)};
	\edef\t{\pgfmathresult};
	\draw [->] (0_\y.10) to (2_\t.-140);
	\draw [->] (0_\y.35) to (2_\t.-165);
	}

\foreach \i in {2,...,\m}
	{
	\pgfmathparse{int(-2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(3-2*\i)};
	\edef\t{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}

\foreach \i in {1,...,\m}
	{
	\pgfmathparse{int(1-2*\i)};
	\edef\t{\pgfmathresult};
	\pgfmathparse{int(2-2*\i)};
	\edef\y{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}
\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Qmnhat.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.6cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.75cm, y=.5cm]

\node (a) at (0,0) {\footnotesize $h_a$};
\node (s2) at (-1,2) {\footnotesize $s_{2,2}$};
\node (t2) at (1,2) {\footnotesize $t_{2,2}$};
\node (s1) at (-1,4) {\footnotesize $s_{1,2}$};
\node (t1) at (1,4) {\footnotesize $t_{1,2}$};
\node (b) at (0,6) {\footnotesize $h_b$};
\node (v) at (-1,-2) {\footnotesize $t_{1,1}$};
\node (u) at (1,-2) {\footnotesize $s_{1,1}$};

\draw[->] (a) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (b);

\draw[->] (b) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (a);

\draw[->] (v) to (a);
\draw[->] (a) to (u);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (u.170) to (v.10);
\draw[->] (u.-170) to (v.-10);

\begin{scope}[shift={(9,0)}]
\node (a) at (0,0) {\footnotesize $h'_a$};
\node (s2) at (-1,2) {\footnotesize $s'_{1,2}$};
\node (t2) at (1,2) {\footnotesize $t'_{1,2}$};
\node (s1) at (-1,4) {\footnotesize $s'_{2,2}$};
\node (t1) at (1,4) {\footnotesize $t'_{2,2}$};
\node (b) at (-2,0) {\footnotesize $h'_b$};
\node (v) at (-1,-2) {\footnotesize $t'_{1,1}$};
\node (u) at (1,-2) {\footnotesize $s'_{1,1}$};

\draw[->] (a) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t2) to (b);

\draw[->] (b) to (s2);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (a);

\draw[->] (v) to (a);
\draw[->] (a) to (u);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (u.170) to (v.10);
\draw[->] (u.-170) to (v.-10);
\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Qmnhatcut.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.65cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.7cm, y=.7cm]

\node (a1) at (2,-2) {\tiny $v_{1,a}$};
\node (a2) at (0,-2) {\tiny $v_{2,a}$};
\node (a3) at (-2,-2) {\tiny $v_{3,a}$};
\node[rectangle] (c1) at (1,0) {\tiny $(c,1)$};
\node[rectangle] (c2) at (-1,0) {\tiny $(c,2)$};
\node (b1) at (2,2) {\tiny $v_{1,b}$};
\node (b2) at (0,2) {\tiny $v_{2,b}$};
\node (b3) at (-2,2) {\tiny $v_{3,b}$};
\node (s) at (-4,-3) {\tiny $s_{1,1}$};
\node (t) at (-4,-1) {\tiny $t_{1,1}$};

\draw[<-] (a3) to (c2);
\draw[<-] (c2) to (a2);
\draw[<-] (a2) to (c1);
\draw[<-] (c1) to (a1);

\draw[->] (b3) to (c2);
\draw[->] (c2) to (b2);
\draw[->] (b2) to (c1);
\draw[->] (c1) to (b1);

\draw[->] (s.80) to (t.-80);
\draw[->] (s.100) to (t.-100);

\draw[->] (t) to [out=-10,in=135] (a3);
\draw[->] (t) to [out=0,in=150] (a2);
\draw[->] (t) to [out=10,in=150] (a1);

\draw[->] (a3) to [out=-135,in=10] (s);
\draw[->] (a2) to [out=-150,in=0] (s);
\draw[->] (a1) to [out=-150,in=-10] (s);

\begin{scope}[shift={(11,0)}]
\node (a1) at (2,-2) {\tiny $v'_{1,a}$};
\node (a2) at (0,-2) {\tiny $v'_{2,a}$};
\node (a3) at (-2,-2) {\tiny $v'_{3,a}$};
\node[rectangle] (c1) at (1,0) {\tiny $(c,1)'$};
\node[rectangle] (c2) at (-1,0) {\tiny $(c,2)'$};
\node (b1) at (2,2) {\tiny $v'_{1,b}$};
\node (b2) at (0,2) {\tiny $v'_{2,b}$};
\node (b3) at (-2,2) {\tiny $v'_{3,b}$};
\node (s) at (-4,-3) {\tiny $s'_{1,1}$};
\node (t) at (-4,-1) {\tiny $t'_{1,1}$};

\draw[->] (a3) to (c2);
\draw[->] (c2) to (a2);
\draw[->] (a2) to (c1);
\draw[->] (c1) to (a1);

\draw[->] (b3) to (c2);
\draw[->] (c2) to (b2);
\draw[->] (b2) to (c1);
\draw[->] (c1) to (b1);

\draw[->] (s.80) to (t.-80);
\draw[->] (s.100) to (t.-100);

\draw[->] (t) to [out=-10,in=135] (a3);
\draw[->] (t) to [out=0,in=150] (a2);
\draw[->] (t) to [out=10,in=150] (a1);

\draw[->] (a3) to [out=-135,in=10] (s);
\draw[->] (a2) to [out=-150,in=0] (s);
\draw[->] (a1) to [out=-150,in=-10] (s);
\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-Qsf.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=1cm, y=1cm]

\node[rectangle] (A1) at (1,0) {\tiny 1,0};
\node[rectangle] (A2) at (2,0) {\tiny 2,0};
\node[rectangle] (A3) at (3,0) {\tiny 3,0};
\node[rectangle] (A4) at (4,0) {\tiny 4,0};

\draw[->,dashed] (A4) to (A3);
\draw[->,dashed] (A3) to (A2);
\draw[->,dashed] (A2) to (A1);

\node[rectangle, Plum, fill=white] (B1) at (5,1) {\tiny 5,1};
\node[rectangle, Plum, fill=white] (B2) at (5,2) {\tiny 5,2};
\node[rectangle, Plum, fill=white] (B3) at (5,3) {\tiny 5,3};
\node[rectangle, Plum, fill=white] (B4) at (5,4) {\tiny 5,4};

\draw[->,dashed, Plum] (B4) to (B3);
\draw[->,dashed, Plum] (B3) to (B2);
\draw[->,dashed, Plum] (B2) to (B1);

\node (1) at (1,1) {\tiny 1,1};
\node (2) at (2,1) {\tiny 2,1};
\node (3) at (3,1) {\tiny 3,1};
\node (4) at (4,1) {\tiny 4,1};
\node (5) at (2,2) {\tiny 2,2};
\node (6) at (3,2) {\tiny 3,2};
\node (7) at (4,2) {\tiny 4,2};
\node (8) at (3,3) {\tiny 3,3};
\node (9) at (4,3) {\tiny 4,3};
\node (10) at (4,4) {\tiny 4,4};

\draw[->, Plum] (10) to (B4);
\draw[->, Plum] (B4) to (9);
\draw[->, Plum] (9) to (B3);
\draw[->, Plum] (B3) to (7);
\draw[->, Plum] (7) to (B2);
\draw[->, Plum] (B2) to (4);
\draw[->, Plum] (4) to (B1);
\draw[->, Plum] (B1) to (A4);

\draw [->,thick] (4) -- (3);
\draw [->,thick] (3) -- (2);
\draw [->,thick] (2) -- (1);
\draw [->,thick] (7) -- (6);
\draw [->,thick] (6) to (5);

\draw [->,thick] (5) -- (2);
\draw [->,thick] (8) -- (6);
\draw [->,thick] (6) -- (3);
\draw [->,thick] (9) -- (7);
\draw [->,thick] (7) -- (4);

\draw [->,thick] (2) -- (6);
\draw [->,thick] (6) -- (9);
\draw [->,thick] (3) -- (7);

\draw[->] (1) to (A1);
\draw[->] (A1) to (2);
\draw[->] (2) to (A2);
\draw[->] (A2) to (3);
\draw[->] (3) to (A3);
\draw[->] (A3) to (4);
\draw[->] (4) to (A4);
\draw[->] (A4) to [out=145,in=-30] (1);

\draw [->,thick] (1) to [bend left = 22] (4);
\draw [->,thick] (4) to [out = 140, in =-45] (5);
\draw [->,thick] (5) to [bend left = 27] (7);
\draw [->,thick] (7) to [out = 120, in = -55] (8);

\draw[->, Plum] (1) to [out=33, in=160] (B1);
\draw[->, Plum] (B1) to [out=140, in=-25] (5);
\draw[->, Plum] (5) to [out=40, in=160] (B2);
\draw[->, Plum] (B2) to [out=145, in=-20] (8);
\draw[->, Plum] (8) to [out = 40, in =150] (B3);

\draw [->,thick] (6) to [out = 70, in = -110] (10);
\draw [->,thick] (10) to [bend left = 30] (7);


\begin{scope}[shift={(7,0)}]

\node[rectangle] (A1) at (1,0) {\tiny 1,0};
\node[rectangle] (A2) at (2,0) {\tiny 2,0};
\node[rectangle] (A3) at (3,0) {\tiny 3,0};
\node[rectangle] (A4) at (4,0) {\tiny 4,0};

\draw[->,dashed] (A4) to (A3);
\draw[->,dashed] (A3) to (A2);
\draw[->,dashed] (A2) to (A1);

\node[rectangle, Plum, fill=white] (B1) at (5,2) {\tiny 5,2};
\node[rectangle, Plum, fill=white] (B2) at (5,3) {\tiny 5,3};
\node[rectangle, Plum, fill=white] (B3) at (5,4) {\tiny 5,4};
\node[rectangle, Plum, fill=white] (B4) at (5,5) {\tiny 5,5};

\draw[->,dashed, Plum] (B4) to (B3);
\draw[->,dashed, Plum] (B3) to (B2);
\draw[->,dashed, Plum] (B2) to (B1);

\node (1) at (1,1) {\tiny 1,1};
\node (2) at (2,1) {\tiny 2,1};
\node (3) at (3,1) {\tiny 3,1};
\node (4) at (4,1) {\tiny 4,1};
\node (5) at (2,2) {\tiny 2,2};
\node[fill=Lavender!70] (6) at (3,2) {\tiny 3,2};
\node[fill=Lavender!70] (7) at (4,2) {\tiny 4,2};
\node (8) at (4,3) {\tiny 4,3};
\node (9) at (4,4) {\tiny 4,4};
\node (10) at (4,5) {\tiny 4,5};

\draw[->, Plum] (10) to (B4);
\draw[->, Plum] (B4) to (9);
\draw[->, Plum] (9) to (B3);
%\draw[->, Plum] (B3) to (7);
\draw[->, Plum] (6) to [out=45,in=-145] (B2);
%\draw[->, Plum] (B2) to (4);
\draw[->, Plum] (2) to [out=35,in=-140] (B1);
\draw[->, Plum] (B1) to [out=157,in=30] (6);

\draw [->,thick] (4) -- (3);
\draw [->,thick] (3) -- (2);
\draw [<-] (2) to (1);
\draw [->,thick] (7) -- (6);
\draw [<-] (6) to (5);

\draw [<-] (5) -- (2);
\draw [->] (6) to [out=60,in=-135] (8);
\draw [->,thick] (6) -- (3);
\draw [->] (9) to [out = -45, in=75] (7);
%\draw [->,thick] (7) -- (4);

%\draw [->,thick] (2) -- (6);
\draw [->] (6) to [out=75, in=-135] (9);
\draw [->,thick] (3) -- (7);

\draw[<-] (1) to (A1);
\draw[->] (A4) to [bend right = 25] (A1);
\draw[->] (2) to (A2);
\draw[->] (A2) to (3);
\draw[->] (3) to (A3);
\draw[->] (A3) to (4);
\draw[->] (1) to [out=-30,in=140] (A4);

\draw [->] (4) to [bend right = 22] (1);
\draw [->,thick] (5) to [out = -45, in =140] (4);
\draw [->] (7) to [out=145,in=20] (5);
\draw [<-] (7) to (8);

\draw[->, Plum] (B1) to [out=-155, in=40] (1);
\draw[->, Plum] (5) to [out=35, in=150] (B1);
\draw[->, Plum] (B2) to [out=-155, in=45] (5);
\draw[<-, Plum] (B2) to (8);
\draw[<-, Plum] (8) to (B3);

\draw [->,thick] (6) to [out = 90, in = -135] (10);
\draw [->,thick] (10) to [out = -45, in=60] (7);

\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-adot-example3.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, circle, draw, thin}, x=0.35cm, y=0.45cm]

\fill[pattern = north west lines, pattern color = OliveGreen!50] (15.5,1) to (9,1) to (9,3) to (15.5,3);
\fill[pattern = north east lines, pattern color = Violet!50] (15.5,3) to (8,3) to (8,5) to (15.5,5);

\draw[gray!70, very thick] (-.5,0) to (15.5,0);
\draw[gray!70, very thick] (-.5,6) to (15.5,6);

\fill[gray!70] (0,6) circle (2pt);
\fill[gray!70] (6,6) circle (2pt);
\fill[gray!70] (12,6) circle (2pt);

\node[rectangle, draw=none] at (0,7) {\small $\bar F_{b_0}$};
\node[rectangle, draw=none] at (6,7) {\small $\bar F_{b_1}$};
\node[rectangle, draw=none] at (12,7) {\small $\bar F_{b_2}$};

\node[rectangle, draw=none] at (3,-1) {\small $\bar F_{c_0}$};
\node[rectangle, draw=none] at (9,-1) {\small $\bar F_{c_1}$};
\node[rectangle, draw=none] at (15,-1) {\small $\bar F_{c_2}$};

\draw (-.5,1) to (15.5,1);
\draw (-.5,3) to (15.5,3);
\draw (-.5,5) to (15.5,5);

\draw (0,0) to (0,1);
\draw (6,0) to (6,1);
\draw (12,0) to (12,1);

\draw (3,1) to (3,3);
\draw (9,1) to (9,3);
\draw (15,1) to (15,3);

\draw (2,3) to (2,5);
\draw (4,3) to (4,5);
\draw (8,3) to (8,5);
\draw (10,3) to (10,5);
\draw (14,3) to (14,5);

\draw (1,5) to (1,6);
\draw (3,5) to (3,6);
\draw (5,5) to (5,6);
\draw (7,5) to (7,6);
\draw (9,5) to (9,6);
\draw (11,5) to (11,6);
\draw (13,5) to (13,6);
\draw (15,5) to (15,6);

\node[fill=black] at (0,1) {};
\node[fill=white] at (3,1) {};
\node[fill=black] at (6,1) {};
\node[fill=white] at (9,1) {};
\node[fill=black] at (12,1) {};
\node[fill=white] at (15,1) {};

\node[fill=white] at (2,3) {};
\node[fill=black] at (3,3) {};
\node[fill=white] at (4,3) {};
\node[fill=white] at (8,3) {};
\node[fill=black] at (9,3) {};
\node[fill=white] at (10,3) {};
\node[fill=white] at (14,3) {};
\node[fill=black] at (15,3) {};

\node[fill=white] at (1,5) {};
\node[fill=black] at (2,5) {};
\node[fill=white] at (3,5) {};
\node[fill=black] at (4,5) {};
\node[fill=white] at (5,5) {};
\node[fill=white] at (7,5) {};
\node[fill=black] at (8,5) {};
\node[fill=white] at (9,5) {};
\node[fill=black] at (10,5) {};
\node[fill=white] at (11,5) {};
\node[fill=white] at (13,5) {};
\node[fill=black] at (14,5) {};
\node[fill=white] at (15,5) {};

\node[diamond, fill=red, minimum size=0.2cm] at (3,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (9,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (15,0) {};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (0,2) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (6,2) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (12,2) {\scriptsize 1};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (0,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (3,4) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (6,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (9,4) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (12,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (15,4) {\scriptsize 2};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (2,5.5) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (4,5.5) {\scriptsize 5};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (8,5.5) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (10,5.5) {\scriptsize 5};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (14,5.5) {\scriptsize 4};

\draw[ultra thick, ->] (17.5,3) to (21.5,3);
\node[draw=none] at (19.5,3.6) {$\mu_3$};

\begin{scope}[shift={(24,0)}]

\fill[pattern = north west lines, pattern color = OliveGreen!50] (15.5,1) to (9,1) to (9,2) to (15.5,2);
\fill[pattern = north east lines, pattern color = Violet!50] (15.5,2) to (6,2) to (6,3) to (15.5,3);

\draw[gray!70, very thick] (-.5,0) to (15.5,0);
\draw[gray!70, very thick] (-.5,6) to (15.5,6);

\fill[gray!70] (0,6) circle (2pt);
\fill[gray!70] (6,6) circle (2pt);
\fill[gray!70] (12,6) circle (2pt);

\node[rectangle, draw=none] at (0,7) {\small $\bar F_{b_0}$};
\node[rectangle, draw=none] at (6,7) {\small $\bar F_{b_1}$};
\node[rectangle, draw=none] at (12,7) {\small $\bar F_{b_2}$};

\node[rectangle, draw=none] at (3,-1) {\small $\bar F_{c_0}$};
\node[rectangle, draw=none] at (9,-1) {\small $\bar F_{c_1}$};
\node[rectangle, draw=none] at (15,-1) {\small $\bar F_{c_2}$};

\draw (-.5,1) to (15.5,1);
\draw (-.5,2) to (15.5,2);
\draw (-.5,3) to (15.5,3);
\draw (-.5,4) to (15.5,4);

\draw (0,0) to (0,1);
\draw (6,0) to (6,1);
\draw (12,0) to (12,1);

\draw (3,1) to (3,2);
\draw (9,1) to (9,2);
\draw (15,1) to (15,2);

\draw (0,2) to (0,3);
\draw (6,2) to (6,3);
\draw (12,2) to (12,3);

\draw (3,3) to (3,4);
\draw (9,3) to (9,4);
\draw (15,3) to (15,4);

\draw (0,4) to (0,5);
\draw (3,4) to (3,6);
\draw (6,4) to (6,5);
\draw (9,4) to (9,6);
\draw (12,4) to (12,5);
\draw (15,4) to (15,6);

\draw (-.5,5.5) to (0,5) to (1,6);
\draw (5,6) to (6,5) to (7,6);
\draw (11,6) to (12,5) to (13,6);

\node[fill=black] at (0,1) {};
\node[fill=white] at (3,1) {};
\node[fill=black] at (6,1) {};
\node[fill=white] at (9,1) {};
\node[fill=black] at (12,1) {};
\node[fill=white] at (15,1) {};

\node[fill=white] at (0,2) {};
\node[fill=black] at (3,2) {};
\node[fill=white] at (6,2) {};
\node[fill=black] at (9,2) {};
\node[fill=white] at (12,2) {};
\node[fill=black] at (15,2) {};

\node[fill=black] at (0,3) {};
\node[fill=white] at (3,3) {};
\node[fill=black] at (6,3) {};
\node[fill=white] at (9,3) {};
\node[fill=black] at (12,3) {};
\node[fill=white] at (15,3) {};

\node[fill=black] at (0,4) {};
\node[fill=white] at (3,4) {};
\node[fill=black] at (6,4) {};
\node[fill=white] at (9,4) {};
\node[fill=black] at (12,4) {};
\node[fill=white] at (15,4) {};

\node[fill=white] at (0,5) {};
\node[fill=white] at (6,5) {};
\node[fill=white] at (12,5) {};

\node[diamond, fill=red, minimum size=0.2cm] at (3,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (9,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (15,0) {};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (0,1.5) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (6,1.5) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (12,1.5) {\scriptsize 1};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (3,2.5) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (9,2.5) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (15,2.5) {\scriptsize 2};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (0,3.5) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (6,3.5) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (12,3.5) {\scriptsize 3};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (1.5,5) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (4.5,5) {\scriptsize 5};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (7.5,5) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (10.5,5) {\scriptsize 5};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (13.5,5) {\scriptsize 4};
\end{scope}

\begin{scope}[shift={(8.5,-10)}]
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (1) at (0,0) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (2) at (0,2) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (3) at (0,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (4) at (-3,6) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (5) at (3,6) {\scriptsize 5};

\draw[->, thick, dashed, MidnightBlue] (4) to (5);
\draw[->, thick, MidnightBlue] (4) to (3);
\draw[->, thick, MidnightBlue] (3) to (5);
\draw[->, thick, MidnightBlue] (5) to [out=-90,in=30] (2);
\draw[->, thick, MidnightBlue] (2) to [out=150,in=-90] (4);
\draw[->, thick, MidnightBlue] (5) to [out=-75,in=30] (1);
\draw[->, thick, MidnightBlue] (1) to [out=150,in=-105] (4);

\node[inner sep=0.5, minimum size=0.4cm, thick, Plum, draw, rectangle] (6) at (-5,0) {\scriptsize 6};
\node[inner sep=0.5, minimum size=0.4cm, thick, Plum, draw, rectangle] (7) at (-5,2) {\scriptsize 7};

\draw[->, thick, Plum] (1) to (6);
\draw[->, thick, Plum] (6) to (2);
\draw[->, thick, Plum] (2) to (7);
\draw[->, thick, Plum] (3) to (7);
\draw[->, thick, Plum] (7) to [out=90,in=-135] (4);
\draw[->, thick, dashed, Plum] (6) to (7);
\end{scope}


\begin{scope}[shift={(32.5,-10)}]
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (1) at (0,0) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (2) at (0,2) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (3) at (0,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (4) at (-3,6) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (5) at (3,6) {\scriptsize 5};

\draw[->, thick, MidnightBlue] (4) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 3/2} (5);
\draw[->, thick, MidnightBlue] (4) to (3);
\draw[->, thick, MidnightBlue] (3) to (5);
\draw[->, thick, MidnightBlue] (5) to [out=-90,in=30] (2);
\draw[->, thick, MidnightBlue] (2) to [out=150,in=-90] (4);
\draw[->, thick, MidnightBlue] (5) to [out=-75,in=30] (1);
\draw[->, thick, MidnightBlue] (1) to [out=150,in=-105] (4);

\node[inner sep=0.5, minimum size=0.4cm, thick, Plum, draw, rectangle] (6) at (-5,0) {\scriptsize 6};
\node[inner sep=0.5, minimum size=0.4cm, thick, Plum, draw, rectangle] (7) at (-5,2) {\scriptsize 7};

\draw[->, thick, Plum] (1) to (6);
\draw[->, thick, Plum] (6) to (2);
\draw[->, thick, Plum] (2) to (7);
\draw[->, thick, Plum] (3) to (7);
\draw[->, thick, Plum] (7) to [out=90,in=-135] (4);
\draw[->, thick, dashed, Plum] (6) to (7);
\end{scope}


\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-adot-examples1-unrolled.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, circle, draw, thin}, x=0.35cm, y=0.45cm]

\fill[pattern = north west lines, pattern color = OliveGreen!50] (16.5,1) to (10,1) to (10,3) to (16.5,3);

\draw[gray!70, very thick] (-.5,0) to (16.5,0);
\draw[gray!70, very thick] (-.5,5) to (16.5,5);

\fill[gray!70] (0,5) circle (2pt);
\fill[gray!70] (4,5) circle (2pt);
\fill[gray!70] (8,5) circle (2pt);
\fill[gray!70] (12,5) circle (2pt);
\fill[gray!70] (16,5) circle (2pt);

\node[rectangle, draw=none] at (0,6) {\small $\bar F_{b_{-1}}$};
\node[rectangle, draw=none] at (4,6) {\small $\bar F_{t_0}$};
\node[rectangle, draw=none] at (8,6) {\small $\bar F_{b_0}$};
\node[rectangle, draw=none] at (12,6) {\small $\bar F_{t_1}$};
\node[rectangle, draw=none] at (16,6) {\small $\bar F_{b_1}$};

\node[rectangle, draw=none] at (0,-1) {\small $\bar F_{c_{-1}}$};
\node[rectangle, draw=none] at (8,-1) {\small $\bar F_{c_0}$};
\node[rectangle, draw=none] at (16,-1) {\small $\bar F_{c_1}$};

\draw (-.5,1) to (16.5,1);
\draw (-.5,3) to (16.5,3);

\foreach \i in {1,...,4}
	{
	\draw (4*\i-2,1) to (4*\i-2,3);
	\draw (4*\i-3,3) to (4*\i-3,5);
	\draw (4*\i-1,3) to (4*\i-1,5);

	\node[fill=white] at (4*\i-3,3) {};
	\node[fill=black] at (4*\i-2,3) {};
	\node[fill=white] at (4*\i-1,3) {};
	\node[fill=white] at (4*\i-2,1) {};
	}

\draw (4,0) to (4,1);
\draw (12,0) to (12,1);

\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (8,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (16,0) {};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (0,2) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (4,2) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (8,2) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (12,2) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (16,2) {\scriptsize 2};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (2,4) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (6,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (10,4) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (14,4) {\scriptsize 3};

\begin{scope}[shift={(24,0)}]
\fill[pattern = north west lines, pattern color = OliveGreen!50] (16.5,1) to (8,1) to (8,2) to (16.5,2);

\draw[gray!70, very thick] (-.5,0) to (16.5,0);
\draw[gray!70, very thick] (-.5,5) to (16.5,5);

\fill[gray!70] (0,5) circle (2pt);
\fill[gray!70] (4,5) circle (2pt);
\fill[gray!70] (8,5) circle (2pt);
\fill[gray!70] (12,5) circle (2pt);
\fill[gray!70] (16,5) circle (2pt);

\node[rectangle, draw=none] at (0,6) {\small $\bar F_{b_{-1}}$};
\node[rectangle, draw=none] at (4,6) {\small $\bar F_{t_0}$};
\node[rectangle, draw=none] at (8,6) {\small $\bar F_{b_0}$};
\node[rectangle, draw=none] at (12,6) {\small $\bar F_{t_1}$};
\node[rectangle, draw=none] at (16,6) {\small $\bar F_{b_1}$};

\node[rectangle, draw=none] at (0,-1) {\small $\bar F_{c_{-1}}$};
\node[rectangle, draw=none] at (8,-1) {\small $\bar F_{c_0}$};
\node[rectangle, draw=none] at (16,-1) {\small $\bar F_{c_1}$};

\draw (-.5,1) to (16.5,1);
\draw (-.5,2) to (16.5,2);
\draw (-.5,3) to (16.5,3);

\draw (4,0) to (4,1);
\draw (12,0) to (12,1);

\draw (0,1) to (0,2);
\draw (8,1) to (8,2);
\draw (16,1) to (16,2);

\draw (4,2) to (4,3);
\draw (12,2) to (12,3);

\draw (-.5,4.5) to (0,4) to (1,5);
\draw (3,5) to (4,4) to (5,5);
\draw (7,5) to (8,4) to (9,5);
\draw (11,5) to (12,4) to (13,5);
\draw (15,5) to (16,4) to (16.5,4.5);

\foreach \i in {0,...,4}
	{
	\draw (4*\i,3) to (4*\i,4);
	\node[fill=white] at (4*\i,4) {};
	}

\node[fill=black] at (0,3) {};
\node[fill=white] at (4,3) {};
\node[fill=black] at (8,3) {};
\node[fill=white] at (12,3) {};
\node[fill=black] at (16,3) {};

\node[fill=black] at (0,2) {};
\node[fill=white] at (4,2) {};
\node[fill=black] at (8,2) {};
\node[fill=white] at (12,2) {};
\node[fill=black] at (16,2) {};

\node[fill=white] at (0,1) {};
\node[fill=black] at (4,1) {};
\node[fill=white] at (8,1) {};
\node[fill=black] at (12,1) {};
\node[fill=white] at (16,1) {};

\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (8,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (16,0) {};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (0,2.5) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (4,1.5) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (8,2.5) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (12,1.5) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (16,2.5) {\scriptsize 2};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (2,4) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (6,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (10,4) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (14,4) {\scriptsize 3};
\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-adot-examples1.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm]

\draw[gray!70, very thick] (0,0) circle (3);
\draw[gray!70, very thick] (0,0) circle (-.5);

\draw[gray!70, thick] (0,3) to [out=-75,in=120] (1,1) to [out=-60,in=0] (.6,-1) to [out=180,in=-75] (0,-.5);
\draw[gray!70, thick] (0,3) to [out=-105,in=60] (-1,1) to [out=-120,in=180] (-.6,-1) to [out=0,in=-105] (0,-.5);
\draw[gray!70, thick] (0,-3) to (0,-.5);

\fill[gray!70] (0,-3) circle (2pt);
\fill[gray!70] (0,3) circle (2pt);
\node[draw, diamond, fill=red, minimum size=0.2cm] at (0,-.5) {};

\node[MidnightBlue] at (-3.3,0) {\scriptsize 1};
\node[MidnightBlue] at (.3,-2) {\scriptsize 2};
\node[MidnightBlue] at (3.3,0) {\scriptsize 3};
\node[MidnightBlue] at (0,1.5) {\scriptsize 4};

\node at (0,3.7) {\footnotesize $\bar F_t$};
\node at (0,-3.7) {\footnotesize $\bar F_b$};
\node at (.6,-.65) {\footnotesize $\bar F_c$};

\draw[ultra thick, ->] (5.5,0) to (8.5,0);
\node at (7,.6) {$F_2$};

\draw[ultra thick, ->] (5.5,-8) to (8.5,-8);
\node at (7,-7.5) {$\mu_2$};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (1) at (-2,-8) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (2) at (0,-10) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (3) at (2,-8) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (4) at (0,-6) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, Plum, draw, rectangle] (c) at (0,-8) {\scriptsize $c$};

\draw[thick, MidnightBlue, ->] (1) to (2);
\draw[thick, MidnightBlue, ->] (2) to (3);
\draw[thick, MidnightBlue, ->] (3) to (4);
\draw[thick, MidnightBlue, ->] (4) to (1);

\draw[thick, Plum, ->] (2) to (c);
\draw[thick, Plum, ->] (4) to (c);
\draw[thick, Plum, ->] (c) to (1);

\begin{scope}[shift={(14,0)}]

\draw[gray!70, very thick] (0,0) circle (3);
\draw[gray!70, very thick] (0,0) circle (-.5);

\draw[gray!70, thick] (0,3) to [out=-75,in=120] (1,1) to [out=-60,in=0] (.6,-1) to [out=180,in=-75] (0,-.5);
\draw[gray!70, thick] (0,3) to [out=-105,in=60] (-1,1) to [out=-120,in=180] (-.6,-1) to [out=0,in=-105] (0,-.5);
\draw[gray!70, thick] (0,3) to [out=-45, in=90] (2,0) to [out=-90,in=0] (0,-2) to [out=180,in=-90] (-2,0) to [out=90,in=-135] (0,3);

\fill[gray!70] (0,-3) circle (2pt);
\fill[gray!70] (0,3) circle (2pt);
\node[draw, diamond, fill=red, minimum size=0.2cm] at (0,-.5) {};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (1) at (-2,-10) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (2) at (0,-8) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (3) at (2,-10) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (4) at (0,-6) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, Plum, draw, rectangle] (c) at (2,-6) {\scriptsize $c$};

\draw[thick, MidnightBlue, ->] (1) to (3);
\draw[thick, MidnightBlue, ->] (3) to (2);
\draw[thick, MidnightBlue, ->] (2) to (1);
\draw[thick, MidnightBlue, ->] (3) to (4);
\draw[thick, MidnightBlue, ->] (4) to (1);

\draw[thick, Plum, ->] (4) to (c);
\draw[thick, Plum, ->] (c) to (2);

\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-basic-quivers.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.55cm, y=0.866cm]

\node [draw=none] (L1) at (-0.5,2) {\Large $\Qc_1$};

\node [draw=none, text=gray] at (4.2,2) {\tiny 1};
\node [draw=none, text=gray] at (4.2,3) {\tiny 2};

\draw [gray] (0.5,2) -- (3.5,2);
\draw [gray] (0.5,3) -- (3.5,3);

\node (A) at (1,2) {};
\node (C) at (3,2) {};
\node (D) at (2,3) {};

\draw [->, thick] (A) -- (C);
\draw [->, thick, dashed] (C) -- (D);
\draw [->, thick, dashed] (D) -- (A);


\node [draw=none] (L1) at (7.5,2) {\Large $\Qc_i$};

\node [draw=none, text=gray] at (12.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (12.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (12.2,3) {\tiny $i+1$};

\draw [gray] (8.5,1) -- (11.5,1);
\draw [gray] (8.5,2) -- (11.5,2);
\draw [gray] (8.5,3) -- (11.5,3);

\node (A) at (9,2) {};
\node (B) at (10,3) {};
\node (C) at (11,2) {};
\node (D) at (10,1) {};

\draw [->, thick] (A) -- (C);
\draw [->, thick, dashed] (C) -- (B);
\draw [->, thick, dashed] (B) -- (A);
\draw [->, thick, dashed] (C) -- (D);
\draw [->, thick, dashed] (D) -- (A);


\node [draw=none] (L1) at (15.5,2) {\Large $\Qc_n$};

\node [draw=none, text=gray] at (20.2,1) {\tiny $n-1$};
\node [draw=none, text=gray] at (20.2,2) {\tiny $n$};

\draw [gray] (16.5,1) -- (19.5,1);
\draw [gray] (16.5,2) -- (19.5,2);

\node (A) at (17,2) {};
\node (C) at (19,2) {};
\node (D) at (18,1) {};

\draw [->, thick] (A) -- (C);
\draw [->, thick, dashed] (C) -- (D);
\draw [->, thick, dashed] (D) -- (A);


\node [draw=none] (L1) at (-0.5,-2) {\Large $\Qc_{-1}$};

\node [draw=none, text=gray] at (4.2,-2) {\tiny 1};
\node [draw=none, text=gray] at (4.2,-1) {\tiny 2};

\draw [gray] (0.5,-2) -- (3.5,-2);
\draw [gray] (0.5,-1) -- (3.5,-1);

\node (A) at (1,-2) {};
\node (B) at (2,-1) {};
\node (C) at (3,-2) {};

\draw [<-, thick] (A) -- (C);
\draw [<-, thick, dashed] (C) -- (B);
\draw [<-, thick, dashed] (B) -- (A);


\node [draw=none] (L1) at (7.5,-2) {\Large $\Qc_{-i}$};

\node [draw=none, text=gray] at (12.2,-3) {\tiny $i-1$};
\node [draw=none, text=gray] at (12.2,-2) {\tiny $i$};
\node [draw=none, text=gray] at (12.2,-1) {\tiny $i+1$};

\draw [gray] (8.5,-3) -- (11.5,-3);
\draw [gray] (8.5,-2) -- (11.5,-2);
\draw [gray] (8.5,-1) -- (11.5,-1);

\node (A) at (9,-2) {};
\node (B) at (10,-1) {};
\node (C) at (11,-2) {};
\node (D) at (10,-3) {};

\draw [<-, thick] (A) -- (C);
\draw [<-, thick, dashed] (C) -- (B);
\draw [<-, thick, dashed] (B) -- (A);
\draw [<-, thick, dashed] (C) -- (D);
\draw [<-, thick, dashed] (D) -- (A);


\node [draw=none] (L1) at (15.5,-2) {\Large $\Qc_{-n}$};

\node [draw=none, text=gray] at (20.2,-3) {\tiny $n-1$};
\node [draw=none, text=gray] at (20.2,-2) {\tiny $n$};

\draw [gray] (16.5,-3) -- (19.5,-3);
\draw [gray] (16.5,-2) -- (19.5,-2);

\node (A) at (17,-2) {};
\node (C) at (19,-2) {};
\node (D) at (18,-3) {};

\draw [<-, thick] (A) -- (C);
\draw [<-, thick, dashed] (C) -- (D);
\draw [<-, thick, dashed] (D) -- (A);

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-braid-move.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=0.866cm]

\node [draw=none, text=gray] at (6.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (6.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (6.2,3) {\tiny $i+1$};
\node [draw=none, text=gray] at (6.2,4) {\tiny $i+2$};

\draw [gray] (0.5,1) -- (5.5,1);
\draw [gray] (0.5,2) -- (5.5,2);
\draw [gray] (0.5,3) -- (5.5,3);
\draw [gray] (0.5,4) -- (5.5,4);

\node (A) at (3,1) {};
\node (B) at (1,2) {};
\node [fill=BurntOrange] (C) at (3,2) {};
\node (D) at (5,2) {};
\node (E) at (2,3) {};
\node (F) at (4,3) {};
\node (G) at (3,4) {};

\draw [->, thick] (B) -- (C);
\draw [->, thick] (C) -- (E);
\draw [->, thick] (E) -- (F);
\draw [->, thick] (F) -- (C);
\draw [->, thick] (C) -- (D);
\draw [->, thick, dashed] (D) -- (F);
\draw [->, thick, dashed] (F) -- (G);
\draw [->, thick, dashed] (G) -- (E);
\draw [->, thick, dashed] (E) -- (B);
\draw [<-, thick, dashed] (B) -- (A);
\draw [<-, thick, dashed] (A) -- (D);

\draw [<->, ultra thick] (7,2.5) to (9,2.5);

\node [draw=none, text=gray] at (15.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (15.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (15.2,3) {\tiny $i+1$};
\node [draw=none, text=gray] at (15.2,4) {\tiny $i+2$};

\draw [gray] (9.5,1) -- (14.5,1);
\draw [gray] (9.5,2) -- (14.5,2);
\draw [gray] (9.5,3) -- (14.5,3);
\draw [gray] (9.5,4) -- (14.5,4);

\node (A) at (12,1) {};
\node (B) at (11,2) {};
\node (C) at (13,2) {};
\node (D) at (10,3) {};
\node [fill=BurntOrange] (E) at (12,3) {};
\node (F) at (14,3) {};
\node (G) at (12,4) {};

\draw [->, thick] (D) -- (E);
\draw [->, thick] (E) -- (B);
\draw [->, thick] (B) -- (C);
\draw [->, thick] (C) -- (E);
\draw [->, thick] (E) -- (F);
\draw [->, thick, dashed] (F) -- (G);
\draw [->, thick, dashed] (G) -- (D);
\draw [<-, thick, dashed] (D) -- (B);
\draw [<-, thick, dashed] (B) -- (A);
\draw [<-, thick, dashed] (A) -- (C);
\draw [<-, thick, dashed] (C) -- (F);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-braid.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=0.866cm]

\node [draw=none, text=gray] at (6.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (6.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (6.2,3) {\tiny $i+1$};
\node [draw=none, text=gray] at (6.2,4) {\tiny $i+2$};

\draw [gray] (0.5,1) -- (5.5,1);
\draw [gray] (0.5,2) -- (5.5,2);
\draw [gray] (0.5,3) -- (5.5,3);
\draw [gray] (0.5,4) -- (5.5,4);

\node[MidnightBlue, fill=white] (A) at (3,1) {};
\node[MidnightBlue, fill=white] (B) at (1,2) {};
\node[MidnightBlue, fill=Lavender] (C) at (3,2) {};
\node[MidnightBlue, fill=white] (D) at (5,2) {};
\node[MidnightBlue, fill=white] (E) at (2,3) {};
\node[MidnightBlue, fill=white] (F) at (4,3) {};
\node[MidnightBlue, fill=white] (G) at (3,4) {};

\draw [->, thick, MidnightBlue] (B) -- (C);
\draw [->, thick, MidnightBlue] (C) -- (E);
\draw [->, thick, MidnightBlue] (E) -- (F);
\draw [->, thick, MidnightBlue] (F) -- (C);
\draw [->, thick, MidnightBlue] (C) -- (D);
\draw [->, thick, MidnightBlue, dashed] (D) -- (F);
\draw [->, thick, MidnightBlue, dashed] (F) -- (G);
\draw [->, thick, MidnightBlue, dashed] (G) -- (E);
\draw [->, thick, MidnightBlue, dashed] (E) -- (B);
\draw [<-, thick, MidnightBlue, dashed] (B) -- (A);
\draw [<-, thick, MidnightBlue, dashed] (A) -- (D);

\draw [<->, ultra thick] (7,2.5) to (9,2.5);

\node [draw=none, text=gray] at (15.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (15.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (15.2,3) {\tiny $i+1$};
\node [draw=none, text=gray] at (15.2,4) {\tiny $i+2$};

\draw [gray] (9.5,1) -- (14.5,1);
\draw [gray] (9.5,2) -- (14.5,2);
\draw [gray] (9.5,3) -- (14.5,3);
\draw [gray] (9.5,4) -- (14.5,4);

\node[MidnightBlue, fill=white] (A) at (12,1) {};
\node[MidnightBlue, fill=white] (B) at (11,2) {};
\node[MidnightBlue, fill=white] (C) at (13,2) {};
\node[MidnightBlue, fill=white] (D) at (10,3) {};
\node[MidnightBlue, fill=Lavender] (E) at (12,3) {};
\node[MidnightBlue, fill=white] (F) at (14,3) {};
\node[MidnightBlue, fill=white] (G) at (12,4) {};

\draw [->, thick, MidnightBlue] (D) -- (E);
\draw [->, thick, MidnightBlue] (E) -- (B);
\draw [->, thick, MidnightBlue] (B) -- (C);
\draw [->, thick, MidnightBlue] (C) -- (E);
\draw [->, thick, MidnightBlue] (E) -- (F);
\draw [->, thick, MidnightBlue, dashed] (F) -- (G);
\draw [->, thick, MidnightBlue, dashed] (G) -- (D);
\draw [<-, thick, MidnightBlue, dashed] (D) -- (B);
\draw [<-, thick, MidnightBlue, dashed] (B) -- (A);
\draw [<-, thick, MidnightBlue, dashed] (A) -- (C);
\draw [<-, thick, MidnightBlue, dashed] (C) -- (F);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-candy-old.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node (1) at (-2,0) {\tiny{$Y_1^1$}};
%\node [ForestGreen, draw=none] at (-3,0) {\small{$\upsilon^1_4$}};
\node (2) at (0,0) {\tiny{$Y_2^1$}};
%\node [ForestGreen, draw=none] at (0,-1.3) {\small{$\upsilon^2_4$}};
\node (3) at (2,0) {\tiny{$Y_3^1$}};
%\node [ForestGreen, draw=none] at (4.5,0) {\small{$(\upsilon^3_1\upsilon^3_2\upsilon^3_3\upsilon^3_5\upsilon_3^1\upsilon_3^2)^{-1}$}};
\node (4) at (-1,2) {\tiny{$Y_2^2$}};
%\node [ForestGreen, draw=none] at (-2,2) {\small{$\upsilon^1_3$}};
\node (5) at (1,2) {\tiny{$Y_3^2$}};
%\node [ForestGreen, draw=none] at (3.3,2) {\small{$(\upsilon^2_1\upsilon^2_2\upsilon^2_4\upsilon^2_5\upsilon_2^1)^{-1}$}};
\node (6) at (0,4) {\tiny{$Y_3^3$}};
%\node [ForestGreen, draw=none] at (2,4) {\small{$(\upsilon^1_1\upsilon^1_3\upsilon^1_4\upsilon^1_5)^{-1}$}};
\node (7) at (-1,6) {\tiny{$V_1^1$}};
%\node [ForestGreen, draw=none] at (-2.5,6) {\small{$\upsilon^1_2\upsilon^1_3\upsilon^1_4\upsilon^1_5$}};
\node (8) at (1,6) {\tiny{$V_2^1$}};
%\node [ForestGreen, draw=none] at (2,6) {\small{$\upsilon^1_1$}};
\node (9) at (-1,8) {\tiny{$V_1^2$}};
%\node [ForestGreen, draw=none] at (-2.5,8) {\small{$\upsilon^2_1\upsilon^2_3\upsilon^2_4\upsilon^2_5$}};
\node (10) at (1,8) {\tiny{$V_2^2$}};
%\node [ForestGreen, draw=none] at (2,8) {\small{$\upsilon^2_2$}};
\node (11) at (-1,10) {\tiny{$V_1^3$}};
%\node [ForestGreen, draw=none] at (-2.5,10) {\small{$\upsilon^3_1\upsilon^3_2\upsilon^3_4\upsilon^3_5$}};
\node (12) at (1,10) {\tiny{$V_2^3$}};
%\node [ForestGreen, draw=none] at (2,10) {\small{$\upsilon^3_3$}};
\node (13) at (-1,12) {\tiny{$V_1^4$}};
%\node [ForestGreen, draw=none] at (-2.5,12) {\small{$\upsilon^4_1\upsilon^4_2\upsilon^4_3\upsilon^4_5$}};
\node (14) at (1,12) {\tiny{$V_2^4$}};
%\node [ForestGreen, draw=none] at (2,12) {\small{$\upsilon^4_4$}};
\node (15) at (0,14) {\tiny{$X_1^1$}};
\node (16) at (-1,16) {\tiny{$X_1^2$}};
\node (17) at (1,16) {\tiny{$X_2^2$}};
\node (18) at (-2,18) {\tiny{$X_1^3$}};
\node (19) at (0,18) {\tiny{$X_2^3$}};
\node (20) at (2,18) {\tiny{$X_3^3$}};

%\node [ForestGreen, draw=none] at (-2.0,14) {\small{$(\upsilon^4_1\upsilon^4_2\upsilon^4_4\upsilon^4_5)^{-1}$}};
%
%\node [ForestGreen, draw=none] at (-3.5,16.2) {\small{$(\upsilon^3_1\upsilon^3_3\upsilon^3_4\upsilon^3_5\upsilon^4_3)^{-1}$}};
%\node [ForestGreen, draw=none] at (2,16.1) {\small{$\upsilon^4_2$}};
%
%\node [ForestGreen, draw=none] at (-4.5,18.2) {\small{$(\upsilon^2_2\upsilon^2_3\upsilon^2_4\upsilon^2_5\upsilon^3_2\upsilon^4_2)^{-1}$}};
%
%
%\node [ForestGreen, draw=none] at (0,19.3) {\small{$\upsilon^3_1$}};
%
%\node [ForestGreen, draw=none] at (3,18.1) {\small{$\upsilon^4_1$}};

\draw [->, thick] (3) -- (2);
\draw [->, thick] (2) -- (1);
\draw [->, thick] (1) -- (4);
\draw [->, thick] (4) -- (2);
\draw [->, thick] (2) -- (5);
\draw [->, thick] (5) -- (4);
\draw [->, thick] (4) -- (6);

\draw [->, thick] (6) to [out = -60, in=120] (5);
\draw [->, thick] (5) to [bend right = 21] (4);
\draw [->, thick] (4) to [out = -30, in=135] (3);
\draw [->, thick] (3) to [bend right = 21] (1);

\draw [->, thick] (8) -- (6);
\draw [->, thick] (6) to [out = 120, in=-60] (7);
\draw [->, thick] (7) -- (8);
\draw [->, thick] (8) -- (9);
\draw [->, thick] (9) -- (10);
\draw [->, thick] (10) -- (11);
\draw [->, thick] (11) -- (12);
\draw [->, thick] (12) -- (13);
\draw [->, thick] (13) -- (14);
\draw [->, thick] (14) -- (15);
\draw [->, thick] (15) -- (13);
\draw [->, thick] (13) to [bend left = 21] (14);
\draw [->, thick] (14) to [out = -135, in=45] (11);
\draw [->, thick] (11) to [bend left = 21] (12);
\draw [->, thick] (12) to [out = -135, in=45] (9);
\draw [->, thick] (9) to [bend left = 21] (10);
\draw [->, thick] (10) to [out = -135, in=45] (7);
\draw [->, thick] (7) to [bend left = 21] (8);

\draw [->, thick] (18) -- (19);
\draw [->, thick] (19) -- (20);
\draw [->, thick] (20) -- (17);
\draw [->, thick] (17) -- (19);
\draw [->, thick] (19) -- (16);
\draw [->, thick] (16) -- (17);
\draw [->, thick] (17) -- (15);

\draw [->, thick] (15) to [out = 120, in=-60] (16);
\draw [->, thick] (16) to [bend left = 21] (17);
\draw [->, thick] (17) to [out = 140, in=-40] (18);
\draw [->, thick] (18) to [bend right = 21] (20);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-candy.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node (1) at (-2,0) {\tiny 2,-2};
\node (2) at (0,0) {\tiny 3,-1};
\node (3) at (2,0) {\tiny 4,0};
\node (4) at (-1,2) {\tiny 2,-1};
\node (5) at (1,2) {\tiny 3,0};
\node (6) at (0,4) {\tiny 2,0};
\node (7) at (-1,6) {\tiny 1,1};
\node (8) at (1,6) {\tiny 2,1};
\node (9) at (1,8) {\tiny 2,2};
\node (10) at (-1,8) {\tiny 3,2};
\node (11) at (-1,10) {\tiny 3,3};
\node (12) at (1,10) {\tiny 4,3};
\node (13) at (1,12) {\tiny 4,4};
\node (14) at (-1,12) {\tiny 5,4};
\node (15) at (0,14) {\tiny 4,5};
\node (16) at (-1,16) {\tiny 3,5};
\node (17) at (1,16) {\tiny 4,6};
\node (18) at (-2,18) {\tiny 2,5};
\node (19) at (0,18) {\tiny 3,6};
\node (20) at (2,18) {\tiny 4,7};

\node[rectangle] (A1) at (-3,-2) {\tiny 2,-3};
\node[rectangle] (A2) at (-1,-2) {\tiny 3,-2};
\node[rectangle] (A3) at (1,-2) {\tiny 4,-1};
\node[rectangle] (A4) at (3,-2) {\tiny 5,0};

\node[rectangle] (F4) at (-3,20) {\tiny 1,5};
\node[rectangle] (F1) at (-1,20) {\tiny 2,6};
\node[rectangle] (F2) at (1,20) {\tiny 3,7};
\node[rectangle] (F3) at (3,20) {\tiny 4,8};

\draw [->] (3) -- (2);
\draw [->] (2) -- (1);
\draw [->] (1) -- (4);
\draw [->] (4) -- (2);
\draw [->] (2) -- (5);
\draw [->] (5) -- (4);
\draw [->] (4) -- (6);

\draw [->] (6) to [out=-80,in=135] (5);
\draw [->] (5) to [bend right = 30] (4);
\draw [->] (4) to [out = -30, in=135] (3);
\draw [->] (3) to [bend right = 27] (1);

\draw [->] (8) -- (6);
\draw [->] (6) to [out = 120, in=-60] (7);
\draw [->] (7) -- (8);
\draw [->] (8) -- (9);
\draw [->] (9) -- (10);
\draw [->] (10) -- (11);
\draw [->] (11) -- (12);
\draw [->] (12) -- (13);
\draw [->] (13) -- (14);
\draw [->] (14) -- (15);
\draw [->] (15) -- (13);
\draw [->] (13) to [bend right = 30] (14);
\draw [->] (14) to (11);
\draw [->] (11) to  [bend left = 30] (12);
\draw [->] (12) to (9);
\draw [->] (9) to [bend right = 30] (10);
\draw [->] (10) to (7);
\draw [->] (7) to [bend left = 30] (8);

\draw [->] (18) -- (19);
\draw [->] (19) -- (20);
\draw [->] (20) -- (17);
\draw [->] (17) -- (19);
\draw [->] (19) -- (16);
\draw [->] (16) -- (17);
\draw [->] (17) -- (15);

\draw [->] (15) to [out=100,in=-45] (16);
\draw [->] (16) to [bend left = -30] (17);
\draw [->] (17) to [out = 145, in=-45] (18);
\draw [->] (18) to [bend right = 27] (20);

\draw [->, dashed] (A4) to (A3);
\draw [->, dashed] (A3) to (A2);
\draw [->, dashed] (A2) to (A1);

\draw [->, dashed] (F4) to (F1);
\draw [->, dashed] (F1) to (F2);
\draw [->, dashed] (F2) to (F3);

\draw[->] (1) to [out=-30, in=140] (A4);
\draw[->] (A4) to[bend right = 25] (A1);
\draw[->] (A1) to (1);
\draw[->] (1) to (A2);
\draw[->] (A2) to (2);
\draw[->] (2) to (A3);
\draw[->] (A3) to (3);

\draw[->] (20) to [out=150, in=-40] (F4);
\draw[->] (F4) to [bend right = 25] (F3);
\draw[->] (F3) to (20);
\draw[->] (20) to (F2);
\draw[->] (F2) to (19);
\draw[->] (19) to (F1);
\draw[->] (F1) to (18);

%\begin{scope}[shift={(14,0)}]
%
%\node (1) at (-2,0) {\tiny 2,1};
%\node (2) at (0,0) {\tiny 3,1};
%\node (3) at (2,0) {\tiny 4,1};
%\node (4) at (-1,2) {\tiny 3,2};
%\node (5) at (1,2) {\tiny 4,2};
%\node (6) at (0,4) {\tiny 4,3};
%\node (7) at (0,6) {\tiny 4,4};
%\node (8) at (0,8) {\tiny 4,5};
%\node (9) at (0,10) {\tiny 4,6};
%\node (10) at (0,12) {\tiny 4,7};
%
%\node[rectangle] (A1) at (-3,-2) {\tiny 1,0};
%\node[rectangle] (A2) at (-1,-2) {\tiny 2,0};
%\node[rectangle] (A3) at (1,-2) {\tiny 3,0};
%\node[rectangle] (A4) at (3,-2) {\tiny 4,0};
%
%\draw[->,dashed] (A4) to (A3);
%\draw[->,dashed] (A3) to (A2);
%\draw[->,dashed] (A2) to (A1);
%
%\node[rectangle, Plum, fill=white] (B1) at (4,6) {\tiny 5,4};
%\node[rectangle, Plum, fill=white] (B2) at (4,8) {\tiny 5,5};
%\node[rectangle, Plum, fill=white] (B3) at (4,10) {\tiny 5,6};
%\node[rectangle, Plum, fill=white] (B4) at (4,12) {\tiny 5,7};
%
%\draw[->,dashed, Plum] (B4) to (B3);
%\draw[->,dashed, Plum] (B3) to (B2);
%\draw[->,dashed, Plum] (B2) to (B1);
%
%\draw[<-] (1) to (A1);
%\draw[->] (1) to (A2);
%\draw[->] (A2) to (2);
%\draw[->] (2) to (A3);
%\draw[->] (A3) to (3);
%\draw[->] (1) to [out=-30,in=140] (A4);
%\draw[->] (A4) to [bend right = 25] (A1);
%
%\draw [->, thick] (3) -- (2);
%\draw [->, thick] (2) -- (1);
%\draw [->, thick] (1) -- (4);
%\draw [->, thick] (4) -- (2);
%\draw [->, thick] (2) -- (5);
%\draw [->, thick] (5) -- (4);
%\draw [->, thick] (4) to (6);
%
%\draw [->, thick] (6) to (5);
%\draw [->, thick] (5) to [bend right = 30] (4);
%\draw [->, thick] (4) to [out = -30, in=135] (3);
%\draw [->, thick] (3) to [bend right = 27] (1);
%
%\draw[->, thick] (4) to [out = 90, in=-135] (7);
%\draw[->, thick] (7) to [out = -45, in=90] (5);
%\draw[->, thick] (4) to [out = 105, in=-135] (8);
%\draw[->, thick] (8) to [out = -45, in=75] (5);
%\draw[->, thick] (4) to [out = 120, in=-135] (9);
%\draw[->, thick] (9) to [out = -45, in=60] (5);
%\draw[->, thick] (4) to [out = 135, in=-135] (10);
%\draw[->, thick] (10) to [out = -45, in=45] (5);
%
%\draw[->, Plum] (10) to (B4);
%\draw[->, Plum] (B4) to (9);
%\draw[->, Plum] (9) to (B3);
%\draw[->, Plum] (B3) to (8);
%\draw[->, Plum] (8) to (B2);
%\draw[->, Plum] (B2) to (7);
%\draw[->, Plum] (7) to (B1);
%\draw[->, Plum] (B1) to (6);
%
%\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-chain.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l^1$};
\node[rectangle] (r1) at (2,0) {\tiny $r^1$};
\node[rectangle] (l2) at (-6,4) {\tiny $l^2$};
\node[rectangle] (r2) at (6,4) {\tiny $r^2$};
\node[rectangle] (l3) at (-6,8) {\tiny $l^3$};
\node[rectangle] (r3) at (6,10) {\tiny $r^3$};
\node[rectangle] (l4) at (-6,18) {\tiny $l^4$};
\node[rectangle] (r4) at (6,14) {\tiny $r^4$};
\node[rectangle] (l5) at (-6,22) {\tiny $l^5$};
\node[rectangle] (r5) at (6,28) {\tiny $r^5$};

\node (c1) at (0,2) {\tiny $c^1$};

\node (s1_1) at (-2,4) {\tiny $s_1^1$};
\node (t1_1) at (2,4) {\tiny $t_1^1$};

\node (c2) at (0,6) {\tiny $c^2$};

\node (s2_1) at (-2,8) {\tiny $s_1^{2}$};
\node (t2_1) at (2,8) {\tiny $t_1^{2}$};
\node (s2_2) at (-2,10) {\tiny $s_2^{2}$};
\node (t2_2) at (2,10) {\tiny $t_2^{2}$};

\node (c3) at (0,12) {\tiny $c^3$};

\node (s3_1) at (-2,14) {\tiny $s_1^{3}$};
\node (t3_1) at (2,14) {\tiny $t_1^{3}$};
\node (s3_2) at (-2,16) {\tiny $s_2^{3}$};
\node (t3_2) at (2,16) {\tiny $t_2^{3}$};
\node (s3_3) at (-2,18) {\tiny $s_3^{3}$};
\node (t3_3) at (2,18) {\tiny $t_3^{3}$};

\node (c4) at (0,20) {\tiny $c^4$};

\node (s4_1) at (-2,22) {\tiny $s_1^{4}$};
\node (t4_1) at (2,22) {\tiny $t_1^{4}$};
\node (s4_2) at (-2,24) {\tiny $s_2^{4}$};
\node (t4_2) at (2,24) {\tiny $t_2^{4}$};
\node (s4_3) at (-2,26) {\tiny $s_3^{4}$};
\node (t4_3) at (2,26) {\tiny $t_3^{4}$};
\node (s4_4) at (-2,28) {\tiny $s_4^{4}$};
\node (t4_4) at (2,28) {\tiny $t_4^{4}$};

\node (c5) at (0,30) {\tiny $c^5$};

\node (h1) at (0,32) {\tiny $h_1$};
\node (h2) at (0,34) {\tiny $h_2$};
\node (h3) at (0,36) {\tiny $h_3$};
\node (h4) at (0,38) {\tiny $h_4$};
\node (h5) at (0,40) {\tiny $h_5$};

\node[rectangle, Plum, fill=white] (d1) at (4,32) {\tiny $d_1$};
\node[rectangle, Plum, fill=white] (d2) at (4,34) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d3) at (4,36) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (4,38) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d5) at (4,40) {\tiny $d_5$};

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, right=3pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 5.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, right=3pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 5.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, right=3pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 5.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, right=3pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 5.5} (d1);

\draw[<-, Plum] (h5) to (d5);
\draw[<-, Plum] (d5) to (h4);
\draw[<-, Plum] (h4) to (d4);
\draw[<-, Plum] (d4) to (h3);
\draw[<-, Plum] (h3) to (d3);
\draw[<-, Plum] (d3) to (h2);
\draw[<-, Plum] (h2) to (d2);
\draw[<-, Plum] (d2) to (h1);
\draw[<-, Plum] (h1) to (d1);
\draw[<-, Plum] (d1) to (c5);

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[<-] (r1) to (l1);
\draw[<-] (l1) to (c1);
\draw[<-] (c1) to (r1);

\draw[->] (t1_1) to (c1);
\draw[->] (c1) to (s1_1);
\draw[->] (s1_1) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t1_1);
\draw[->] (t1_1) to (c2);
\draw[->] (c2) to (s1_1);

\draw[->] (t2_1) to (c2);
\draw[->] (c2) to (s2_1);
\draw[->] (s2_1) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t2_1);
\draw[->] (t2_1) to (s2_2);
\draw[->] (s2_2) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t2_2);
\draw[->] (t2_2) to (s2_1);
\draw[->] (t2_2) to (c3);
\draw[->] (c3) to (s2_2);

\draw[->] (t3_1) to (c3);
\draw[->] (c3) to (s3_1);
\draw[->] (s3_1) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t3_1);
\draw[->] (t3_1) to (s3_2);
\draw[->] (s3_2) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t3_2);
\draw[->] (t3_2) to (s3_1);
\draw[->] (t3_2) to (s3_3);
\draw[->] (s3_3) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t3_3);
\draw[->] (t3_3) to (s3_2);
\draw[->] (t3_3) to (c4);
\draw[->] (c4) to (s3_3);

\draw[->] (t4_1) to (c4);
\draw[->] (c4) to (s4_1);
\draw[->] (s4_1) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t4_1);
\draw[->] (t4_1) to (s4_2);
\draw[->] (s4_2) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t4_2);
\draw[->] (t4_2) to (s4_1);
\draw[->] (t4_2) to (s4_3);
\draw[->] (s4_3) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t4_3);
\draw[->] (t4_3) to (s4_2);
\draw[->] (t4_3) to (s4_4);
\draw[->] (s4_4) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t4_4);
\draw[->] (t4_4) to (s4_3);
\draw[->] (t4_4) to (c5);
\draw[->] (c5) to (s4_4);

\draw[->] (t4_4) to [out=120,in=-50] (h1);
\draw[->] (h1) to [out=-130,in=60] (s4_4);
\draw[->] (t4_4) to [out=105,in=-50] (h2);
\draw[->] (h2) to [out=-130,in=75] (s4_4);
\draw[->] (t4_4) to [out=90,in=-50] (h3);
\draw[->] (h3) to [out=-130,in=90] (s4_4);
\draw[->] (t4_4) to [out=75,in=-50]  (h4);
\draw[->] (h4) to [out=-130,in=105] (s4_4);
\draw[->] (t4_4) to [out=60,in=-50]  (h5);
\draw[->] (h5) to [out=-130,in=120] (s4_4);

\draw[->] (s1_1) to (l2);
\draw[->] (l2) to (c1);

\draw[->] (s2_1) to (l3);
\draw[->] (l3) to (c2);

\draw[->] (s3_3) to (l4);
\draw[->] (l4) to (t3_2);

\draw[->] (s4_1) to (l5);
\draw[->] (l5) to (c4);

\draw[->] (l5) to [out=90,in=-170] (d1);
\draw[->] (d1) to [out=0,in=90] (r5);
\draw[->] (l5) to [out=95,in=-171] (d2);
\draw[->] (d2) to [out=0,in=80] (r5);
\draw[->] (l5) to [out=100,in=-172] (d3);
\draw[->] (d3) to [out=0,in=70] (r5);
\draw[->] (l5) to [out=105,in=-173] (d4);
\draw[->] (d4) to [out=0,in=60] (r5);
\draw[->] (l5) to [out=110,in=-174] (d5);
\draw[->] (d5) to [out=0,in=50] (r5);

\draw[->] (s4_3) to (r5);
\draw[->] (r5) to (t4_4);

\draw[->] (c3) to (r4);
\draw[->] (r4) to (t3_1);

\draw[->] (s2_1) to (r3);
\draw[->] (r3) to (t2_2);

\draw[->] (c1) to (r2);
\draw[->] (r2) to (t1_1);

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-gluing-cyl.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, thick, circle}, x=0.5cm, y=0.5cm, thick]

\draw (0,0) to (8,0) to [out=60, in=-60] (8,4) to [out=-120, in=120] (8,0);
\draw[red, dashed,opacity=.6] (4,0) to [out=60, in=-60] (4,4);
\draw[red,opacity=.6] (4,4) to [out=-120, in=120] (4,0);
%\draw (6,3) to (0,3) to [out=-120, in=120] node [pos=0.7] (A) {} (0,0);
\draw (8,4) to (0,4) to [out=-120, in=120] (0,0);
\draw[dashed] (0,0) to [out=60, in=-60] (0,4);
\draw (0,0) to [out=15, in=-120] (6,4);
\draw[dashed] (6,4) to [out=-75, in=135] (8,0);
%\draw (0,0) to [out=45, in=-105] (2,4);
%\draw[dashed] (2,4) to [out=-60, in=165] (8,0);

\fill (0,0) circle (2pt);
\fill (8,0) circle (2pt);

\node at (-.1,2) {\footnotesize $a_-$};
\node at (7.9,2) {\footnotesize $a_+$};
%\node at (5.5,.5) {\footnotesize $f$};
%\node at (5.5,2.7) {\footnotesize $e$};
\node at (3.65,2) {\footnotesize $c$};

\draw[ultra thick, ->] (10,2.2) to (13,2.2);
\draw[ultra thick, <-] (10,1.8) to (13,1.8);
\node at (11.5,2.9) {$\Cc_c$};
\node at (11.5,1.1) {$\Gc_\phi$};

\draw[thin, Dandelion] (19,0) to (21,0);
\draw[thin, Dandelion] (19,4) to (21,4);

\def\Rleft{(19,0) to (21,0) to [out=120,in=-120] (21,4) to (19,4) to [out=-120,in=120] (19,0)}
\def\Rright{(19,0) to (21,0) to [out=60,in=-60] (21,4) to (19,4) to [out=-60,in=60] (19,0)}

\begin{scope}
	\clip\Rleft;
	\draw[thin, Dandelion] (18,0.6) to (22,0.6);
	\draw[thin, Dandelion] (18,1.5) to (22,1.5);
	\draw[thin, Dandelion] (18,2.5) to (22,2.5);
	\draw[thin, Dandelion] (18,3.4) to (22,3.4);
\end{scope}

\begin{scope}
	\clip\Rright;
%	\draw[thin, dashed, Dandelion] (18,0.2) to (22,0.2x);
	\draw[thin, dashed, Dandelion] (18,0.8) to (22,0.8);
	\draw[thin, dashed, Dandelion] (18,1.7) to (22,1.7);
	\draw[thin, dashed, Dandelion] (18,2.7) to (22,2.7);
	\draw[thin, dashed, Dandelion] (18,3.6) to (22,3.6);
\end{scope}

\begin{scope}[shift={(15,0)}]

\draw (0,0) to (4,0) to [out=60, in=-60] (4,4) to [out=-120, in=120] (4,0);
\draw (4,4) to (0,4) to [out=-120, in=120] (0,0);
\draw[dashed] (0,0) to [out=60, in=-60] (0,4);
\draw (0,0) to [out=45, in=-105] (2,4);
\draw[dashed] (2,4) to [out=-75, in=135] (4,0);

\node at (-.1,2) {\footnotesize $a_-$};
\node at (3.9,2) {\footnotesize $c_-$};

\fill (0,0) circle (2pt);
\node[diamond, minimum size=0.2cm, draw, fill=red] at (4,0) {};

\end{scope}

\begin{scope}[shift={(21,0)}]

\draw (0,0) to (4,0) to [out=60, in=-60] (4,4) to [out=-120, in=120] (4,0);
\draw (4,4) to (0,4) to [out=-120, in=120] (0,0);
\draw[dashed] (0,0) to [out=60, in=-60] (0,4);
\draw (0,0) to [out=45, in=-105] (2,4);
\draw[dashed] (2,4) to [out=-75, in=135] (4,0);

\node at (-.1,2) {\footnotesize $c_+$};
\node at (3.9,2) {\footnotesize $a_+$};
\node at (1.8,.3) {\footnotesize $e_1$};
\node at (1.8,2) {\footnotesize $e_2$};

\fill (4,0) circle (2pt);
\node[diamond, minimum size=0.2cm, draw, fill=red] at (0,0) {};

\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-graph-candy.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, fill=white, circle}, x=.4cm, y=.4cm]

\draw[gray!50, very thick] (0,0) to (16,0);
\draw[gray!50] (0,0) to (0,24);
\draw[gray!50, very thick] (0,24) to (16,24);
\draw[gray!50] (16,0) to (16,24);

\fill[gray!50, very thick] (14,0) circle (2pt);
\fill[gray!50, very thick] (2,24) circle (2pt);

\node[rectangle] (1) at (1,3) {\footnotesize 2,-2};
\node[rectangle] (2) at (6,3) {\footnotesize 3,-1};
\node[rectangle] (3) at (10,3) {\footnotesize 4,0};
\node[rectangle] (4) at (1,5) {\footnotesize 2,-1};
\node[rectangle] (5) at (8,5) {\footnotesize 3,0};
\node[rectangle] (6) at (1,7) {\footnotesize 2,0};
\node[rectangle] (7) at (8,9) {\footnotesize 1,1};
\node[rectangle] (8) at (1,9) {\footnotesize 2,1};
\node[rectangle] (9) at (1,11) {\footnotesize 2,2};
\node[rectangle] (10) at (8,11) {\footnotesize 3,2};
\node[rectangle] (11) at (8,13) {\footnotesize 3,3};
\node[rectangle] (12) at (15,13) {\footnotesize 4,3};
\node[rectangle] (13) at (15,15) {\footnotesize 4,4};
\node[rectangle] (14) at (8,15) {\footnotesize 5,4};
\node[rectangle] (15) at (15,17) {\footnotesize 4,5};
\node[rectangle] (16) at (8,19) {\footnotesize 3,5};
\node[rectangle] (17) at (15,19) {\footnotesize 4,6};
\node[rectangle] (18) at (6,21) {\footnotesize 2,5};
\node[rectangle] (19) at (10,21) {\footnotesize 3,6};
\node[rectangle] (20) at (15,21) {\footnotesize 4,7};

\node[rectangle] (A1) at (1,1) {\footnotesize 2,-3};
\node[rectangle] (A2) at (4,1) {\footnotesize 3,-2};
\node[rectangle] (A3) at (8,1) {\footnotesize 4,-1};
\node[rectangle] (A4) at (12,1) {\footnotesize 5,0};

\node[rectangle] (F4) at (4,23) {\footnotesize 1,5};
\node[rectangle] (F1) at (8,23) {\footnotesize 2,6};
\node[rectangle] (F2) at (12,23) {\footnotesize 3,7};
\node[rectangle] (F3) at (15,23) {\footnotesize 4,8};

\draw (0,2) to (16,2);
\draw (0,4) to (16,4);
\draw (0,6) to (16,6);
\draw (0,8) to (16,8);
\draw (0,10) to (16,10);
\draw (0,12) to (16,12);
\draw (0,14) to (16,14);
\draw (0,16) to (16,16);
\draw (0,18) to (16,18);
\draw (0,20) to (16,20);
\draw (0,22) to (16,22);

\draw (2,0) to (2,2);
\draw (6,0) to (6,2);
\draw (10,0) to (10,2);
\draw (13,0) to (14,1) to (15,0);
\draw (14,1) to (14,2);

\draw (4,2) to (4,4);
\draw (8,2) to (8,4);
\draw (12,2) to (12,4);

\draw (6,4) to (6,6);
\draw (10,4) to (10,6);

\draw (8,6) to (8,8);

\draw (4,8) to (4,16);
\draw (12,8) to (12,16);

\draw (8,16) to (8,18);

\draw (6,18) to (6,20);
\draw (10,18) to (10,20);

\draw (4,20) to (4,22);
\draw (8,20) to (8,22);
\draw (12,20) to (12,22);

\draw (6,22) to (6,24);
\draw (10,22) to (10,24);
\draw (14,22) to (14,24);
\draw (2,22) to (2,23);
\draw (1,24) to (2,23) to (3,24);

\draw[fill=white] (14,1) circle (2pt);

\draw[fill=white] (2,2) circle (2pt);
\draw[fill] (4,2) circle (2pt);
\draw[fill=white] (6,2) circle (2pt);
\draw[fill] (8,2) circle (2pt);
\draw[fill=white] (10,2) circle (2pt);
\draw[fill=white] (12,2) circle (2pt);
\draw[fill] (14,2) circle (2pt);

\draw[fill=white] (4,4) circle (2pt);
\draw[fill] (6,4) circle (2pt);
\draw[fill=white] (8,4) circle (2pt);
\draw[fill=white] (10,4) circle (2pt);
\draw[fill] (12,4) circle (2pt);

\draw[fill=white] (6,6) circle (2pt);
\draw[fill=white] (8,6) circle (2pt);
\draw[fill] (10,6) circle (2pt);

\draw[fill] (4,8) circle (2pt);
\draw[fill=white] (8,8) circle (2pt);
\draw[fill=white] (12,8) circle (2pt);

\draw[fill=white] (4,10) circle (2pt);
\draw[fill] (12,10) circle (2pt);

\draw[fill] (4,12) circle (2pt);
\draw[fill=white] (12,12) circle (2pt);

\draw[fill=white] (4,14) circle (2pt);
\draw[fill] (12,14) circle (2pt);

\draw[fill] (4,16) circle (2pt);
\draw[fill=white] (8,16) circle (2pt);
\draw[fill=white] (12,16) circle (2pt);

\draw[fill] (6,18) circle (2pt);
\draw[fill=white] (8,18) circle (2pt);
\draw[fill=white] (10,18) circle (2pt);

\draw[fill] (4,20) circle (2pt);
\draw[fill=white] (6,20) circle (2pt);
\draw[fill=white] (8,20) circle (2pt);
\draw[fill] (10,20) circle (2pt);
\draw[fill=white] (12,20) circle (2pt);

\draw[fill] (2,22) circle (2pt);
\draw[fill=white] (4,22) circle (2pt);
\draw[fill=white] (6,22) circle (2pt);
\draw[fill] (8,22) circle (2pt);
\draw[fill=white] (10,22) circle (2pt);
\draw[fill] (12,22) circle (2pt);
\draw[fill=white] (14,22) circle (2pt);

\draw[fill=white] (2,23) circle (2pt);

\draw[very thick, Plum] (-.3,18.5) to (.3,18.9);
\draw[very thick, Plum] (-.3,18.8) to (.3,19.2);
\draw[very thick, Plum] (-.3,19.1) to (.3,19.5);

\draw[very thick, Plum] (15.7,18.5) to (16.3,18.9);
\draw[very thick, Plum] (15.7,18.8) to (16.3,19.2);
\draw[very thick, Plum] (15.7,19.1) to (16.3,19.5);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-graph-mitre.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, fill=white, circle}, x=.4cm, y=.4cm]

\draw[gray!50, very thick] (0,0) to (16,0);
\draw[gray!50] (0,0) to (0,18);
\draw[gray!50, very thick] (0,18) to (16,18);
\draw[gray!50] (16,0) to (16,18);

\fill[gray!50, very thick] (14,0) circle (2pt);

\node[rectangle] (1) at (1,3) {\footnotesize 2,1};
\node[rectangle] (2) at (6,3) {\footnotesize 3,1};
\node[rectangle] (3) at (10,3) {\footnotesize 4,1};
\node[rectangle] (4) at (1,5) {\footnotesize 3,2};
\node[rectangle] (5) at (8,5) {\footnotesize 4,2};
\node[rectangle] (6) at (1,7) {\footnotesize 4,3};
\node[rectangle] (7) at (8,9) {\footnotesize 4,4};
\node[rectangle] (8) at (8,11) {\footnotesize 4,5};
\node[rectangle] (9) at (8,13) {\footnotesize 4,6};
\node[rectangle] (10) at (8,15) {\footnotesize 4,7};

\node[rectangle] (A1) at (1,1) {\footnotesize 1,0};
\node[rectangle] (A2) at (4,1) {\footnotesize 2,0};
\node[rectangle] (A3) at (8,1) {\footnotesize 3,0};
\node[rectangle] (A4) at (12,1) {\footnotesize 4,0};

\draw (0,2) to (16,2);
\draw (0,4) to (16,4);
\draw (0,6) to (16,6);
\draw (0,8) to (16,8);
\draw (0,10) to (16,10);
\draw (0,12) to (16,12);
\draw (0,14) to (16,14);
\draw (0,16) to (16,16);

\draw (2,0) to (2,2);
\draw (6,0) to (6,2);
\draw (10,0) to (10,2);
\draw (13,0) to (14,1) to (15,0);
\draw (14,1) to (14,2);

\draw (4,2) to (4,4);
\draw (8,2) to (8,4);
\draw (12,2) to (12,4);

\draw (6,4) to (6,6);
\draw (10,4) to (10,6);

\draw (8,6) to (8,8);

\draw (4,8) to (4,10);
\draw (12,10) to (12,12);
\draw (4,12) to (4,14);
\draw (12,14) to (12,16);
\draw (4,16) to (4,18);

\draw[fill=white] (14,1) circle (2pt);

\draw[fill=white] (2,2) circle (2pt);
\draw[fill] (4,2) circle (2pt);
\draw[fill=white] (6,2) circle (2pt);
\draw[fill] (8,2) circle (2pt);
\draw[fill=white] (10,2) circle (2pt);
\draw[fill=white] (12,2) circle (2pt);
\draw[fill] (14,2) circle (2pt);

\draw[fill=white] (4,4) circle (2pt);
\draw[fill] (6,4) circle (2pt);
\draw[fill=white] (8,4) circle (2pt);
\draw[fill=white] (10,4) circle (2pt);
\draw[fill] (12,4) circle (2pt);

\draw[fill=white] (6,6) circle (2pt);
\draw[fill=white] (8,6) circle (2pt);
\draw[fill] (10,6) circle (2pt);

\draw[fill] (4,8) circle (2pt);
\draw[fill=white] (8,8) circle (2pt);

\draw[fill=white] (4,10) circle (2pt);
\draw[fill] (12,10) circle (2pt);

\draw[fill] (4,12) circle (2pt);
\draw[fill=white] (12,12) circle (2pt);

\draw[fill=white] (4,14) circle (2pt);
\draw[fill] (12,14) circle (2pt);

\draw[fill] (4,16) circle (2pt);
\draw[fill=white] (12,16) circle (2pt);

\node[draw, diamond, fill=red, minimum size=0.2cm] at (4,18) {};

\draw[very thick, Plum] (-.3,12.5) to (.3,12.9);
\draw[very thick, Plum] (-.3,12.8) to (.3,13.2);
\draw[very thick, Plum] (-.3,13.1) to (.3,13.5);

\draw[very thick, Plum] (15.7,12.5) to (16.3,12.9);
\draw[very thick, Plum] (15.7,12.8) to (16.3,13.2);
\draw[very thick, Plum] (15.7,13.1) to (16.3,13.5);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-init-tri-tor.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.4cm, y=0.4cm]

\draw[gray!50, very thick] (0,0) to (10,0) to (10,10) to (0,10) to (0,0);
\draw[gray!50, thick] (0,0) to (10,10);
\draw[gray!50, thick] (0,0) to [out=45,in=-45] (0,10);
\draw[gray!50, very thick] (0,0) to [out=60,in=-15] (.5,1.5) to [out=165,in=75] (0,0);

\fill[gray!50] (10,0) circle (2pt);
\fill[gray!50] (10,10) circle (2pt);
\fill[gray!50] (0,10) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};

\draw (8,0) to (8,2) to (10,2);
\draw (5,0) to (5,3) to (7,3) to (7,5) to (10,5);
\draw (0,5) to (3,5) to (3,7) to (5,7) to (5,10);
\draw (0,8) to (2,8) to (2,10);
\draw (8,2) to (7,3);
\draw (5,3) to (3,5);
\draw (7,5) to (5,7);
\draw (3,7) to (2,8);
\draw (.5,1.5) to (1,5);

\node[fill=white] at (8,2) {};
\node[fill] at (7,3) {};
\node[fill=white] at (5,3) {};
\node[fill=white] at (7,5) {};
\node[fill=white] at (3,5) {};
\node[fill=white] at (5,7) {};
\node[fill=white] at (2,8) {};
\node[fill] at (3,7) {};
\node[fill] at (1,5) {};

\node[draw=none, MidnightBlue] at (1.5,6.5) {\small 1};
\node[draw=none, MidnightBlue] at (6.5,1.5) {\small 2};
\node[draw=none, MidnightBlue] at (8.5,3.5) {\small 1};
\node[draw=none, MidnightBlue] at (3.5,8.5) {\small 2};
\node[draw=none, MidnightBlue] at (5,5) {\small 3};

\draw[very thick] (-.3,6.2) to (.3,6.6);
\draw[very thick] (-.3,6.4) to (.3,6.8);

\draw[very thick] (9.7,6.2) to (10.3,6.6);
\draw[very thick] (9.7,6.4) to (10.3,6.8);

\draw[very thick] (6.7,9.7) to (6.3,10.3);
\draw[very thick] (6.7,-.3) to (6.3,.3);

\node[draw=none] at (2.5,4) {\tiny $d_+$};

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-letters.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, thick, x=0.55cm, y=0.866cm]

\node [draw=none] (L1) at (-.75,2) {\Large $Q_i = $};

\node [draw=none, text=gray] at (4.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (4.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (4.2,3) {\tiny $i+1$};

\draw [gray] (.5,1) -- (3.5,1);
\draw [gray] (.5,2) -- (3.5,2);
\draw [gray] (.5,3) -- (3.5,3);

\node[MidnightBlue, fill=white] (A) at (1,2) {};
\node[MidnightBlue, fill=white] (B) at (2,3) {};
\node[MidnightBlue, fill=white] (C) at (3,2) {};
\node[MidnightBlue, fill=white] (D) at (2,1) {};

\draw[MidnightBlue] [->] (A) -- (C);
\draw[MidnightBlue] [->, dashed] (C) -- (B);
\draw[MidnightBlue] [->, dashed] (B) -- (A);
\draw[MidnightBlue] [->, dashed] (C) -- (D);
\draw[MidnightBlue] [->, dashed] (D) -- (A);

\begin{scope}[shift={(10,0)}]
\node [draw=none] (L1) at (-.95,2) {\Large $Q_{-i} = $};

\node [draw=none, text=gray] at (4.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (4.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (4.2,3) {\tiny $i+1$};

\draw [gray] (.5,1) -- (3.5,1);
\draw [gray] (.5,2) -- (3.5,2);
\draw [gray] (.5,3) -- (3.5,3);

\node[MidnightBlue, fill=white] (A) at (1,2) {};
\node[MidnightBlue, fill=white] (B) at (2,3) {};
\node[MidnightBlue, fill=white] (C) at (3,2) {};
\node[MidnightBlue, fill=white] (D) at (2,1) {};

\draw[MidnightBlue] [<-] (A) -- (C);
\draw[MidnightBlue] [<-, dashed] (C) -- (B);
\draw[MidnightBlue] [<-, dashed] (B) -- (A);
\draw[MidnightBlue] [<-, dashed] (C) -- (D);
\draw[MidnightBlue] [<-, dashed] (D) -- (A);
\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-merge.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=0.866cm]

\node [draw=none, text=gray] at (6.2,1) {\tiny $1$};
\node [draw=none, text=gray] at (6.2,2) {\tiny $2$};

\draw [gray] (0.5,1) -- (5.5,1);
\draw [gray] (0.5,2) -- (5.5,2);

\node[MidnightBlue, fill=white] (A) at (1,1) {};
\node[MidnightBlue, fill=white] (B) at (3,2) {};
\node[MidnightBlue, fill=Lavender] (C) at (3,1) {};
\node[MidnightBlue, fill=white] (D) at (5,1) {};

\draw [->, thick, MidnightBlue] (A) -- (C);
\draw [->, thick, MidnightBlue] (C) -- (D);
\draw [->, thick, MidnightBlue, dashed] (D) -- (B);
\draw [->, thick, MidnightBlue, dashed] (B) -- (A);

\draw [<->, ultra thick] (7,1.5) to (9,1.5);

\node [draw=none, text=gray] at (15.2,1) {\tiny $1$};
\node [draw=none, text=gray] at (15.2,2) {\tiny $2$};

\draw [gray] (9.5,1) -- (14.5,1);
\draw [gray] (9.5,2) -- (14.5,2);

\node[MidnightBlue, fill=white] (A) at (11,1) {};
\node[MidnightBlue, fill=white] (B) at (12,2) {};
\node[MidnightBlue, fill=Lavender] (C) at (12,0) {};
\node[MidnightBlue, fill=white] (D) at (13,1) {};

\draw [->, thick, MidnightBlue] (A) -- (D);
\draw [->, thick, MidnightBlue] (D) -- (C);
\draw [->, thick, MidnightBlue] (C) -- (A);
\draw [->, thick, MidnightBlue, dashed] (D) -- (B);
\draw [->, thick, MidnightBlue, dashed] (B) -- (A);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-mitre.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node (1) at (-2,0) {\tiny 2,1};
\node (2) at (0,0) {\tiny 3,1};
\node (3) at (2,0) {\tiny 4,1};
\node (4) at (-1,2) {\tiny 3,2};
\node (5) at (1,2) {\tiny 4,2};
\node (6) at (0,4) {\tiny 4,3};
\node (7) at (0,6) {\tiny 4,4};
\node (8) at (0,8) {\tiny 4,5};
\node (9) at (0,10) {\tiny 4,6};
\node (10) at (0,12) {\tiny 4,7};

\node[rectangle] (A1) at (-3,-2) {\tiny 1,0};
\node[rectangle] (A2) at (-1,-2) {\tiny 2,0};
\node[rectangle] (A3) at (1,-2) {\tiny 3,0};
\node[rectangle] (A4) at (3,-2) {\tiny 4,0};

\draw[->,dashed] (A4) to (A3);
\draw[->,dashed] (A3) to (A2);
\draw[->,dashed] (A2) to (A1);

\node[rectangle, Plum, fill=white] (B1) at (4,6) {\tiny 5,4};
\node[rectangle, Plum, fill=white] (B2) at (4,8) {\tiny 5,5};
\node[rectangle, Plum, fill=white] (B3) at (4,10) {\tiny 5,6};
\node[rectangle, Plum, fill=white] (B4) at (4,12) {\tiny 5,7};

\draw[->,dashed, Plum] (B4) to (B3);
\draw[->,dashed, Plum] (B3) to (B2);
\draw[->,dashed, Plum] (B2) to (B1);

\draw[<-] (1) to (A1);
\draw[->] (1) to (A2);
\draw[->] (A2) to (2);
\draw[->] (2) to (A3);
\draw[->] (A3) to (3);
\draw[->] (1) to [out=-30,in=140] (A4);
\draw[->] (A4) to [bend right = 25] (A1);

\draw [->, thick] (3) -- (2);
\draw [->, thick] (2) -- (1);
\draw [->, thick] (1) -- (4);
\draw [->, thick] (4) -- (2);
\draw [->, thick] (2) -- (5);
\draw [->, thick] (5) -- (4);
\draw [->, thick] (4) to (6);

\draw [->, thick] (6) to (5);
\draw [->, thick] (5) to [bend right = 30] (4);
\draw [->, thick] (4) to [out = -30, in=135] (3);
\draw [->, thick] (3) to [bend right = 27] (1);

\draw[->, thick] (4) to [out = 90, in=-135] (7);
\draw[->, thick] (7) to [out = -45, in=90] (5);
\draw[->, thick] (4) to [out = 105, in=-135] (8);
\draw[->, thick] (8) to [out = -45, in=75] (5);
\draw[->, thick] (4) to [out = 120, in=-135] (9);
\draw[->, thick] (9) to [out = -45, in=60] (5);
\draw[->, thick] (4) to [out = 135, in=-135] (10);
\draw[->, thick] (10) to [out = -45, in=45] (5);

\draw[->, Plum] (10) to (B4);
\draw[->, Plum] (B4) to (9);
\draw[->, Plum] (9) to (B3);
\draw[->, Plum] (B3) to (8);
\draw[->, Plum] (8) to (B2);
\draw[->, Plum] (B2) to (7);
\draw[->, Plum] (7) to (B1);
\draw[->, Plum] (B1) to (6);

\begin{scope}[shift={(14,0)}]
\node (1) at (-2,0) {\tiny 2,1};
\node (2) at (0,0) {\tiny 3,1};
\node (3) at (2,0) {\tiny 4,1};
\node (4) at (-1,2) {\tiny 3,2};
\node (5) at (1,2) {\tiny 4,2};
\node (6) at (0,4) {\tiny 4,3};
\node (7) at (0,6) {\tiny 4,4};
\node (8) at (0,8) {\tiny 4,5};
\node (9) at (0,10) {\tiny 4,6};
\node (10) at (0,12) {\tiny 4,7};

\node[rectangle] (A1) at (-3,-2) {\tiny 1,0};
\node[rectangle] (A2) at (-1,-2) {\tiny 2,0};
\node[rectangle] (A3) at (1,-2) {\tiny 3,0};
\node[rectangle] (A4) at (3,-2) {\tiny 4,0};

\draw[->,dashed] (A4) to (A3);
\draw[->,dashed] (A3) to (A2);
\draw[->,dashed] (A2) to (A1);

\node[rectangle, Plum, fill=white] (B1) at (4,6) {\tiny 5,4};
\node[rectangle, Plum, fill=white] (B2) at (4,8) {\tiny 5,5};
\node[rectangle, Plum, fill=white] (B3) at (4,10) {\tiny 5,6};
\node[rectangle, Plum, fill=white] (B4) at (4,12) {\tiny 5,7};

\draw[->,dashed, Plum] (B4) to (B3);
\draw[->,dashed, Plum] (B3) to (B2);
\draw[->,dashed, Plum] (B2) to (B1);

\draw[<-] (1) to (A1);
\draw[->] (1) to (A2);
\draw[->] (A2) to (2);
\draw[->] (2) to (A3);
\draw[->] (A3) to (3);
\draw[->] (1) to [out=-30,in=140] (A4);
\draw[->] (A4) to [bend right = 25] (A1);

\draw [->, thick] (3) -- (2);
\draw [->, thick] (2) -- (1);
\draw [->, thick] (1) -- (4);
\draw [->, thick] (4) -- (2);
\draw [->, thick] (2) -- (5);
\draw [->, thick] (5) -- (4);
\draw [->, thick] (4) to (6);

\draw [->, thick] (6) to (5);
\draw [->, thick] (5) to [bend right = 30] (4);
\draw [->, thick] (4) to [out = -30, in=135] (3);
\draw [->, thick] (3) to [bend right = 27] (1);

%\draw[->, thick] (4) to [out = 90, in=-135] (7);
%\draw[->, thick] (7) to [out = -45, in=90] (5);
%\draw[->, thick] (4) to [out = 105, in=-135] (8);
%\draw[->, thick] (8) to [out = -45, in=75] (5);
%\draw[->, thick] (4) to [out = 120, in=-135] (9);
%\draw[->, thick] (9) to [out = -45, in=60] (5);
%\draw[->, thick] (4) to [out = 135, in=-135] (10);
%\draw[->, thick] (10) to [out = -45, in=45] (5);

\draw[->, Plum] (10.10) to (B4.170);
\draw[->, Plum] (10.-10) to (B4.-170);
\draw[->, Plum] (9.10) to (B3.170);
\draw[->, Plum] (9.-10) to (B3.-170);
\draw[->, Plum] (8.10) to (B2.170);
\draw[->, Plum] (8.-10) to (B2.-170);
\draw[->, Plum] (7.10) to (B1.170);
\draw[->, Plum] (7.-10) to (B1.-170);

\draw[->, Plum] (B4) to (9);
\draw[->, Plum] (B3) to (8);
\draw[->, Plum] (B2) to (7);
\draw[->, Plum] (B1) to (6);

\draw[->, Plum] (B3) to (10);
\draw[->, Plum] (B2) to (9);
\draw[->, Plum] (B1) to (8);

\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-net-quiver.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.3cm, y=0.346cm]

\def\n{4};
\def\s{-1}

\foreach \i in {1,...,\n}
	\foreach \j in {1,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i+2*\j-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\i-1)};
		\edef\y{\pgfmathresult};
		\node[fill=white] (\x_\y) at (\x,\s*\y) {};
	}

\foreach \i in {2,...,\n}
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i+2*\j-2))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\i-2)};
		\edef\y{\pgfmathresult};
		\node[fill] (\x_\y) at (\x,\s*\y) {};

		\pgfmathparse{int(\x+2)};
		\edef\xp{\pgfmathresult};
		\pgfmathparse{int(\y+1)};
		\edef\yp{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xm{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\ym{\pgfmathresult};
		\draw (\x_\y) to (\xp_\yp);
		\draw (\x_\y) to (\xm_\yp);
		\draw (\x_\y) to (\x_\ym);
	}

\foreach \i in {1,...,\n}
{
	\pgfmathparse{int(2*\i)};
	\edef\xa{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i)+2))};
	\edef\ya{\pgfmathresult};
	\pgfmathparse{int(4*\n-2*\i)};
	\edef\xb{\pgfmathresult};
	\pgfmathparse{int(4*(\n-\i)+2)};
	\edef\xc{\pgfmathresult};
	\pgfmathparse{int(3*\n-1)};
	\edef\yc{\pgfmathresult};
	\pgfmathparse{\s*(3*(\n-\i)+1.5)};
	\edef\sloc{\pgfmathresult};
	\draw[-] (2*\i-1,\sloc) to (\xa_\ya);
	\draw[-] (4*\n-2*\i+1,\sloc) to (\xb_\ya);
	\draw[-] (4*\n-4*\i+2,\sloc+\s*3*\i-\s*1.5) to (\xc_\yc);
}

\fill[gray!50] (0,\s*3*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50](4*\n,\s*3*\n) circle (2pt);

\draw[gray!50, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\s*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy);

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy);

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy);
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-3)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);

		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+3)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\draw[<-, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\y);
	}{};
}

\node[draw=none] at (-1,-12.5) {$A$};
\node[draw=none] at (17,-12.5) {$B$};
\node[draw=none] at (8,1) {$C$};

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-notch-faces.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, circle, draw, thin, fill=white}, x=0.5cm, y=0.5cm]

\fill[pattern = north west lines, pattern color = OliveGreen!50] (3,0) to (0,0) to (0,-8) to (3,-8);

\draw (-3,0) to (3,0);
\draw (0,0) to (0,-3);
\draw (-2,1) to (-2,0);
\draw (2,1) to (2,0);
\draw(-1,-2) to (0,-2);
\draw[dashed] (0,0) to (1,-1);
\draw[dashed] (0,-2) to (-1,-3);
\draw[dashed] (-2,0) to (-3,1);
\draw[dashed] (2,0) to (3,1);

\node[fill=black] (b) at (0,0) {};
\node (ww) at (-2,0) {};
\node (we) at (2,0) {};
\node (ws) at (0,-2) {};

\draw[red, ->] (-3,-.3) to (-2,-.3) to [out=0, in=180] (0,.3) to [out=0, in=180] (2,-.3) to (3,-.3);
\draw[Green, ->] (.3,-3) to (.3,-2) to [out=90, in=-60] (0,-1) to [out=120, in=-30] (-1,0) to [out=150, in=-90] (-1.7,1);

\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,1) {\footnotesize $\tilde f_{i+1}^+$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,-1) {\footnotesize $\tilde f_{i}^-$};
\node[rectangle, draw=none, text=red, fill=none] at (3.7,-.3) {\footnotesize $z_i$};
\node[rectangle, draw=none, text=Green, fill=none] at (0,-4) {\footnotesize $\check z(\tilde t)$};

\begin{scope}[shift={(0,-8)}]

\draw (-3,0) to (3,0);
\draw (0,0) to (0,3);
\draw (-2,-1) to (-2,0);
\draw (2,-1) to (2,0);
\draw(0,2) to (1,2);
\draw[dashed] (0,0) to (-1,1);
\draw[dashed] (0,2) to (1,3);
\draw[dashed] (-2,0) to (-3,-1);
\draw[dashed] (2,0) to (3,-1);

\node (w) at (0,0) {};
\node[fill=black] (bw) at (-2,0) {};
\node[fill=black] (be) at (2,0) {};
\node[fill=black] (bn) at (0,2) {};

\draw[red, ->] (-3,.3) to (-2,.3) to [out=0, in=180] (0,-.3) to [out=0, in=180] (2,.3) to (3,.3);
\draw[Green, ->] (1.7,-1) to [out=90, in=-30] (1,0) to [out=150, in=-60] (0,1) to [out=120, in=-90] (-.3,2) to (-.3,3);

\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,-1) {\footnotesize $\tilde f_{i-1}^-$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,1) {\footnotesize $\tilde f_i^+$};
\node[rectangle, draw=none, text=red, fill=none] at (4,.3) {\footnotesize $z_{i-1}$};

\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-notches.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.3cm, y=0.346cm]

\def\n{4};
\def\s{-1}


\draw[gray!50, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\node[diamond, fill=red, minimum size=0.2cm] at (0,\s*3*\n) {};
\node[diamond, fill=red, minimum size=0.2cm] at (2*\n,0) {};
\fill[gray!50](4*\n,\s*3*\n) circle (2pt);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy)}
			{\draw[->, thick, MidnightBlue] (f_\hxx_\hy) to (f_\hx_\hy)};

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy)}
			{\draw[->, thick, MidnightBlue] (f_\dxx_\dyy) to (f_\dx_\dy)};

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy)}
			{\draw[->, thick, MidnightBlue] (f_\uxx_\uyy) to (f_\ux_\uy)};
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, dashed, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, dashed, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, dashed, thick, MidnightBlue] (f_\xx_\y) to (f_\x_\y)}
			{\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y)};
	}{};
}

\foreach \i in {1,...,\nn}
{
	\node[minimum size=0.25cm, rectangle, Plum, thick, fill=white] (r_\i) at (-4+2*\i,\s*3*\n-2*\s-\s*3*\i) {\color{red}\tiny \i};
	\node[minimum size=0.25cm, rectangle, Plum, thick, fill=white] (g_\i) at (2*\n+2*\i+4,\s*3*\i-2*\s) {\color{red}\tiny \i};		
		
	\pgfmathparse{int(4+2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\draw[Plum, thick, ->] (r_\i) to (f_\x_\y);
	\pgfmathparse{int(\x-2)};
	\edef\xx{\pgfmathresult};
	\pgfmathparse{int(\y+3)};
	\edef\yy{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\xx_\yy) to (r_\i);
	\pgfmathparse{int(\xx-2)};
	\edef\xxx{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\xxx_\y) to (r_\i);

	\pgfmathparse{int(2*(\n+\i-2)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\i)};
	\edef\y{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\x_\y) to (g_\i);
	\pgfmathparse{int(\x+4)};
	\edef\xx{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\xx_\y) to (g_\i);
	\pgfmathparse{int(\x+2)};
	\edef\xxx{\pgfmathresult};
	\pgfmathparse{int(\y+3)};
	\edef\yyy{\pgfmathresult};
	\draw[Plum, thick, ->] (g_\i) to (f_\xxx_\yyy);
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\draw[Plum, thick, ->] (r_\i) to (f_\x_\y);

		\pgfmathparse{int(\i-1)};
		\edef\ii{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[Plum, thick, dashed, ->] (r_\ii) to (r_\i)}
			{\draw[Plum, thick, dashed, ->] (r_\i) to (r_\ii)};
		
		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\draw[Plum, thick, ->] (g_\i) to (f_\x_\y);
		\ifthenelse{\s<0}
			{\draw[Plum, thick, dashed, ->] (g_\ii) to (g_\i)}
			{\draw[Plum, thick, dashed, ->] (g_\i) to (g_\ii)};
	}{};
}

\ifthenelse{\s<0}
	{\draw[Plum, thick, ->] (g_1) to (r_\nn)}
	{\draw[Plum, thick, ->] (r_\nn) to (g_1)};

\node[draw=none] at (2*\n+\s*2*\n+\s,\s*4*\nn+.5*\s) {$A$};
\node[draw=none] at (2*\n-\s*2*\n-\s,\s*4*\nn+.5*\s) {$B$};
\node[draw=none] at (2*\n,-\s*1) {$C$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(-25,0)}]

\foreach \i in {1,...,\nn}
{
	\pgfmathparse{int(2*(\i-1))};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(\s*3*(\n-\i+1))};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(mod(\i,2))};
	\edef\cond{\pgfmathresult};
	\ifthenelse{\cond=0}
		{\fill[pattern=horizontal lines] (\x,\y) to (\x+4,\y) to (\x+6,\y-\s*3) to (\x+2,\y-\s*3) to (\x,\y)}
		{\fill[pattern=vertical lines] (\x,\y) to (\x+4,\y) to (\x+6,\y-\s*3) to (\x+2,\y-\s*3) to (\x,\y)};
}

\draw[gray!50, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\node[diamond, fill=red, minimum size=0.2cm] at (0,\s*3*\n) {};
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50](4*\n,\s*3*\n) circle (2pt);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy)}
			{\draw[->, thick, MidnightBlue] (f_\hxx_\hy) to (f_\hx_\hy)};

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy)}
			{\draw[->, thick, MidnightBlue] (f_\dxx_\dyy) to (f_\dx_\dy)};

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy)}
			{\draw[->, thick, MidnightBlue] (f_\uxx_\uyy) to (f_\ux_\uy)};
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, dashed, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, dashed, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, dashed, thick, MidnightBlue] (f_\xx_\y) to (f_\x_\y)}
			{\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y)};
	}{};
}

\foreach \i in {1,...,\nn}
{
	\node[minimum size=0.25cm, rectangle, Plum, thick, fill=white] (r_\i) at (-4+2*\i,\s*3*\n-2*\s-\s*3*\i) {\color{red}\tiny \i};
	
	\pgfmathparse{int(4+2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\draw[Plum, thick, ->] (r_\i) to (f_\x_\y);
	\pgfmathparse{int(\x-2)};
	\edef\xx{\pgfmathresult};
	\pgfmathparse{int(\y+3)};
	\edef\yy{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\xx_\yy) to (r_\i);
	\pgfmathparse{int(\xx-2)};
	\edef\xxx{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\xxx_\y) to (r_\i);

	\node[inner sep=.5pt, draw=none, red, fill=white] at (1+2*\i,\s*3*\n-\s*3*\i+1.5*\s) {\footnotesize \i};
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(-2+2*\i)};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\draw[Plum, thick, ->] (r_\i) to (f_\x_\y);

		\pgfmathparse{int(\i-1)};
		\edef\ii{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[Plum, thick, dashed, ->] (r_\ii) to (r_\i)}
			{\draw[Plum, thick, dashed, ->] (r_\i) to (r_\ii)};
	}{};
}

\node[draw=none] at (2*\n+\s*2*\n+\s,\s*4*\nn+.5*\s) {$A$};
\node[draw=none] at (2*\n-\s*2*\n-\s,\s*4*\nn+.5*\s) {$B$};
\node[draw=none] at (2*\n,-\s*1) {$C$};

\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-partition-Young.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, fill=white, circle}, x=.4cm, y=.4cm]

\draw (2,0) to (5,0);
\draw (2,-1) to (5,-1);
\draw (2,-2) to (4,-2);
\draw (2,-3) to (4,-3);
\draw (2,-4) to (1,-4);
\draw (2,-5) to (0,-5);
\draw (2,-6) to (0,-6);

\draw (0,-6) to (0,-5);
\draw (1,-6) to (1,-4);
\draw[thick] (2,-6) to (2,0);
\draw (3,-3) to (3,0);
\draw (4,-3) to (4,0);
\draw (5,-1) to (5,0);

\begin{scope}[shift={(12,0)}]
\draw (3,0) to (5,0);
\draw (3,-1) to (5,-1);
\draw (3,-2) to (4,-2);
\draw (3,-3) to (1,-3);
\draw (3,-4) to (1,-4);
\draw (3,-5) to (0,-5);
\draw (3,-6) to (0,-6);

\draw (0,-6) to (0,-5);
\draw (1,-6) to (1,-3);
\draw (2,-6) to (2,-3);
\draw[thick] (3,-6) to (3,0);
\draw (4,-2) to (4,0);
\draw (5,-1) to (5,0);
\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-pm-move.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=1cm]

\node [draw=none, text=gray] at (6.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (6.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (6.2,3) {\tiny $i+1$};

\draw [gray] (0.5,1) -- (5.5,1);
\draw [gray] (0.5,2) -- (5.5,2);
\draw [gray] (0.5,3) -- (5.5,3);

\node (A) at (3,1) {};
\node (B) at (1,2) {};
\node [fill=BurntOrange] (C) at (3,2) {};
\node (D) at (5,2) {};
\node (E) at (3,3) {};

\draw [->, thick] (B) -- (C);
\draw [->, thick] (D) -- (C);
\draw [->, thick] (C) -- (E);
\draw [->, thick] (C) -- (A);
\draw [->, thick, dashed] (A) -- (B);
\draw [->, thick, dashed] (A) -- (D);
\draw [->, thick, dashed] (E) -- (B);
\draw [->, thick, dashed] (E) -- (D);

\draw [<->, ultra thick] (7,2) to (9,2);

\node [draw=none, text=gray] at (15.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (15.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (15.2,3) {\tiny $i+1$};

\draw [gray] (9.5,1) -- (14.5,1);
\draw [gray] (9.5,2) -- (14.5,2);
\draw [gray] (9.5,3) -- (14.5,3);

\node (A) at (12,1) {};
\node (B) at (10,2) {};
\node [fill=BurntOrange] (C) at (12,2) {};
\node (D) at (14,2) {};
\node (E) at (12,3) {};

\draw [<-, thick] (B) -- (C);
\draw [<-, thick] (D) -- (C);
\draw [<-, thick] (C) -- (E);
\draw [<-, thick] (C) -- (A);
\draw [<-, thick, dashed] (A) -- (B);
\draw [<-, thick, dashed] (A) -- (D);
\draw [<-, thick, dashed] (E) -- (B);
\draw [<-, thick, dashed] (E) -- (D);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-qbox.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, draw, circle}, x=0.75cm, y=0.75cm]

\node (B1) at (0,2) {\tiny$X_1^1$};
\node (B2) at (2,2) {\tiny$X_2^1$};
\node (B3) at (4,2) {\tiny$X_3^1$};
\node (B4) at (6,2) {\tiny$X_4^1$};
\node (B5) at (8,2) {\tiny$X_5^1$};

\node (C5) at (0,4) {\tiny$X_1^2$};
\node (C1) at (2,4) {\tiny$X_2^2$};
\node (C2) at (4,4) {\tiny$X_3^2$};
\node (C3) at (6,4) {\tiny$X_4^2$};
\node (C4) at (8,4) {\tiny$X_5^2$};

\node (D4) at (0,6) {\tiny$X_1^3$};
\node (D5) at (2,6) {\tiny$X_2^3$};
\node (D1) at (4,6) {\tiny$X_3^3$};
\node (D2) at (6,6) {\tiny$X_4^3$};
\node (D3) at (8,6) {\tiny$X_5^3$};

\node (E3) at (0,8) {\tiny$X_1^4$};
\node (E4) at (2,8) {\tiny$X_2^4$};
\node (E5) at (4,8) {\tiny$X_3^4$};
\node (E1) at (6,8) {\tiny$X_4^4$};
\node (E2) at (8,8) {\tiny$X_5^4$};

\draw [<-, thick] (B1) to (B2);
\draw [<-, thick] (B2) to (B3);
\draw [<-, thick] (B3) to (B4);
\draw [<-, thick] (B4) to (B5);
\draw [->, thick] (B5) to [bend right = 15] (B1);
\draw [<-, thick] (C1) to (C2);
\draw [<-, thick] (C2) to (C3);
\draw [<-, thick] (C3) to (C4);
\draw [->, thick] (C4) to [bend right = 15] (C5);
\draw [->, thick] (C5) to (C1);
\draw [<-, thick] (D1) to (D2);
\draw [<-, thick] (D2) to (D3);
\draw [->, thick] (D3) to [bend right = 15] (D4);
\draw [->, thick] (D4) to (D5);
\draw [->, thick] (D5) to (D1);
\draw [<-, thick] (E1) to (E2);
\draw [->, thick] (E2) to [bend right = 15] (E3);
\draw [->, thick] (E3) to (E4);
\draw [->, thick] (E4) to (E5);
\draw [->, thick] (E5) to (E1);

\draw [->, thick] (B2) to (C2);
\draw [->, thick] (C2) to (D2);
\draw [->, thick] (D2) to (E2);
\draw [->, thick] (B3) to (C3);
\draw [->, thick] (C3) to (D3);
\draw [->, thick] (E3) to [out=-30, in=150] (D3);
\draw [->, thick] (B4) to (C4);
\draw [->, thick] (D4) to [out=-30, in=150] (C4);
\draw [<-, thick] (D4) to (E4);
\draw [->, thick] (C5) to [out=-30, in=150] (B5);
\draw [<-, thick] (C5) to (D5);
\draw [<-, thick] (D5) to (E5);

\draw [->, thick] (C1) to (B2);
\draw [->, thick] (D1) to (C2);
\draw [->, thick] (C2) to (B3);
\draw [->, thick] (E1) to (D2);
\draw [->, thick] (D2) to (C3);
\draw [->, thick] (C3) to (B4);
\draw [->, thick] (C5) to (D4);
\draw [->, thick] (D4) to (E3);
\draw [->, thick] (D5) to (E4);

\draw [->, thick] (B1) to (C5);
\draw [->, thick] (C1) to (D5);
\draw [->, thick] (D1) to (E5);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-qcone-old.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, draw, circle}, x=0.75cm, y=0.5cm]

\node (1) at (-4,2) {\tiny{$X_1^1$}};
\node (2) at (-2,2) {\tiny{$X_2^1$}};
\node (3) at (0,2) {\tiny{$X_3^1$}};
\node (4) at (2,2) {\tiny{$X_4^1$}};
\node (5) at (4,2) {\tiny{$X_5^1$}};
\node (6) at (-3,4) {\tiny{$X_2^2$}};
\node (7) at (-1,4) {\tiny{$X_3^2$}};
\node (8) at (1,4) {\tiny{$X_4^2$}};
\node (9) at (3,4) {\tiny{$X_5^2$}};
\node (10) at (-2,6) {\tiny{$X_3^3$}};
\node (11) at (0,6) {\tiny{$X_4^3$}};
\node (12) at (2,6) {\tiny{$X_5^3$}};
\node (13) at (-1,8) {\tiny{$X_4^4$}};
\node (14) at (1,8) {\tiny{$X_5^4$}};
\node (15) at (0,10) {\tiny{$X_4^5$}};
\node (16) at (-1,12) {\tiny{$X_3^6$}};
\node (17) at (1,12) {\tiny{$X_4^6$}};
\node (18) at (-2,14) {\tiny{$X_2^7$}};
\node (19) at (0,14) {\tiny{$X_3^7$}};
\node (20) at (2,14) {\tiny{$X_4^7$}};

\draw [->, thick] (13) -- (15);
\draw [->, thick] (15) to [out = -60, in=120] (14);
\draw [->, thick] (14) -- (13);
\draw [->, thick] (13) -- (11);
\draw [->, thick] (11) -- (14);
\draw [->, thick] (14) -- (12);
\draw [->, thick] (12) -- (11);
\draw [->, thick] (11) -- (10);
\draw [->, thick] (10) -- (7);
\draw [->, thick] (7) -- (11);
\draw [->, thick] (11) -- (8);
\draw [->, thick] (8) -- (12);
\draw [->, thick] (12) -- (9);
\draw [->, thick] (9) -- (8);
\draw [->, thick] (8) -- (7);
\draw [->, thick] (7) -- (6);
\draw [->, thick] (6) -- (2);
\draw [->, thick] (2) -- (7);
\draw [->, thick] (7) -- (3);
\draw [->, thick] (3) -- (8);
\draw [->, thick] (8) -- (4);
\draw [->, thick] (4) -- (9);
\draw [->, thick] (9) -- (5);
\draw [->, thick] (5) -- (4);
\draw [->, thick] (4) -- (3);
\draw [->, thick] (3) -- (2);
\draw [->, thick] (2) -- (1);

\draw [->, thick] (5) to [bend right = 15] (1);
\draw [->, thick] (1) to [out = 30, in=-160] (9);
\draw [->, thick] (9) to [bend right = 18] (6);
\draw [->, thick] (6) to [out = 35, in=-155] (12);
\draw [->, thick] (12) to [bend right = 21] (10);
\draw [->, thick] (10) to [out = 40, in=-150] (14);
\draw [->, thick] (14) to [bend right = 24] (13);

\draw [->, thick] (18) -- (19);
\draw [->, thick] (19) -- (20);
\draw [->, thick] (20) -- (17);
\draw [->, thick] (17) -- (19);
\draw [->, thick] (19) -- (16);
\draw [->, thick] (16) -- (17);
\draw [->, thick] (17) -- (15);

\draw [->, thick] (15) to [out = 120, in=-60] (16);
\draw [->, thick] (16) to [bend left = 24] (17);
\draw [->, thick] (17) to [out = 140, in = -40] (18);
\draw [->, thick] (18) to [bend left = 21] (20);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-qcone.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (A1) at (-3,0) {\tiny 1,0};
\node[rectangle] (A2) at (-1,0) {\tiny 2,0};
\node[rectangle] (A3) at (1,0) {\tiny 3,0};
\node[rectangle] (A4) at (3,0) {\tiny 4,0};

\node[rectangle] (F4) at (-3,16) {\tiny 1,5};
\node[rectangle] (F1) at (-1,16) {\tiny 2,6};
\node[rectangle] (F2) at (1,16) {\tiny 3,7};
\node[rectangle] (F3) at (3,16) {\tiny 4,8};

\node (1) at (-4,2) {\tiny 1,1};
\node (2) at (-2,2) {\tiny 2,1};
\node (3) at (0,2) {\tiny 3,1};
\node (4) at (2,2) {\tiny 4,1};
\node (5) at (4,2) {\tiny 5,1};
%\node [ForestGreen, draw=none] at (5.3,2.1) {\small{$\upsilon_0^1\equiv\upsilon_5^1$}};
\node (6) at (-3,4) {\tiny 2,2};
\node (7) at (-1,4) {\tiny 3,2};
\node (8) at (1,4) {\tiny 4,2};
\node (9) at (3,4) {\tiny 5,2};
%\node [ForestGreen, draw=none] at (4.0,4.1) {\small{$\upsilon_0^2\upsilon_1^2$}};
\node (10) at (-2,6) {\tiny 3,3};
\node (11) at (0,6) {\tiny 4,3};
\node (12) at (2,6) {\tiny 5,3};
%\node [ForestGreen, draw=none] at (3.25,6.1) {\small{$\upsilon_0^3\upsilon_1^3\upsilon_2^3$}};

\node (13) at (-1,8) {\tiny 4,4};
\node (14) at (1,8) {\tiny 5,4};
%\node [ForestGreen, draw=none] at (-2.5,10.2) {\small{$(\upsilon^4_1\upsilon^4_2\upsilon^4_4\upsilon^4_5)^{-1}$}};
%\node [ForestGreen, draw=none] at (2.6,8.1) {\small{$\upsilon_0^4\upsilon_1^4\upsilon_2^4\upsilon_3^4$}};
\node (15) at (0,10) {\tiny 4,5};
\node (16) at (-1,12) {\tiny 3,5};
%\node [ForestGreen, draw=none] at (-3.5,12.2) {\small{$(\upsilon^3_1\upsilon^3_3\upsilon^3_4\upsilon^3_5\upsilon^4_3)^{-1}$}};
\node (17) at (1,12) {\tiny 4,6};
%\node [ForestGreen, draw=none] at (2,12.1) {\small{$\upsilon^4_2$}};
\node (18) at (-2,14) {\tiny 2,5};
%\node [ForestGreen, draw=none] at (-4.5,14.2) {\small{$(\upsilon^2_2\upsilon^2_3\upsilon^2_4\upsilon^2_5\upsilon^3_2\upsilon^4_2)^{-1}$}};

\node (19) at (0,14) {\tiny 3,6};
%\node [ForestGreen, draw=none] at (0,15.5) {\small{$\upsilon^3_1$}};
\node (20) at (2,14) {\tiny 4,7};
%\node [ForestGreen, draw=none] at (3,14.1) {\small{$\upsilon^4_1$}};

\draw [->, dashed] (A4) to (A3);
\draw [->, dashed] (A3) to (A2);
\draw [->, dashed] (A2) to (A1);

\draw [->, dashed] (F4) to (F1);
\draw [->, dashed] (F1) to (F2);
\draw [->, dashed] (F2) to (F3);

\draw[->] (1) to (A1);
\draw[->] (A1) to (2);
\draw[->] (2) to (A2);
\draw[->] (A2) to (3);
\draw[->] (3) to (A3);
\draw[->] (A3) to (4);
\draw[->] (4) to (A4);
\draw[->] (A4) to (5);

\draw[->] (20) to [out=150, in=-40] (F4);
\draw[->] (F4) to [bend right = 25] (F3);
\draw[->] (F3) to (20);
\draw[->] (20) to (F2);
\draw[->] (F2) to (19);
\draw[->] (19) to (F1);
\draw[->] (F1) to (18);


\draw [->, thick] (13) -- (15);
\draw [->, thick] (15) -- (14);
\draw [->, thick] (14) -- (13);
\draw [->, thick] (13) -- (11);
\draw [->, thick] (11) -- (14);
\draw [->, thick] (14) -- (12);
\draw [->, thick] (12) -- (11);
\draw [->, thick] (11) -- (10);
\draw [->, thick] (10) -- (7);
\draw [->, thick] (7) -- (11);
\draw [->, thick] (11) -- (8);
\draw [->, thick] (8) -- (12);
\draw [->, thick] (12) -- (9);
\draw [->, thick] (9) -- (8);
\draw [->, thick] (8) -- (7);
\draw [->, thick] (7) -- (6);
\draw [->, thick] (6) -- (2);
\draw [->, thick] (2) -- (7);
\draw [->, thick] (7) -- (3);
\draw [->, thick] (3) -- (8);
\draw [->, thick] (8) -- (4);
\draw [->, thick] (4) -- (9);
\draw [->, thick] (9) -- (5);
\draw [->, thick] (5) -- (4);
\draw [->, thick] (4) -- (3);
\draw [->, thick] (3) -- (2);
\draw [->, thick] (2) -- (1);

\draw [->, thick] (5) to [bend right = 20] (1);
\draw [->, thick] (1) to [out = 35, in=-157] (9);
\draw [->, thick] (9) to [bend right = 22] (6);
\draw [->, thick] (6) to [out = 40, in=-155] (12);
\draw [->, thick] (12) to [bend right = 27] (10);
\draw [->, thick] (10) to [out = 45, in=-150] (14);
\draw [->, thick] (14) to [bend right = 30] (13);

\draw [->, thick] (18) -- (19);
\draw [->, thick] (19) -- (20);
\draw [->, thick] (20) -- (17);
\draw [->, thick] (17) -- (19);
\draw [->, thick] (19) -- (16);
\draw [->, thick] (16) -- (17);
\draw [->, thick] (17) -- (15);

\draw [->, thick] (15) to (16);
\draw [->, thick] (16) to [bend right = 30] (17);
\draw [->, thick] (17) to [out = 150, in = -45] (18);
\draw [->, thick] (18) to [bend right = 27] (20);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-rhombus-notch.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, thick, draw, fill=white, circle}, thick, x=.35cm, y=.35cm]

\def\n{4};
\def\s{1};

\draw[gray!50, thick] (0,-2*\n) to (2*\n,0) to (0,2*\n) to (-2*\n,0) to (0,-2*\n) to (0,2*\n);

\fill[gray!50] (0,-2*\n) circle (2pt);
\fill[gray!50] (0,2*\n) circle (2pt);
\fill[gray!50] (-2*\n,0) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);

\node[draw=none] at (0,2*\n+1) {$C$};
\node[draw=none] at (-2*\n-1,0) {$D$};
\node[draw=none] at (0,-2*\n-1) {$A$};
\node[draw=none] at (2*\n+1,0) {$B$};

\pgfmathparse{int(\n-1)};
\edef\nn{\pgfmathresult};

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};

\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(2*(2*\j-\i-2))};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
			\pgfmathparse{int(-\x)};
			\edef\nx{\pgfmathresult};
			\pgfmathparse{int(-\y)};
			\edef\ny{\pgfmathresult};
			\ifthenelse{\j=2}
				{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, pattern=north west lines] (f_\nx_\ny) at (\nx,\s*\ny) {}}
				{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\s*\ny) {}};
		}
	}{};

	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(2*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(-\x)};
	\edef\nx{\pgfmathresult};
	\pgfmathparse{int(-\y)};
	\edef\ny{\pgfmathresult};
	\ifthenelse{\i=\nn}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, postaction={pattern=north west lines}] (f_\nx_\ny) at (\nx,\s*\ny) {}}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\s*\ny) {}};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(2*(\i-\n))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(-\x)};
	\edef\nx{\pgfmathresult};
	\pgfmathparse{int(-\y)};
	\edef\ny{\pgfmathresult};
	\ifthenelse{\i=\nn}
		{\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\s*\ny) {}}
		{\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\s*\ny) {}};
	\pgfmathparse{int(4*\i-2*\n))};
	\edef\y{\pgfmathresult};
	\ifthenelse{\i=\nn}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, postaction={pattern=north west lines}] (f_0_\y) at (0,\s*\y) {}}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_0_\y) at (0,\s*\y) {}};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\j-2))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\n-2*\i+\j))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+2)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s>0}
			{\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)}
			{\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)};
		\pgfmathparse{int(-\x)};
		\edef\nx{\pgfmathresult};
		\pgfmathparse{int(-\y)};
		\edef\ny{\pgfmathresult};
		\pgfmathparse{int(-\xx)};
		\edef\nxx{\pgfmathresult};
		\pgfmathparse{int(-\yy)};
		\edef\nyy{\pgfmathresult};
		\ifthenelse{\s>0}
			{\draw[->, thick, MidnightBlue] (f_\nxx_\nyy) to (f_\nx_\ny)}
			{\draw[->, thick, MidnightBlue] (f_\nx_\ny) to (f_\nxx_\nyy)};

		\pgfmathparse{int(2*(\n-\i+1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\i-2*\j+3))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-4)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s>0}
			{\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)}
			{\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)};
		\pgfmathparse{int(-\x)};
		\edef\nx{\pgfmathresult};
		\pgfmathparse{int(-\y)};
		\edef\ny{\pgfmathresult};
		\pgfmathparse{int(-\xx)};
		\edef\nxx{\pgfmathresult};
		\pgfmathparse{int(-\yy)};
		\edef\nyy{\pgfmathresult};
		\ifthenelse{\s>0}
			{\draw[->, thick, MidnightBlue] (f_\nxx_\nyy) to (f_\nx_\ny)}
			{\draw[->, thick, MidnightBlue] (f_\nx_\ny) to (f_\nxx_\nyy)};

		\pgfmathparse{int(2*(\i-\j+1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\i+\j-\n-3))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+2)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s>0}
			{\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)}
			{\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)};
		\pgfmathparse{int(-\x)};
		\edef\nx{\pgfmathresult};
		\pgfmathparse{int(-\y)};
		\edef\ny{\pgfmathresult};
		\pgfmathparse{int(-\xx)};
		\edef\nxx{\pgfmathresult};
		\pgfmathparse{int(-\yy)};
		\edef\nyy{\pgfmathresult};
		\ifthenelse{\s>0}
			{\draw[->, thick, MidnightBlue] (f_\nxx_\nyy) to (f_\nx_\ny)}
			{\draw[->, thick, MidnightBlue] (f_\nx_\ny) to (f_\nxx_\nyy)};
	}
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\pgfmathparse{int(-\x)};
		\edef\nx{\pgfmathresult};
		\pgfmathparse{int(-\y)};
		\edef\ny{\pgfmathresult};
		\pgfmathparse{int(-\xx)};
		\edef\nxx{\pgfmathresult};
		\pgfmathparse{int(-\yy)};
		\edef\nyy{\pgfmathresult};
		\ifthenelse{\s>0}
			{
				\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);
				\draw[->, dashed, thick, MidnightBlue] (f_\xx_\nyy) to (f_\x_\ny);
				\draw[->, dashed, thick, MidnightBlue] (f_\nx_\ny) to (f_\nxx_\nyy);
				\draw[->, dashed, thick, MidnightBlue] (f_\nxx_\yy) to (f_\nx_\y);
			}
			{
				\draw[->, dashed, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
				\draw[->, dashed, thick, MidnightBlue] (f_\x_\ny) to (f_\xx_\nyy);
				\draw[->, dashed, thick, MidnightBlue] (f_\nxx_\nyy) to (f_\nx_\ny);
				\draw[->, dashed, thick, MidnightBlue] (f_\nx_\y) to (f_\nxx_\yy);
			};
	}{};
}

\foreach \i in {1,...,\nn}
{
	\ifthenelse{\i=\nn}
		{\node[minimum size=0.25cm, rectangle, color=Plum, thick, fill=white, pattern=north west lines] (r_\i) at (-\s*1.5,\s*4*\i-\s*2*\n) {}}
		{\node[minimum size=0.25cm, rectangle, Plum, thick, fill=white] (r_\i) at (-\s*1.5,\s*4*\i-\s*2*\n) {}};
	
	\pgfmathparse{int(2*(2*\i-\n))};
	\edef\y{\pgfmathresult};
	\draw[Plum, thick, ->] (f_0_\y) to (r_\i);
	\pgfmathparse{int(\s*2)};
	\edef\xx{\pgfmathresult};
	\pgfmathparse{int(\y-2)};
	\edef\yy{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\xx_\yy) to (r_\i);
	\pgfmathparse{int(\y+2)};
	\edef\yyy{\pgfmathresult};
	\draw[Plum, thick, ->] (r_\i) to (f_\xx_\yyy);
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(2*\i-\n-2))};
		\edef\y{\pgfmathresult};
		\draw[Plum, thick, ->] (r_\i) to (f_0_\y);

		\pgfmathparse{int(\i-1)};
		\edef\ii{\pgfmathresult};
		\draw[Plum, thick, dashed, ->] (r_\ii) to (r_\i);
	}{};
}


\begin{scope}[shift={(-14-2.5*\n,0)}, x=.35cm, y=.35cm]

\draw[gray!50, thick] (0,-2*\n) to [out=120, in=-120] (0,2*\n);
\draw[gray!50, very thick, Plum] (0,-2*\n) to [out=60, in=-60] (0,2*\n);
\draw[gray!50, thick] (0,-2*\n) to (2*\n,0) to (0,2*\n) to (-2*\n,0) to (0,-2*\n);
\draw[gray!50, thick] (0,-2*\n) to [out=105, in=180] (0,-\n) to [out=0,in=75] (0,-2*\n);

\fill[gray!50] (0,-2*\n) circle (2pt);
\fill[gray!50] (0,2*\n) circle (2pt);
\fill[gray!50] (-2*\n,0) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);

\node[draw=none] at (0,2*\n+1) {$C$};
\node[draw=none] at (-2*\n-1,0) {$D$};
\node[draw=none] at (0,-2*\n-1) {$A$};
\node[draw=none] at (2*\n+1,0) {$B$};

\node[diamond, fill=red, minimum size=0.2cm] at (0,-\n) {};

\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-self-folded-special.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, thick, draw, MidnightBlue, fill=white, circle}, thick, MidnightBlue, x=1cm, y=1cm]

%\node (1) at (1,1) {};
\node[rectangle] (2) at (2,1) {};
\node[rectangle] (3) at (3,1) {};
\node[rectangle] (4) at (4,1) {};
\node (5) at (2,2) {};
\node (6) at (3,2) {};
\node (7) at (4,2) {};
\node (8) at (3,3) {};
\node (9) at (4,3) {};
\node (10) at (4,4) {};

\node[rectangle, Plum, fill=white] (f1) at (5,4) {\color{red}\tiny 1};
\node[rectangle, Plum, fill=white] (f2) at (5,3) {\color{red}\tiny 2};
\node[rectangle, Plum, fill=white] (f3) at (5,2) {\color{red}\tiny 3};

\draw [->, Plum, dashed] (f1) -- (f2);
\draw [->, Plum, dashed] (f2) -- (f3);

\draw [->, Plum] (10.15) to (f1.165);
\draw [->, Plum] (10.-15) to (f1.-165);
\draw [->, Plum] (f1) to (9);
\draw [->, Plum] (9) to (f2);
\draw [->, Plum] (f2) to (7);
\draw [->, Plum] (7) to (f3);
\draw [->, Plum] (f3) to (4);

\draw[->, Plum] (5) to [out=60, in=155] (f3);
\draw[->, Plum] (f3) to [out=125, in=-25] (8);
\draw[->, Plum] (8) to [out=30, in=150] (f2);
\draw[->, Plum] (f2) to [out=120, in=-60] (10);


\draw [->,thick, dashed] (4) -- (3);
\draw [->,thick, dashed] (3) -- (2);
%\draw [->,thick] (2) -- (1);
\draw [->,thick] (7) -- (6);
\draw [->,thick] (6) to (5);

\draw [->,thick] (5) -- (2);
\draw [->,thick] (8) -- (6);
\draw [->,thick] (6) -- (3);
\draw [->,thick] (9) -- (7);
\draw [->,thick] (7) -- (4);

\draw [->,thick] (2) -- (6);
\draw [->,thick] (6) -- (9);
\draw [->,thick] (3) -- (7);

%\draw [->,thick] (1) to [bend left = 25] (4);
\draw [->,thick] (4) to [out = 120, in =-45] (5);
\draw [->,thick] (5) to [bend left = 30] (7);
\draw [->,thick] (7) to [out = 120, in = -60] (8);

%\draw [->,thick] (6) to [out = 70, in = -110] (10);
%\draw [->,thick] (10) to [bend left = 30] (7);

\begin{scope}[shift={(6,0)}]

\node[rectangle] (2) at (2,1) {};
\node[rectangle] (3) at (3,1) {};
\node[rectangle] (4) at (4,1) {};
\node (5) at (2,2) {};
\node (6) at (3,2) {};
\node (7) at (4,2) {};
\node (8) at (3,3) {};
\node (9) at (4,3) {};
\node (10) at (4,4) {};

\node[rectangle, Plum, fill=white] (f1) at (5,4) {\color{red}\tiny 1};
\node[rectangle, Plum, fill=white] (f2) at (5,3) {\color{red}\tiny 2};
\node[rectangle, Plum, fill=white] (f3) at (5,2) {\color{red}\tiny 3};

\draw [->, dashed, Plum] (f1) -- (f2);
\draw [->, dashed, Plum] (f2) -- (f3);

\draw [->, Plum] (10) to (f1);
\draw [->, Plum] (f1) to (9);
\draw [->, Plum] (9) to (f2);
\draw [->, Plum] (f2) to (7);
\draw [->, Plum] (7) to (f3);
\draw [->, Plum] (f3) to (4);

\draw[->, Plum] (5) to [out=60, in=155] (f3);
\draw[->, Plum] (f3) to [out=125, in=-25] (8);
\draw[->, Plum] (8) to [out=30, in=150] (f2);
%\draw[->] (f2) to [out=120, in=-60] (10);


\draw [->,thick, dashed] (4) -- (3);
\draw [->,thick, dashed] (3) -- (2);
%\draw [->,thick] (2) -- (1);
\draw [->,thick] (7) -- (6);
\draw [->,thick] (6) to (5);

\draw [->,thick] (5) -- (2);
\draw [->,thick] (8) -- (6);
\draw [->,thick] (6) -- (3);
\draw [->,thick] (9) -- (7);
\draw [->,thick] (7) -- (4);

\draw [->,thick] (2) -- (6);
\draw [->,thick] (6) -- (9);
\draw [->,thick] (3) -- (7);

%\draw [->,thick] (1) to [bend left = 25] (4);
\draw [->,thick] (4) to [out = 120, in =-45] (5);
\draw [->,thick] (5) to [bend left = 30] (7);
\draw [->,thick] (7) to [out = 120, in = -60] (8);

\draw [->,thick] (6) to [out = 70, in = -110] (10);
\draw [->,thick] (10) to [bend left = 30] (7);

\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-shuffle.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=1cm]

\node [draw=none, text=gray] at (6.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (6.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (6.2,3) {\tiny $i+1$};

\draw [gray] (0.5,1) -- (5.5,1);
\draw [gray] (0.5,2) -- (5.5,2);
\draw [gray] (0.5,3) -- (5.5,3);

\node[MidnightBlue, fill=white] (A) at (3,1) {};
\node[MidnightBlue, fill=white] (B) at (1,2) {};
\node[MidnightBlue, fill=Lavender] (C) at (3,2) {};
\node[MidnightBlue, fill=white] (D) at (5,2) {};
\node[MidnightBlue, fill=white] (E) at (3,3) {};

\draw [->, thick, MidnightBlue] (B) -- (C);
\draw [->, thick, MidnightBlue] (D) -- (C);
\draw [->, thick, MidnightBlue] (C) -- (E);
\draw [->, thick, MidnightBlue] (C) -- (A);
\draw [->, thick, MidnightBlue, dashed] (A) -- (B);
\draw [->, thick, MidnightBlue, dashed] (A) -- (D);
\draw [->, thick, MidnightBlue, dashed] (E) -- (B);
\draw [->, thick, MidnightBlue, dashed] (E) -- (D);

\draw [<->, ultra thick] (7,2) to (9,2);

\node [draw=none, text=gray] at (15.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (15.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (15.2,3) {\tiny $i+1$};

\draw [gray] (9.5,1) -- (14.5,1);
\draw [gray] (9.5,2) -- (14.5,2);
\draw [gray] (9.5,3) -- (14.5,3);

\node[MidnightBlue, fill=white] (A) at (12,1) {};
\node[MidnightBlue, fill=white] (B) at (10,2) {};
\node[MidnightBlue, fill=Lavender] (C) at (12,2) {};
\node[MidnightBlue, fill=white] (D) at (14,2) {};
\node[MidnightBlue, fill=white] (E) at (12,3) {};

\draw [<-, thick, MidnightBlue] (B) -- (C);
\draw [<-, thick, MidnightBlue] (D) -- (C);
\draw [<-, thick, MidnightBlue] (C) -- (E);
\draw [<-, thick, MidnightBlue] (C) -- (A);
\draw [<-, thick, MidnightBlue, dashed] (A) -- (B);
\draw [<-, thick, MidnightBlue, dashed] (A) -- (D);
\draw [<-, thick, MidnightBlue, dashed] (E) -- (B);
\draw [<-, thick, MidnightBlue, dashed] (E) -- (D);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-square-notch.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, thick, draw, fill=white, circle}, thick, x=.5cm, y=.5cm]

\def\n{4};

\pgfmathparse{int(\n-1)};
\edef\nn{\pgfmathresult};

\draw[gray!50, thick] (0,0) to (2*\n,0) to (2*\n,2*\n) to (0,2*\n) to (0,0) to (2*\n,2*\n);

\fill[gray!50] (0,0) circle (2pt);
\fill[gray!50] (0,2*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50] (2*\n,2*\n) circle (2pt);

\node[draw=none] at (-.5,-.5) {$A$};
\node[draw=none] at (2*\n+.5,-.5) {$B$};
\node[draw=none] at (2*\n+.5,2*\n+.5) {$C$};
\node[draw=none] at (-.5,2*\n+.5) {$D$};

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};

\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*\i)};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(2*(\j-1))};
			\edef\y{\pgfmathresult};
			\ifthenelse{\i=\nn}
				{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, pattern=north east lines] (f_\x_\y) at (\x,\y) {}}
				{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\y) {}};
			\pgfmathparse{int(2*\n-\x)};
			\edef\nx{\pgfmathresult};
			\pgfmathparse{int(2*\n-\y)};
			\edef\ny{\pgfmathresult};
			\ifthenelse{\j=2}
				{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, pattern=north west lines] (f_\nx_\ny) at (\nx,\ny) {}}
				{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\ny) {}};
		}
	}{};

	\pgfmathparse{int(2*\n)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(2*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\y) {};
	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_0_\y) at (0,\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(2*\n)};
	\edef\y{\pgfmathresult};
	\ifthenelse{\i=\nn}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, postaction={pattern=north east lines}] (f_\x_0) at (\x,0) {}}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_0) at (\x,0) {}};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\y) {};
	\pgfmathparse{int(2*\i))};
	\edef\x{\pgfmathresult};
	\ifthenelse{\i=\nn}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, postaction={pattern=north west lines}] (f_\x_\x) at (\x,\x) {}}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\x) at (\x,\x) {}};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*\i)};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\j-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
		\draw[->, thick, MidnightBlue] (f_\xx_\y) to (f_\xx_\yy);
		\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y);

		\pgfmathparse{int(2*(\n-\i))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\n-\j+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+2)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
		\draw[->, thick, MidnightBlue] (f_\xx_\y) to (f_\xx_\yy);
		\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y);
	}
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\draw[<-, dashed, thick, MidnightBlue] (f_\x_0) to (f_\xx_0);
		\draw[<-, dashed, thick, MidnightBlue] (f_\xx_\y) to (f_\x_\y);
		\draw[->, dashed, thick, MidnightBlue] (f_0_\x) to (f_0_\xx);
		\draw[->, dashed, thick, MidnightBlue] (f_\y_\xx) to (f_\y_\x);
	}{};
}

\foreach \i in {1,...,\nn}
{
%	\ifthenelse{\i=\nn}
%		{\node[minimum size=0.25cm, rectangle, color=Plum, thick, fill=white, pattern=north west lines] (r_\i) at (2*\i-1.5,2*\i-.75) {}}
%		{\node[minimum size=0.25cm, rectangle, Plum, thick, fill=white] (r_\i) at (2*\i-1.5,2*\i-.75) {}};
	\node[minimum size=0.25cm, rectangle, Plum, thick, fill=white] (r_\i) at (2*\i-1.5,2*\i-.75) {\color{red}\tiny \i};
	
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\x_\x) to (r_\i);
	\pgfmathparse{int(2*\i-2)};
	\edef\y{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\x_\y) to (r_\i);
	\pgfmathparse{int(2*\i+2)};
	\edef\xx{\pgfmathresult};
	\draw[Plum, thick, <-] (f_\xx_\x) to (r_\i);
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*\i-2)};
		\edef\x{\pgfmathresult};
		\draw[Plum, thick, ->] (r_\i) to (f_\x_\x);

		\pgfmathparse{int(\i-1)};
		\edef\ii{\pgfmathresult};
		\draw[Plum, thick, dashed, ->] (r_\ii) to (r_\i);
	}{};
}


\begin{scope}[shift={(-5-2.5*\n,0)}, x=.5cm, y=.5cm]

\draw[gray!50, thick] (0,0) to [out=75, in=-165] (2*\n,2*\n);
\draw[gray!50, thick] (0,0) to [out=60, in=105] (2*\n,0);
\draw[gray!50, thick] (0,0) to [out=45, in=110] (\n/2,\n/5) to [out=-70,in=15] (0,0);
\draw[gray!50, thick] (0,0) to (2*\n,0) to (2*\n,2*\n) to (0,2*\n) to (0,0);

%\fill[gray!50] (0,0) circle (2pt);
\fill[gray!50] (0,2*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50] (2*\n,2*\n) circle (2pt);

\node[draw=none] at (-.5,-.5) {$A$};
\node[draw=none] at (2*\n+.5,-.5) {$B$};
\node[draw=none] at (2*\n+.5,2*\n+.5) {$C$};
\node[draw=none] at (-.5,2*\n+.5) {$D$};

\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};

\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-tau-tri.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.4cm, y=0.4cm]

\draw[gray!50, very thick] (0,0) to (10,0) to (10,10) to (0,10) to (0,0);
\draw[gray!50, thick] (10,0) to (0,10);
\draw[gray!50, thick] (0,0) to [out=45,in=-45] (0,10);
\draw[gray!50, very thick] (0,0) to [out=60,in=-15] (.5,1.5) to [out=165,in=75] (0,0);

\fill[gray!50] (10,0) circle (2pt);
\fill[gray!50] (10,10) circle (2pt);
\fill[gray!50] (0,10) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};

\draw (8,10) to (8,8) to (10,8);
\draw (5,10) to (5,7) to (7,7) to (7,5) to (10,5);
\draw (0,5) to (3,5) to (3,3) to (5,3) to (5,0);
\draw (0,2) to (2,2) to (2,0);
\draw (8,8) to (7,7);
\draw (5,7) to (3,5);
\draw (7,5) to (5,3);
\draw (3,3) to (2,2);
\draw (.5,1.5) to (1,2);

\node[fill=white] at (8,8) {};
\node[fill] at (7,7) {};
\node[fill=white] at (5,7) {};
\node[fill=white] at (7,5) {};
\node[fill=white] at (3,5) {};
\node[fill=white] at (5,3) {};
\node[fill=white] at (2,2) {};
\node[fill] at (3,3) {};
\node[fill] at (1,2) {};

\node[draw=none, MidnightBlue] at (1.5,3.5) {\small 1};
\node[draw=none, MidnightBlue] at (6.5,8.5) {\small 2};
\node[draw=none, MidnightBlue] at (8.5,6.5) {\small 1};
\node[draw=none, MidnightBlue] at (3.5,1.5) {\small 2};
\node[draw=none, MidnightBlue] at (5,5) {\small 3};

\draw[very thick] (-.3,6.2) to (.3,6.6);
\draw[very thick] (-.3,6.4) to (.3,6.8);

\draw[very thick] (9.7,6.2) to (10.3,6.6);
\draw[very thick] (9.7,6.4) to (10.3,6.8);

\draw[very thick] (6.7,9.7) to (6.3,10.3);
\draw[very thick] (6.7,-.3) to (6.3,.3);

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-tr-sq.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.3cm, y=0.346cm]

\def\n{4};
\def\s{-1};

\fill[gray!50] (0,\s*3*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50](4*\n,\s*3*\n) circle (2pt);

\draw[gray!50, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\s*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy)}
			{\draw[->, thick, MidnightBlue] (f_\hxx_\hy) to (f_\hx_\hy)};

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy)}
			{\draw[->, thick, MidnightBlue] (f_\dxx_\dyy) to (f_\dx_\dy)};

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy)}
			{\draw[->, thick, MidnightBlue] (f_\uxx_\uyy) to (f_\ux_\uy)};
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, thick, dashed, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, thick, dashed, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[<-, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\y)}
			{\draw[<-, thick, dashed, MidnightBlue] (f_\xx_\y) to (f_\x_\y)};
	}{};
}

\node[draw=none] at (2*\n+\s*2*\n+\s,\s*4*\nn+.5*\s) {$A$};
\node[draw=none] at (2*\n-\s*2*\n-\s,\s*4*\nn+.5*\s) {$B$};
\node[draw=none] at (2*\n,-\s*1) {$C$};


\begin{scope}[shift={(10+4*\n,0)}]

\fill[gray!50] (0,\s*3*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50](4*\n,\s*3*\n) circle (2pt);

\draw[gray!50, very thick] (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\s*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy)}
			{\draw[->, thick, MidnightBlue] (f_\hxx_\hy) to (f_\hx_\hy)};

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy)}
			{\draw[->, thick, MidnightBlue] (f_\dxx_\dyy) to (f_\dx_\dy)};

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy)}
			{\draw[->, thick, MidnightBlue] (f_\uxx_\uyy) to (f_\ux_\uy)};
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, thick, dashed, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[<-, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\y)}
			{\draw[<-, thick, dashed, MidnightBlue] (f_\xx_\y) to (f_\x_\y)};
	}{};
}

\end{scope}


\begin{scope}[shift={(10+2*\n,\s*3*\n)}]

\def\sn{-\s};

\fill[gray!50] (0,\sn*3*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50](4*\n,\sn*3*\n) circle (2pt);

\draw[gray!50, very thick] (0,\sn*3*\n) to (2*\n,0) to (4*\n,\sn*3*\n) to (0,\sn*3*\n);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\sn*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\sn*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\sn*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\sn*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\ifthenelse{\sn<0}
			{\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy)}
			{\draw[->, thick, MidnightBlue] (f_\hxx_\hy) to (f_\hx_\hy)};

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\ifthenelse{\sn<0}
			{\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy)}
			{\draw[->, thick, MidnightBlue] (f_\dxx_\dyy) to (f_\dx_\dy)};

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\ifthenelse{\sn<0}
			{\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy)}
			{\draw[->, thick, MidnightBlue] (f_\uxx_\uyy) to (f_\ux_\uy)};
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\sn<0}
			{\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, thick, dashed, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\ifthenelse{\sn<0}
			{\draw[<-, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\y)}
			{\draw[<-, thick, dashed, MidnightBlue] (f_\xx_\y) to (f_\x_\y)};
	}{};
}

\end{scope}


%\begin{scope}[shift={(25,0)}, x=0.346cm]
%
%\fill[gray!50] (0,0) circle (2pt);
%\fill[gray!50] (0,\s*3*\n) circle (2pt);
%\fill[gray!50] (3*\n,0) circle (2pt);
%\fill[gray!50](3*\n,\s*3*\n) circle (2pt);
%
%\draw[gray!50, very thick] (0,0) to (0,\s*3*\n) to (3*\n,\s*3*\n) to (3*\n,0) to (0,0) to (3*\n,\s*3*\n);
%
%
%\pgfmathparse{int(\n-1};
%\edef\nn{\pgfmathresult};
%\foreach \i in {1,...,\nn}
%{
%	\foreach \j in {1,...,\nn}
%	{
%		\pgfmathparse{int(3*\j)};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*\i)};
%		\edef\y{\pgfmathresult};
%		\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\s*\y) {};
%	}
%
%	\pgfmathparse{int(3*\i)};
%	\edef\x{\pgfmathresult};
%	\pgfmathparse{int(3*\n)};
%	\edef\tv{\pgfmathresult};
%	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_0) at (\x,0) {};
%	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\tv) at (\x,\s*3*\n) {};
%	\pgfmathparse{int(3*\n)};
%	\edef\th{\pgfmathresult};
%	\pgfmathparse{int(3*\i)};
%	\edef\y{\pgfmathresult};
%	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_0_\y) at (0,\s*\y) {};
%	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\th_\y) at (3*\n,\s*\y) {};
%}
%
%\foreach \i in {1,...,\nn}
%{
%	\foreach \j in {1,...,\i}
%	{
%		\pgfmathparse{int(3*\i)};
%		\edef\hy{\pgfmathresult};
%		\pgfmathparse{int(3*\j)};
%		\edef\hx{\pgfmathresult};
%		\pgfmathparse{int(\hx-3)};
%		\edef\hxx{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy);
%		\pgfmathparse{int(3*(\n-\i))};
%		\edef\hy{\pgfmathresult};
%		\pgfmathparse{int(3*(\n-\j))};
%		\edef\hx{\pgfmathresult};
%		\pgfmathparse{int(\hx+3)};
%		\edef\hxx{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy);
%
%		\pgfmathparse{int(3*\i)};
%		\edef\vx{\pgfmathresult};
%		\pgfmathparse{int(3*\j)};
%		\edef\vy{\pgfmathresult};
%		\pgfmathparse{int(\vy-3)};
%		\edef\vyy{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\vx_\vyy) to (f_\vx_\vy);
%		\pgfmathparse{int(3*(\n-\i))};
%		\edef\vx{\pgfmathresult};
%		\pgfmathparse{int(3*(\n-\j))};
%		\edef\vy{\pgfmathresult};
%		\pgfmathparse{int(\vy+3)};
%		\edef\vyy{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\vx_\vyy) to (f_\vx_\vy);
%
%		\pgfmathparse{int(3*(\j-1))};
%		\edef\dx{\pgfmathresult};
%		\pgfmathparse{int(3*\i)};
%		\edef\dy{\pgfmathresult};
%		\pgfmathparse{int(3*\j)};
%		\edef\dxx{\pgfmathresult};
%		\pgfmathparse{int(\dy+3)};
%		\edef\dyy{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy);
%		\pgfmathparse{int(3*(\n-\j+1))};
%		\edef\dx{\pgfmathresult};
%		\pgfmathparse{int(3*(\n-\i)};
%		\edef\dy{\pgfmathresult};
%		\pgfmathparse{int(3*(\n-\j))};
%		\edef\dxx{\pgfmathresult};
%		\pgfmathparse{int(\dy-3)};
%		\edef\dyy{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy);
%	}
%}
%
%\foreach \i in {2,...,\nn}
%{
%	\ifthenelse{\NOT \nn=1}
%	{
%		\pgfmathparse{int(3*(\i-1))};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*\i)};
%		\edef\xx{\pgfmathresult};
%		\pgfmathparse{int(3*\n)};
%		\edef\tt{\pgfmathresult};
%		\draw[->, thick, dashed, MidnightBlue] (f_\x_0) to (f_\xx_0);
%		\draw[->, thick, dashed, MidnightBlue] (f_\xx_\tt) to (f_\x_\tt);
%		\draw[->, thick, dashed, MidnightBlue] (f_0_\xx) to (f_0_\x);
%		\draw[->, thick, dashed, MidnightBlue] (f_\tt_\x) to (f_\tt_\xx);
%	}{};
%}
%
%\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fig-trop-evolution.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, circle}, x=1cm, y=1cm]

\def\n{3};
\def\k{2};

\pgfmathparse{int(2*\k)};
\edef\twok{\pgfmathresult};
\pgfmathparse{int(2*\n)};
\edef\twon{\pgfmathresult};
\pgfmathparse{int(2*\n+1)};
\edef\twonp{\pgfmathresult};
\pgfmathparse{int(2*\n+4*\k+2)};
\edef\fork{\pgfmathresult};
\pgfmathparse{int(2*(\n+\k)+1)};
\edef\twonkp{\pgfmathresult};

\foreach \i in {1,...,\twonkp}
	\foreach \s in {0,...,\twonkp}
		{
		\pgfmathparse{int(\s+\i)};
		\edef\spi{\pgfmathresult};
		\pgfmathparse{int(\s-\i)};
		\edef\smi{\pgfmathresult};
		\pgfmathparse{int(-\smi)};
		\edef\ims{\pgfmathresult};
		\ifnum \spi < \twonp
			\node at (-\s,\i) {\tiny $\mathrm y_{\i}$};
		\fi
		\ifnum \spi > \fork
			\pgfmathparse{int(\i-2*\k-1)};
			\edef\t{\pgfmathresult};
			\node at (-\s,\i) {\tiny $\mathrm y_{\t}$};
		\fi
		\ifnum \smi > \twon
			\pgfmathparse{int(2*\n+\i+1)};
			\edef\t{\pgfmathresult};
			\node at (-\s,\i) {\tiny $\mathrm y_{\t}$};
		\fi
		\ifnum \ims > \twonp
			\node at (-\s,\i) {\tiny $\mathrm y_{\i}$};
		\fi
		}

%\foreach \i in {1,...,\twonp}
%	\foreach \j in {0,...,\twok}
%		{
%		\node at (\i-2*\n-2*\k-2,\twok-\j) {f};
%		}


\foreach \i in {1,...,\twonp}
	\foreach \j in {0,...,\twok}
		{
		\pgfmathparse{int(2*\n+2-\i)};
		\edef\t{\pgfmathresult};
		\pgfmathparse{int(2*\n+1+\j)};
		\edef\s{\pgfmathresult};
		\node at (1-\i-\j,\t+\j) {\tiny $\mathrm y_{[\t,\s]}$};
%		\node at (-\i-\j,\t+\j) {\tiny $\frac{1}{\mathrm y_{[\t,\s]}}$};
		\node at (-\i-\j,\t+\j) {\tiny $\mathrm y_{[\t,\s]}^{-1}$};
		}


\end{tikzpicture}


==> algMF-arxiv-Sept3-25/fig-umbral.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.4cm, y=0.4cm, thick]

\draw (0,0) circle (3);
\draw (0,0) circle (.5);

\draw(0,-3) to [out=75,in=-120] (1,-1) to [out=60,in=0] (.6,1) to [out=180,in=75] (0,.5);
\draw(0,-3) to [out=105,in=-60] (-1,-1) to [out=120,in=180] (-.6,1) to [out=0,in=105] (0,.5);
\draw(0,-3) to [out=45, in=-90] (2,0) to [out=90,in=0] (0,2) to [out=180,in=90] (-2,0) to [out=-90,in=135] (0,-3);

\fill (0,-3) circle (2pt);
\fill (0,.5) circle (2pt);
\fill (0,3) circle (2pt);

\node at (0,1.7) {\tiny $e_0$};
\node at (-.5,-1) {\tiny $e_1$};
\node at (.5,-1) {\tiny $e_2$};

\draw[ultra thick, ->] (4.5,0) to (7.5,0);
\node at (6,.6) {$F_{e_0}$};

\begin{scope}[shift={(12,0)}]

\draw (0,0) circle (3);
\draw (0,0) circle (.5);

\draw (0,-3) to [out=75,in=-120] (1,-1) to [out=60,in=0] (.6,1) to [out=180,in=75] (0,.5);
\draw (0,-3) to [out=105,in=-60] (-1,-1) to [out=120,in=180] (-.6,1) to [out=0,in=105] (0,.5);
\draw (0,3) to (0,.5);

\fill (0,-3) circle (2pt);
\fill (0,.5) circle (2pt);
\fill (0,3) circle (2pt);

\end{scope}

\draw[ultra thick, ->] (12,-4.5) to (12,-7.5);
\node at (12.9,-6) {$F_{e_1}$};

\begin{scope}[shift={(12,-12)}]

\draw (0,0) circle (3);
\draw (0,0) circle (.5);

\draw (0,-3) to [out=75,in=-120] (1,-1) to [out=60,in=0] (.6,1) to [out=180,in=75] (0,.5);
\draw (0,.5) to [out=45,in=90] (.9,0) to [out=-90,in=0] (0,-1.2) to [out=180,in=-90] (-1.3,0) to [out=90,in=-120] (0,3);
\draw (0,3) to (0,.5);

\fill (0,-3) circle (2pt);
\fill (0,.5) circle (2pt);
\fill (0,3) circle (2pt);

\end{scope}

\draw[ultra thick, ->] (7.5,-12) to (4.5,-12);
\node at (6,-11.4) {$F_{e_2}$};

\begin{scope}[shift={(0,-12)}]

\draw (0,0) circle (3);
\draw (0,0) circle (.5);

\draw (0,3) to [out=-30,in=90] (2,0) to [out=-90,in=0] (0,-2) to [out=180,in=-90] (-2,0) to [out=90,in=-150] (0,3);
\draw (0,.5) to [out=45,in=90] (.9,0) to [out=-90,in=0] (0,-1.2) to [out=180,in=-90] (-1.3,0) to [out=90,in=-120] (0,3);
\draw (0,3) to (0,.5);

\fill (0,-3) circle (2pt);
\fill (0,.5) circle (2pt);
\fill (0,3) circle (2pt);

\end{scope}

\draw[ultra thick, ->] (0,-4.5) to (0,-7.5);
\node at (1.2,-6) {$U_{c;e_0}$};

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/flip.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, draw, fill=white, circle}, thick, x=.5cm, y=.5cm]


\def\n{4};

\pgfmathparse{int(\n-1)};
\edef\nn{\pgfmathresult};

\draw[gray!50, thick] (0,0) to (2*\n,0) to (2*\n,2*\n) to (0,2*\n) to (0,0) to (2*\n,2*\n);

\fill[gray!50] (0,0) circle (2pt);
\fill[gray!50] (0,2*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50] (2*\n,2*\n) circle (2pt);

\node[draw=none] at (-.5,-.5) {$A$};
\node[draw=none] at (2*\n+.5,-.5) {$B$};
\node[draw=none] at (2*\n+.5,2*\n+.5) {$C$};
\node[draw=none] at (-.5,2*\n+.5) {$D$};

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};

\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*\i)};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(2*(\j-1))};
			\edef\y{\pgfmathresult};
			\pgfmathparse{int(\x/2)};
			\edef\sx{\pgfmathresult};
			\pgfmathparse{int(\y/2)};
			\edef\sy{\pgfmathresult};			
			\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\y) {\tiny \sx,\sy};
			\pgfmathparse{int(2*\n-\x)};
			\edef\nx{\pgfmathresult};
			\pgfmathparse{int(2*\n-\y)};
			\edef\ny{\pgfmathresult};
			\pgfmathparse{int(\nx/2)};
			\edef\sx{\pgfmathresult};
			\pgfmathparse{int(\ny/2)};
			\edef\sy{\pgfmathresult};			
			\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\ny) {\tiny \sx,\sy};
		}
	}{};

	\pgfmathparse{int(2*\n)};
	\edef\tn{\pgfmathresult};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(2*(\n-\i))};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(\tn/2)};
	\edef\stn{\pgfmathresult};
	\pgfmathparse{int(\x/2)};
	\edef\sx{\pgfmathresult};
	\pgfmathparse{int(\y/2)};
	\edef\sy{\pgfmathresult};			
	\node[minimum size=0.5cm, rectangle, thick, MidnightBlue, fill=white] (f_\tn_\y) at (\tn,\y) {\tiny \stn,\sy};
	\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_0_\y) at (0,\y) {\tiny 0,\sy};			
	\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\x_0) at (\x,0) {\tiny \sx,0};
	\node[minimum size=0.5cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\tn) at (\x,\tn) {\tiny \sx,\stn};
	\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\x_\x) at (\x,\x) {\tiny \sx,\sx};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*\i)};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\j-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
		\draw[->, thick, MidnightBlue] (f_\xx_\y) to (f_\xx_\yy);
		\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y);

		\pgfmathparse{int(2*(\n-\i))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\n-\j+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+2)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
		\draw[->, thick, MidnightBlue] (f_\xx_\y) to (f_\xx_\yy);
		\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y);
	}
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\draw[->, dashed, thick, MidnightBlue] (f_\x_0) to (f_\xx_0);
		\draw[->, dashed, thick, MidnightBlue] (f_\xx_\y) to (f_\x_\y);
		\draw[->, dashed, thick, MidnightBlue] (f_0_\x) to (f_0_\xx);
		\draw[->, dashed, thick, MidnightBlue] (f_\y_\xx) to (f_\y_\x);
	}{};
}


\begin{scope}[shift={(4+2*\n,\n)},scale=1.5]

\draw [thick, shade, top color = gray!35, shading angle=-90] (-1,-0.3) -- (-1,0.3) -- (0.7,0.3) -- (0.7,0.5) -- (1.2,0) -- (0.7,-0.5) -- (0.7,-0.3) -- (-1,-0.3);

\node [draw=none, fill=none] at (0,0) {\small{flip}};
\end{scope}


\begin{scope}[shift={(8+2*\n,0)}]

\draw[gray!50, thick] (2*\n,0) to (2*\n,2*\n) to (0,2*\n) to (0,0) to (2*\n,0) to (0,2*\n);

\fill[gray!50] (0,0) circle (2pt);
\fill[gray!50] (0,2*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50] (2*\n,2*\n) circle (2pt);

\node[draw=none] at (-.5,-.5) {$A$};
\node[draw=none] at (2*\n+.5,-.5) {$B$};
\node[draw=none] at (2*\n+.5,2*\n+.5) {$C$};
\node[draw=none] at (-.5,2*\n+.5) {$D$};

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};

\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*\i)};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(2*(\j-1))};
			\edef\y{\pgfmathresult};
			\pgfmathparse{int(\x/2)};
			\edef\sx{\pgfmathresult};
			\pgfmathparse{int(\y/2)};
			\edef\sy{\pgfmathresult};			
			\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\y) {\tiny \sx,\sy};
			\pgfmathparse{int(2*\n-\x)};
			\edef\nx{\pgfmathresult};
			\pgfmathparse{int(2*\n-\y)};
			\edef\ny{\pgfmathresult};
			\pgfmathparse{int(\nx/2)};
			\edef\sx{\pgfmathresult};
			\pgfmathparse{int(\ny/2)};
			\edef\sy{\pgfmathresult};			
			\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\ny) {\tiny \sx,\sy};
		}
	}{};

	\pgfmathparse{int(2*\n)};
	\edef\tn{\pgfmathresult};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(2*(\n-\i))};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(\tn/2)};
	\edef\stn{\pgfmathresult};
	\pgfmathparse{int(\x/2)};
	\edef\sx{\pgfmathresult};
	\pgfmathparse{int(\y/2)};
	\edef\sy{\pgfmathresult};			
	\node[minimum size=0.5cm, rectangle, thick, MidnightBlue, fill=white] (f_\tn_\y) at (\tn,\y) {\tiny \stn,\sy};
	\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_0_\y) at (0,\y) {\tiny 0,\sy};			
	\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\x_0) at (\x,0) {\tiny \sx,0};
	\node[minimum size=0.5cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\tn) at (\x,\tn) {\tiny \sx,\stn};
	\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\x_\x) at (\x,\x) {\tiny \sx,\sx};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\j-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\draw[<-, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
		\draw[<-, thick, MidnightBlue] (f_\xx_\y) to (f_\xx_\yy);
		\draw[<-, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y);

		\pgfmathparse{int(2*\i)};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\n-\j+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+2)};
		\edef\yy{\pgfmathresult};
		\draw[<-, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
		\draw[<-, thick, MidnightBlue] (f_\xx_\y) to (f_\xx_\yy);
		\draw[<-, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y);
	}
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\draw[->, dashed, thick, MidnightBlue] (f_\x_0) to (f_\xx_0);
		\draw[->, dashed, thick, MidnightBlue] (f_\xx_\y) to (f_\x_\y);
		\draw[->, dashed, thick, MidnightBlue] (f_0_\x) to (f_0_\xx);
		\draw[->, dashed, thick, MidnightBlue] (f_\y_\xx) to (f_\y_\x);
	}{};
}

\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/fpm.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\draw (-4,0) to [out = 30, in=180] (0,1.5) to [out=0, in=150] (4,0);
\draw (-4,0) to [out=15, in=90] (1,0) to [out=-90, in=-15] (-4,0);
\draw (-4,0) to (0,0);
\draw (-4,0) to [out = -30, in=180] (0,-1.5) to [out=0, in=-150] (4,0);

\fill (-4,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (4,0) circle (2pt);

\node at (0,2) {\tiny{$e_i^1$}};
\node at (0,-2) {\tiny{$e_i^2$}};
\node at (-1,.4) {\tiny{$d_i$}};
\node at (1.4,0) {\tiny{$b_i$}};
\node at (-4.45,0) {\tiny$v_i$};
\node at (0,-.45) {\tiny$p_i$};
\node at (4.5,0) {\tiny$v'_i$};

\draw[ultra thick, ->] (5.5,0) to (8.5,0);
\node at (7,.5) {$F_i$};


\begin{scope}[shift={(14,0)}]

\draw (-4,0) to [out = 30, in=180] (0,1.5) to [out=0, in=150] (4,0);
\draw (4,0) to [out=-165, in=-90] (-1,0) to [out=90, in=165] (4,0);
\draw (4,0) to (0,0);
\draw (-4,0) to [out = -30, in=180] (0,-1.5) to [out=0, in=-150] (4,0);

\fill (-4,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (4,0) circle (2pt);

\node at (0,2) {\tiny{$e_i^1$}};
\node at (0,-2) {\tiny{$e_i^2$}};
\node at (1,.4) {\tiny{$d'_i$}};
\node at (-1.35,0) {\tiny{$b'_i$}};
\node at (-4.45,0) {\tiny$v_i$};
\node at (0,-.45) {\tiny$p_i$};
\node at (4.5,0) {\tiny$v'_i$};

\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/frozen.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, circle, draw, thin, fill=white}, x=0.5cm, y=0.5cm]

\fill[color = Green!10] (3,0) to (0,0) to (0,-8) to (3,-8);

\draw (-3,0) to (3,0);
\draw (0,0) to (0,-3);
\draw (-2,1) to (-2,0);
\draw (2,1) to (2,0);
\draw(-1,-2) to (0,-2);
\draw[dashed] (0,0) to (1,-1);

\node[fill=black] (b) at (0,0) {};
\node (ww) at (-2,0) {};
\node (we) at (2,0) {};
\node (ws) at (0,-2) {};

\draw[red, ->] (-3,-.3) to (-2,-.3) to [out=0, in=180] (0,.3) to [out=0, in=180] (2,-.3) to (3,-.3);
\draw[Green, ->] (.3,-3) to (.3,-2) to [out=90, in=-60] (0,-1) to [out=120, in=-30] (-1,0) to [out=150, in=-90] (-1.7,1);

\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,1) {\footnotesize $\tilde f_{i,+}^+$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,-1) {\footnotesize $\tilde f_{i,+}^-$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,-2) {\footnotesize $\tilde f_{i,+}^\times$};
\node[rectangle, draw=none, text=red, fill=none] at (4,-.3) {\scriptsize $\tilde z_i$};
\node[rectangle, draw=none, text=Green, fill=none] at (0,-4) {\scriptsize $\tilde s_{2i-1}$};

\begin{scope}[shift={(0,-8)}]

\draw (-3,0) to (3,0);
\draw (0,0) to (0,3);
\draw (-2,-1) to (-2,0);
\draw (2,-1) to (2,0);
\draw(0,2) to (1,2);
\draw[dashed] (0,0) to (-1,1);

\node (w) at (0,0) {};
\node[fill=black] (bw) at (-2,0) {};
\node[fill=black] (be) at (2,0) {};
\node[fill=black] (bn) at (0,2) {};

\draw[red, ->] (-3,.3) to (-2,.3) to [out=0, in=180] (0,-.3) to [out=0, in=180] (2,.3) to (3,.3);
\draw[Green, ->] (1.7,-1) to [out=90, in=-30] (1,0) to [out=150, in=-60] (0,1) to [out=120, in=-90] (-.3,2) to (-.3,3);

\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,-1) {\footnotesize $\tilde f_{i,-}^+$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,2) {\footnotesize $\tilde f_{i,-}^\times$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,1) {\footnotesize $\tilde f_{i,-}^-$};
\node[rectangle, draw=none, text=red, fill=none] at (4,.3) {\scriptsize $\tilde z_{i-1}$};

\end{scope}

\begin{scope}[shift={(14,0)}]

\fill[color = Green!10] (3,0) to (0,0) to (0,-8) to (3,-8);

\draw (-3,0) to (3,0);
\draw (0,0) to (0,-3);
\draw (-2,1) to (-2,0);
\draw (2,1) to (2,0);
\draw(0,-2) to (1,-2);
\draw[dashed] (0,0) to (-1,-1);

\node[fill=black] (b) at (0,0) {};
\node (ww) at (-2,0) {};
\node (we) at (2,0) {};
\node (ws) at (0,-2) {};

\draw[red, ->] (-3,-.3) to (-2,-.3) to [out=0, in=180] (0,.3) to [out=0, in=180] (2,-.3) to (3,-.3);
\draw[Green, ->] (1.7,1) to [out=-90, in=30] (1,0) to [out=-150, in=60] (0,-1) to [out=-120, in=90] (-.3,-2) to (-.3,-3);

\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,1) {\footnotesize $\tilde f_{i,+}^+$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,-2) {\footnotesize $\tilde f_{i,+}^\times$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,-1) {\footnotesize $\tilde f_{i,+}^-$};
\node[rectangle, draw=none, text=red, fill=none] at (4,-.3) {\scriptsize $\tilde z_i$};
\node[rectangle, draw=none, text=Green, fill=none] at (0,-4) {\scriptsize $\tilde s_{2i-1}$};

\begin{scope}[shift={(0,-8)}]

\draw (-3,0) to (3,0);
\draw (0,0) to (0,3);
\draw (-2,-1) to (-2,0);
\draw (2,-1) to (2,0);
\draw(-1,2) to (0,2);
\draw[dashed] (0,0) to (1,1);

\node (w) at (0,0) {};
\node[fill=black] (bw) at (-2,0) {};
\node[fill=black] (be) at (2,0) {};
\node[fill=black] (bn) at (0,2) {};

\draw[red, ->] (-3,.3) to (-2,.3) to [out=0, in=180] (0,-.3) to [out=0, in=180] (2,.3) to (3,.3);
\draw[Green, ->] (.3,3) to (.3,2) to [out=-90, in=60] (0,1) to [out=-120, in=30] (-1,0) to [out=-150, in=90] (-1.7,-1);

\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,-1) {\footnotesize $\tilde f_{i,-}^+$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,1) {\footnotesize $\tilde f_{i,-}^-$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,2) {\footnotesize $\tilde f_{i,-}^\times$};
\node[rectangle, draw=none, text=red, fill=none] at (4,.3) {\scriptsize $\tilde z_{i-1}$};
\end{scope}
\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/local-gluing-fig.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

% \begin{scope}[shift={(0,0)}]
	
% 	\def\Greg{(0,0) ellipse (5 and 3)};
% 	\fill[Orchid!20, even odd rule] \Greg;

% 	\def\Tup{(0,3) circle (1)};
% 	\def\Tdown{(0,-3) circle (1)};
% 	\def\Tleft{(-2.5,0) circle (1)};
% 	\def\Tright{(2.5,0) circle (1)};
		
% 	\begin{scope}
% 		\clip\Greg;
% 		\fill[Goldenrod!60] \Tup \Tdown \Tleft \Tright;
% 		\draw[very thick, cyan] \Tup \Tdown \Tleft \Tright;
% 	\end{scope}

% 	\draw\Greg;	
	
% 	\draw[fill=white] (-2.5,0) circle (0.5);
% 	\draw[fill=white] (2.5,0) circle (0.5);

% 	\fill (2,0) circle (2pt);
% 	\fill (0,3) circle (2pt);
% 	\fill (0,-3) circle (2pt);
	
% \end{scope}

\begin{scope}[shift={(13,0)}]
	
	\draw (0,0) circle (3);	
%	\draw (0,-3) to (-3,0) to (0,3) to (0,-3) to (2.5,0) to (0,3);
	
	\draw[fill=white] (0,0) circle (0.5);
	\node[diamond, minimum size=0.2cm, draw, fill=red] at (.5,0) {};

	% \fill (2,0) circle (2pt);
	% \draw (-2.5,0) circle (2pt);
	% \fill (0,3) circle (2pt);
	\fill (-3,0) circle (2pt);
	
\end{scope}

\begin{scope}[shift={(13,-7)}]
	
	\draw (0,0) circle (3);	
%	\draw (0,-3) to (-3,0) to (0,3) to (0,-3) to (2.5,0) to (0,3);
	
	\draw[fill=white] (0,0) circle (0.5);
	\node[diamond, minimum size=0.2cm, draw, fill=red] at (.5,0) {};

	% \fill (2,0) circle (2pt);
	% \draw (-2.5,0) circle (2pt);
	% \fill (0,3) circle (2pt);
	\fill (3,0) circle (2pt);
	 \node at (0,-5) {$S'$};
\end{scope}


\begin{scope}[shift={(26,-3)}]
	
	\draw (0,0) circle (4);	
    \draw[blue] (0,0) circle (2);	
     \fill (-4,0) circle (2pt);
    \draw (0,0) circle (1);
    \fill (1,0) circle (2pt);
    \node at (0,-9) {$S$};
    \node[blue] at (0,-2.5) {$c$};
%	\draw (0,-3) to (-3,0) to (0,3) to (0,-3) to (2.5,0) to (0,3);
	
	% \draw[fill=white] (0,0) circle (0.5);
	% \node[diamond, minimum size=0.2cm, draw, fill=red] at (-.5,0) {};

	% \fill (2,0) circle (2pt);
	% \draw (-2.5,0) circle (2pt);
	% \fill (0,3) circle (2pt);
	% \fill (3,0) circle (2pt);
	
\end{scope}
\end{tikzpicture}

==> algMF-arxiv-Sept3-25/local-gluing-fig2.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

% \begin{scope}[shift={(0,0)}]
	
% 	\def\Greg{(0,0) ellipse (5 and 3)};
% 	\fill[Orchid!20, even odd rule] \Greg;

% 	\def\Tup{(0,3) circle (1)};
% 	\def\Tdown{(0,-3) circle (1)};
% 	\def\Tleft{(-2.5,0) circle (1)};
% 	\def\Tright{(2.5,0) circle (1)};
		
% 	\begin{scope}
% 		\clip\Greg;
% 		\fill[Goldenrod!60] \Tup \Tdown \Tleft \Tright;
% 		\draw[very thick, cyan] \Tup \Tdown \Tleft \Tright;
% 	\end{scope}

% 	\draw\Greg;	
	
% 	\draw[fill=white] (-2.5,0) circle (0.5);
% 	\draw[fill=white] (2.5,0) circle (0.5);

% 	\fill (2,0) circle (2pt);
% 	\fill (0,3) circle (2pt);
% 	\fill (0,-3) circle (2pt);
	
% \end{scope}

\begin{scope}[shift={(13,0)}]
	
	\draw (0,0) circle (3);	
%	\draw (0,-3) to (-3,0) to (0,3) to (0,-3) to (2.5,0) to (0,3);
	
	\draw[fill=white] (0,0) circle (0.5);
	\node[diamond, minimum size=0.2cm, draw, fill=red] at (.5,0) {};

    \draw (0.3,.4) .. controls (.4,2) .. (-3,0) ;
    \draw (0.3,-.4) .. controls (.4,-2) .. (-3,0) ;

	% \fill (2,0) circle (2pt);
	% \draw (-2.5,0) circle (2pt);
	% \fill (0,3) circle (2pt);
	\fill (-3,0) circle (2pt);
    \node at (3.75,0) {$c_+$};
	
\end{scope}

\begin{scope}[shift={(13,-7)}]
	
	\draw (0,0) circle (3);	
%	\draw (0,-3) to (-3,0) to (0,3) to (0,-3) to (2.5,0) to (0,3);
	
	\draw[fill=white] (0,0) circle (0.5);
	\node[diamond, minimum size=0.2cm, draw, fill=red] at (.5,0) {};

     \draw (-0.3,.4) .. controls (-.4,2) .. (3,0) ;
    \draw (-0.3,-.4) .. controls (-.4,-2) .. (3,0) ;

	% \fill (2,0) circle (2pt);
	% \draw (-2.5,0) circle (2pt);
	% \fill (0,3) circle (2pt);
	\fill (3,0) circle (2pt);
	 \node at (0,-5) {$S'$};
    \node at (-3.75,0) {$c_-$};


  
\end{scope}


\begin{scope}[shift={(26,-3)}]
	
	\draw (0,0) circle (4);	
    % \draw[blue] (0,0) circle (2);	
     \fill (-4,0) circle (2pt);
    \draw (0,0) circle (1);
    \fill (1,0) circle (2pt);
    \node at (0,-9) {$S$};
    % \node[blue] at (0,-2.5) {$c$};
    \draw (1,0) .. controls (1,3) .. (-4,0) ;
        \draw (1,0) .. controls (1,-3) .. (-4,0) ;


     \node at (-.25,2.75) {$a$};
     \node at (-.25,-2.75) {$b$};
     \node at (-1.6,0) {$c_-$};
     \node at (4.75,0) {$c_+$};

%	\draw (0,-3) to (-3,0) to (0,3) to (0,-3) to (2.5,0) to (0,3);
	
	% \draw[fill=white] (0,0) circle (0.5);
	% \node[diamond, minimum size=0.2cm, draw, fill=red] at (-.5,0) {};

	% \fill (2,0) circle (2pt);
	% \draw (-2.5,0) circle (2pt);
	% \fill (0,3) circle (2pt);
	% \fill (3,0) circle (2pt);
	
\end{scope}
\end{tikzpicture}

==> algMF-arxiv-Sept3-25/marked.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\begin{scope}[shift={(0,0)}]
	
	\def\Greg{(0,0) circle (3)};
	\fill[Orchid!20, even odd rule] \Greg;

	\def\Tup{(0,3) circle (1)};
	\def\Tdown{(0,-3) circle (1)};
	\def\T{(0,0) circle (1)};
		
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tup \Tdown \T;
		\draw[very thick, cyan] \Tup \Tdown \T;
	\end{scope}

	\draw\Greg;	
	
	\draw[fill=white] (0,0) circle (0.5);

	\fill (0,.5) circle (2pt);
	\fill (0,3) circle (2pt);
	\fill (0,-3) circle (2pt);
	
\end{scope}

\begin{scope}[shift={(11,0)}]
	
	\draw (0,0) circle (3);	
	
	\draw[fill=white] (0,0) circle (0.5);
	\node[diamond, minimum size=0.2cm, draw, fill=red] at (0,.5) {};

	\fill (0,3) circle (2pt);
	\fill (0,-3) circle (2pt);
	
\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/monogons.tex <==


\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\fill[Orchid!30] (0,2) arc (90:270:2) to (0,2);
\fill[Goldenrod!70] (0,2) arc (90:-90:2) to (0,2);
\draw (0,0) circle (2);
\draw[very thick, cyan, solid] (0,-2) to (0,2);
\node at (-1,0) {$G$};
\node at (1,0) {$T$};
\fill (-2,0) circle (2pt);
\fill (2,0) circle (2pt);
\node at (0,-3) {$G/N$};

\begin{scope}[shift={(7,0)}]
	\fill[Orchid!30] (0,2) arc (90:270:2) to (0,2);
	\fill[Goldenrod!70] (0,2) arc (90:-90:2) to (0,2);
	\draw (0,0) circle (2);
	\draw[very thick, cyan, solid] (0,-2) to (0,2);
	\node at (-1,0) {$G$};
	\node at (1,0) {$T$};
	\fill (-2,0) circle (2pt);
	\node at (0,-3) {$G/B$};
\end{scope}

\begin{scope}[shift={(14,0)}]
	\fill[Orchid!30] (0,2) arc (90:270:2) to (0,2);
	\fill[Goldenrod!70] (0,2) arc (90:-90:2) to (0,2);
	\draw (0,0) circle (2);
	\draw[very thick, cyan, solid] (0,-2) to (0,2);
	\node at (-1,0) {$G$};
	\node at (1,0) {$T$};
	\fill (2,0) circle (2pt);
	\node at (0,-3) {$\pt/N$};
\end{scope}

\begin{scope}[shift={(21,0)}]
	\fill[Orchid!30] (0,2) arc (90:270:2) to (0,2);
	\fill[Goldenrod!70] (0,2) arc (90:-90:2) to (0,2);
	\draw (0,0) circle (2);
	\draw[very thick, cyan, solid] (0,-2) to (0,2);
	\node at (-1,0) {$G$};
	\node at (1,0) {$T$};
	\node at (0,-3) {$\pt/B$};
\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/notch-lift.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, circle, draw, thin, fill=white}, x=0.4cm, y=0.4cm]

\fill[pattern = north west lines, pattern color = OliveGreen!50] (32.5,2) to (20,2) to (20,4) to (32.5,4);
\fill[pattern = north east lines, pattern color = MidnightBlue!50] (32.5,4) to (19,4) to (19,6) to (32.5,6);
\fill[pattern = north west lines, pattern color = Violet!50] (32.5,6) to (18,6) to (18,8) to (32.5,8);

\draw[gray!70, very thick] (-.5,0) to (32.5,0);
\draw[gray!70, very thick] (-.5,9) to (32.5,9);

\draw[gray!70, thick] (0,0) to [out=0, in=-90] (8,9) to [out=-90,in=180] (16,0) to [out=0,in=-90] (24,9) to [out=-90,in=180] (32,0);
\draw[gray!70, thick] (0,0) to (0,9);
\draw[gray!70, thick] (16,0) to (16,9);
\draw[gray!70, thick] (32,0) to (32,9);

%\fill[gray!70] (0,0) circle (2pt);
%\fill[gray!70] (16,0) circle (2pt);
%\fill[gray!70] (32,0) circle (2pt);
\fill[gray!70] (0,9) circle (2pt);
\fill[gray!70] (8,9) circle (2pt);
\fill[gray!70] (16,9) circle (2pt);
\fill[gray!70] (24,9) circle (2pt);
\fill[gray!70] (32,9) circle (2pt);

\node[rectangle, draw=none] at (0,10) {\small $g^{-1}\bar F_2$};
\node[rectangle, draw=none] at (8,10) {\small $\bar F_1$};
\node[rectangle, draw=none] at (16,10) {\small $\bar F_2$};
\node[rectangle, draw=none] at (24,10) {\small $g\bar F_1$};
\node[rectangle, draw=none] at (32,10) {\small $g\bar F_2$};

\node[rectangle, draw=none] at (0,-1) {\small $\bar F_0h^{-1}$};
\node[rectangle, draw=none] at (16,-1) {\small $\bar F_0$};
\node[rectangle, draw=none] at (32,-1) {\small $\bar F_0h$};

\draw (8,0) to (8,2);
\draw (24,0) to (24,2);

\foreach \i in {1,...,4}
	{
	\draw (-.5,2*\i) to (32.5,2*\i);
	\draw (-4+8*\i,2) to (-4+8*\i,4);
	\draw (-5+8*\i,4) to (-5+8*\i,6);
	\draw (-3+8*\i,4) to (-3+8*\i,6);
	\draw (-6+8*\i,6) to (-6+8*\i,8);
	\draw (-4+8*\i,6) to (-4+8*\i,8);
	\draw (-2+8*\i,6) to (-2+8*\i,8);
	\draw (-7+8*\i,8) to (-7+8*\i,9);
	\draw (-5+8*\i,8) to (-5+8*\i,9);
	\draw (-3+8*\i,8) to (-3+8*\i,9);
	\draw (-1+8*\i,8) to (-1+8*\i,9);
	}

\foreach \i in {1,...,4}
	{
	\node at (-4+8*\i,2) {};
	\node[fill=black] at (-4+8*\i,4) {};
	\node at (-5+8*\i,4) {};
	\node at (-3+8*\i,4) {};
	\node[fill=black] at (-5+8*\i,6) {};
	\node[fill=black] at (-3+8*\i,6) {};
	\node at (-6+8*\i,6) {};
	\node at (-4+8*\i,6) {};
	\node at (-2+8*\i,6) {};
	\node[fill=black] at (-6+8*\i,8) {};
	\node[fill=black] at (-4+8*\i,8) {};
	\node[fill=black] at (-2+8*\i,8) {};
	\node at (-7+8*\i,8) {};
	\node at (-5+8*\i,8) {};
	\node at (-3+8*\i,8) {};
	\node at (-1+8*\i,8) {};
	}

\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (16,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (32,0) {};
\node[fill=black] at (8,2) {};
\node[fill=black] at (24,2) {};

\draw[red,->] (-.5,7.7) to (1,7.7) to [out=0,in=180] (2,8.3) to [out=0,in=180] (3,7.7) to [out=0,in=180] (4,8.3) to [out=0,in=180] (5,7.7) to [out=0,in=180] (6,8.3) to [out=0,in=180] (7,7.7) to (9,7.7) to [out=0,in=180] (10,8.3) to [out=0,in=180] (11,7.7) to [out=0,in=180] (12,8.3) to [out=0,in=180] (13,7.7) to [out=0,in=180] (14,8.3) to [out=0,in=180] (15,7.7) to (17,7.7) to [out=0,in=180] (18,8.3) to [out=0,in=180] (19,7.7) to [out=0,in=180] (20,8.3) to [out=0,in=180] (21,7.7) to [out=0,in=180] (22,8.3) to [out=0,in=180] (23,7.7) to (25,7.7) to [out=0,in=180] (26,8.3) to [out=0,in=180] (27,7.7) to [out=0,in=180] (28,8.3) to [out=0,in=180] (29,7.7) to [out=0,in=180] (30,8.3) to [out=0,in=180] (31,7.7) to (32.5,7.7);

\draw[red,->] (-.5,5.7) to (2,5.7) to [out=0,in=180] (3,6.3) to [out=0,in=180] (4,5.7) to [out=0,in=180] (5,6.3) to [out=0,in=180] (6,5.7) to (10,5.7) to [out=0,in=180] (11,6.3) to [out=0,in=180] (12,5.7) to [out=0,in=180] (13,6.3) to [out=0,in=180] (14,5.7) to (18,5.7) to [out=0,in=180] (19,6.3) to [out=0,in=180] (20,5.7) to [out=0,in=180] (21,6.3) to [out=0,in=180] (22,5.7) to (26,5.7) to [out=0,in=180] (27,6.3) to [out=0,in=180] (28,5.7) to [out=0,in=180] (29,6.3) to [out=0,in=180] (30,5.7) to (32.5,5.7);

\draw[red,->] (-.5,3.7) to (3,3.7) to [out=0,in=180] (4,4.3) to [out=0,in=180] (5,3.7) to (11,3.7) to [out=0,in=180] (12,4.3) to [out=0,in=180] (13,3.7) to (19,3.7) to [out=0,in=180] (20,4.3) to [out=0,in=180] (21,3.7) to (27,3.7) to [out=0,in=180] (28,4.3) to [out=0,in=180] (29,3.7) to (32.5,3.7);

\draw[red,->] (-.5,1.7) to (7,1.7) to [out=0,in=180] (8,2.3) to [out=0,in=180] (9,1.7) to (23,1.7) to [out=0,in=180] (24,2.3) to [out=0,in=180] (25,1.7) to (32.5,1.7);

\draw[Green,->] (8.8,9) to [out=-90,in=0] (8,8.2) to [out=180,in=-90] (7.2,9);

\draw[Green,->] (10.8,9) to [out=-90,in=30] (10.5,8) to [out=-150,in=60] (10,7) to [out=-120,in=0] (8,6.2) to [out=180,in=-60] (6,7) to [out=120,in=-30] (5.5,8) to [out=150,in=-90] (5.2,9);

\draw[Green,->] (12.8,9) to [out=-90,in=30] (12.5,8) to [out=-150,in=60] (12,7) to [out=-120,in=30] (11.5,6) to [out=-150,in=45] (11,5) to [out=-135,in=0] (9,4.2) to (7,4.2) to [out=180,in=-45] (5,5) to [out=135,in=-30] (4.5,6) to [out=150,in=-60] (4,7) to [out=120,in=-30] (3.5,8) to [out=150,in=-90] (3.3,9);

\draw[Green,->] (14.8,9) to [out=-90,in=30] (14.5,8) to [out=-150,in=60] (14,7) to [out=-120,in=30] (13.5,6) to [out=-150,in=60] (13,5) to [out=-120,in=30] (12.5,4) to [out=-150,in=60] (12,3) to [out=-120,in=0] (10,2.2) to (9,2.2) to [out=180,in=60] (8.5,2) to [out=-120,in=90] (8.3,1) to (8.3,0);

\draw[Green, very thick] (7.7,0) to [out=90,in=-90] (7.7,1) to [out=90,in=-60] (7.5,2) to [out=120,in=0] (7,2.2) to [out=180,in=-60] (4,3) to [out=120,in=-30] (3.5,4) to [out=150,in=-60] (3,5) to [out=120,in=-30] (2.5,6) to [out=150,in=-60] (2,7) to [out=120,in=-30] (1.5,8);

\draw[Green, ->] (1.5,8) to [out=150,in=-90] (1.3,9);

\begin{scope}[shift={(16,0)}]

\draw[Green,->] (8.8,9) to [out=-90,in=0] (8,8.2) to [out=180,in=-90] (7.2,9);

\draw[Green,->] (10.8,9) to [out=-90,in=30] (10.5,8) to [out=-150,in=60] (10,7) to [out=-120,in=0] (8,6.2) to [out=180,in=-60] (6,7) to [out=120,in=-30] (5.5,8) to [out=150,in=-90] (5.2,9);

\draw[Green,->] (12.8,9) to [out=-90,in=30] (12.5,8) to [out=-150,in=60] (12,7) to [out=-120,in=30] (11.5,6) to [out=-150,in=45] (11,5) to [out=-135,in=0] (9,4.2) to (7,4.2) to [out=180,in=-45] (5,5) to [out=135,in=-30] (4.5,6) to [out=150,in=-60] (4,7) to [out=120,in=-30] (3.5,8) to [out=150,in=-90] (3.3,9);

\draw[Green,->] (14.8,9) to [out=-90,in=30] (14.5,8) to [out=-150,in=60] (14,7) to [out=-120,in=30] (13.5,6) to [out=-150,in=60] (13,5) to [out=-120,in=30] (12.5,4) to [out=-150,in=60] (12,3) to [out=-120,in=0] (10,2.2) to (9,2.2) to [out=180,in=60] (8.5,2) to [out=-120,in=90] (8.3,1) to (8.3,0);

\draw[Green, very thick] (7.7,0) to [out=90,in=-90] (7.7,1) to [out=90,in=-60] (7.5,2) to [out=120,in=0] (7,2.2) to [out=180,in=-60] (4,3) to [out=120,in=-30] (3.5,4) to [out=150,in=-60] (3,5) to [out=120,in=-30] (2.5,6) to [out=150,in=-60] (2,7) to [out=120,in=-30] (1.5,8);

\draw[Green, ->] (1.5,8) to [out=150,in=-90] (1.3,9);
\end{scope}

\begin{scope}[shift={(-8,0)}]
\draw[Plum,->] (8.8,9) to [out=-90,in=0] (8,8.2) to (7.5,8.2);

\draw[Plum,->] (10.8,9) to [out=-90,in=30] (10.5,8) to [out=-150,in=60] (10,7) to [out=-120,in=0] (8,6.2) to (7.5,6.2);

\draw[Plum,->] (12.8,9) to [out=-90,in=30] (12.5,8) to [out=-150,in=60] (12,7) to [out=-120,in=30] (11.5,6) to [out=-150,in=45] (11,5) to [out=-135,in=0] (9,4.2) to (7.5,4.2);

\draw[Plum,->] (14.8,9) to [out=-90,in=30] (14.5,8) to [out=-150,in=60] (14,7) to [out=-120,in=30] (13.5,6) to [out=-150,in=60] (13,5) to [out=-120,in=30] (12.5,4) to [out=-150,in=60] (12,3) to [out=-120,in=0] (10,2.2) to (7.5,2.2);
\end{scope}

\begin{scope}[shift={(8,0)}]
\draw[Plum,->] (8.8,9) to [out=-90,in=0] (8,8.2) to [out=180,in=-90] (7.2,9);

\draw[Plum,->] (10.8,9) to [out=-90,in=30] (10.5,8) to [out=-150,in=60] (10,7) to [out=-120,in=0] (8,6.2) to [out=180,in=-60] (6,7) to [out=120,in=-30] (5.5,8) to [out=150,in=-90] (5.2,9);

\draw[Plum,->] (12.8,9) to [out=-90,in=30] (12.5,8) to [out=-150,in=60] (12,7) to [out=-120,in=30] (11.5,6) to [out=-150,in=45] (11,5) to [out=-135,in=0] (9,4.2) to (7,4.2) to [out=180,in=-45] (5,5) to [out=135,in=-30] (4.5,6) to [out=150,in=-60] (4,7) to [out=120,in=-30] (3.5,8) to [out=150,in=-90] (3.3,9);

\draw[Plum,->] (14.8,9) to [out=-90,in=30] (14.5,8) to [out=-150,in=60] (14,7) to [out=-120,in=30] (13.5,6) to [out=-150,in=60] (13,5) to [out=-120,in=30] (12.5,4) to [out=-150,in=60] (12,3) to [out=-120,in=0] (10,2.2) to (6,2.2) to [out=180,in=-60] (4,3) to [out=120,in=-30] (3.5,4) to [out=150,in=-60] (3,5) to [out=120,in=-30] (2.5,6) to [out=150,in=-60] (2,7) to [out=120,in=-30] (1.5,8) to [out=150,in=-90] (1.3,9);
\end{scope}

\begin{scope}[shift={(24,0)}]
\draw[Plum,->] (8.5,8.2) to (8,8.2) to [out=180,in=-90] (7.2,9);

\draw[Plum,->] (8.5,6.2) to (8,6.2) to [out=180,in=-60] (6,7) to [out=120,in=-30] (5.5,8) to [out=150,in=-90] (5.2,9);

\draw[Plum,->] (8.5,4.2) to (7,4.2) to [out=180,in=-45] (5,5) to [out=135,in=-30] (4.5,6) to [out=150,in=-60] (4,7) to [out=120,in=-30] (3.5,8) to [out=150,in=-90] (3.3,9);

\draw[Plum,->] (8.5,2.2) to (6,2.2) to [out=180,in=-60] (4,3) to [out=120,in=-30] (3.5,4) to [out=150,in=-60] (3,5) to [out=120,in=-30] (2.5,6) to [out=150,in=-60] (2,7) to [out=120,in=-30] (1.5,8) to [out=150,in=-90] (1.3,9);
\end{scope}

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (8,3) {\scriptsize 12};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (16,3) {\scriptsize 18};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (4,5) {\scriptsize 13};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (8,5) {\scriptsize 6};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (12,5) {\scriptsize 11};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (16,5) {\scriptsize 17};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (3,7) {\scriptsize 14};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (5,7) {\scriptsize 7};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (8,7) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (11,7) {\scriptsize 5};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (13,7) {\scriptsize 10};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (16,7) {\scriptsize 16};

\node[rectangle, inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (2,9) {\scriptsize 15};
\node[rectangle, inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (4,9) {\scriptsize 8};
\node[rectangle, inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (6,9) {\scriptsize 3};
\node[rectangle, inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (10,9) {\scriptsize 1};
\node[rectangle, inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (12,9) {\scriptsize 4};
\node[rectangle, inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (14,9) {\scriptsize 9};

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/notch-mutation.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, circle, draw, thin, fill=white}, x=0.5cm, y=0.5cm]

\fill[color = Green!10] (0,-5) to (0,-2) to (2,0) to (5,0) to (5,-5);
\fill[color = cyan!10] (0,5) to (0,2) to (2,0) to (5,0) to (5,5);

\draw (-5,0) to (-2,0);
\draw (0,5) to (0,2);
\draw (2,0) to (5,0);
\draw (0,-2) to (0,-5);
\draw (-2,0) to (0,2) to (2,0) to (0,-2) to (-2,0);

\draw[dashed] (-4,0) to (-4,-1);
\draw[dashed] (0,4) to (-1,4);
\draw[dashed] (4,0) to (4,-1);
\draw[dashed] (0,-4) to (-1,-4);

\node[fill=black] at (-4,0) {};
\node[fill=black] at (-2,0) {};
\node[fill=black] at (2,0) {};
\node[fill=black] at (4,0) {};

\node at (0,4) {};
\node at (0,2) {};
\node at (0,-2) {};
\node at (0,-4) {};

\draw[red, ->] (-5,.3) to [out=0, in=-150] (-1,1) to [out=30, in=150] (1,1) to [out=-30, in=180] (5,.3);
\draw[Green, ->] (.3,-5) to [out=90, in=-120] (1,-1) to [out=60, in=-60] (1,1) to [out=120, in=-90] (.3,5);

\node[rectangle, draw=none, text=red, fill=none] at (5.5,.3) {\footnotesize $z_i$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,0) {\footnotesize $\tilde f_i^-$};

\begin{scope}[shift={(8.2,0)}]
	\draw [->, ultra thick, black] (-1.5,.3) to (1.5,.3);
	\node[draw=none, fill=none] at (.2,.8) {\small $\mu_{\tilde f_i^-}$};
	\draw [<-, ultra thick, black] (-1.5,-.3) to (1.5,-.3);
	\node[draw=none, fill=none] at (.2,-1) {\small $\mu_{\tilde f_i^+}$};
\end{scope}

\begin{scope}[shift={(16,0)}]

\fill[color = Green!10] (0,-5) to (0,-2) to (2,0) to (5,0) to (5,-5);
\fill[color = cyan!10] (0,5) to (0,2) to (-2,0) to (0,-2) to (2,0) to (5,0) to (5,5);

\draw (-5,0) to (-2,0);
\draw (0,5) to (0,2);
\draw (2,0) to (5,0);
\draw (0,-2) to (0,-5);
\draw (-2,0) to (0,2) to (2,0) to (0,-2) to (-2,0);

\draw[dashed] (-4,0) to (-4,-1);
\draw[dashed] (0,4) to (-1,4);
\draw[dashed] (4,0) to (4,-1);
\draw[dashed] (0,-4) to (-1,-4);

\node[fill=black] at (-4,0) {};
\node at (-2,0) {};
\node at (2,0) {};
\node[fill=black] at (4,0) {};

\node at (0,4) {};
\node[fill=black] at (0,2) {};
\node[fill=black] at (0,-2) {};
\node at (0,-4) {};

\draw[red, ->] (-5,.3) to [out=0, in=165] (-3,0) to [out=-15, in=150] (-1,-1) to [out=-30, in=-150] (1,-1) to [out=30, in=-165] (3,0) to [out=15, in=180] (5,.3);
\draw[Green, ->] (.3,-5) to [out=90, in=-75] (0,-3) to [out=105, in=-60] (-1,-1) to [out=120, in=-120] (-1,1) to [out=60, in=-105] (0,3) to [out=75, in=-90] (.3,5);

\node[rectangle, draw=none, text=red, fill=none] at (5.5,.3) {\footnotesize $z_i$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,0) {\footnotesize $\tilde f_i^+$};

\end{scope}


%\fill[color = Green!10] (3,0) to (0,0) to (0,-5) to (3,-5);
%
%\draw (-5,0) to (3,0);
%\draw (0,0) to (0,-5);
%\draw (-2,1.5) to (-2,0);
%\draw (2,1.5) to (2,0);
%\draw(-4,0) to (0,-2);
%\draw(0,-3) to (1,-3);
%\draw(-1,-4) to (0,-4);
%
%\node[fill=black] at (0,0) {};
%\node[fill=black] at (-4,0) {};
%\node[fill=black] at (0,-3) {};
%\node at (0,-4) {};
%\node at (-2,0) {};
%\node at (2,0) {};
%\node at (0,-2) {};
%
%\draw[red, ->] (-5,.3) to [out=0, in=180] (-4,.3) to [out=0, in=180] (-2,-.3) to [out=0, in=180] (0,.3) to [out=0, in=180] (2,-.3) to (3,-.3);
%\draw[Green, ->] (.3,-5) to (.3,-4) to [out=90, in=-90] (-.3,-3) to [out=90, in=-90] (.3,-2) to [out=90, in=-60] (0,-1) to [out=120, in=-30] (-1,0) to [out=150, in=-90] (-1.7,1.5);
%
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,1) {\footnotesize $b = \tilde f_i^+$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-1,-.7) {\footnotesize $a = \tilde f_i^-$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-3,1) {\footnotesize $c$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2.5,-2.5) {\footnotesize $d$};
%
%\begin{scope}[shift={(6,-2.5 )}]
%	\draw [<->, ultra thick, black] (-1.5,0) to (1.5,0);
%	\node[draw=none, fill=none] at (0,0.5) {\small $\mu_{\tilde f_i^-}$};
%\end{scope}
%
%\begin{scope}[shift={(12,0)}]
%
%\fill[color = Green!10] (3,0) to (0,0) to (0,-5) to (3,-5);
%
%\draw (-5,0) to (3,0);
%\draw (0,0) to (0,-5);
%\draw (-2,1.5) to (-2,0);
%\draw (2,1.5) to (2,0);
%\draw(-4,0) to (0,-2);
%\draw(0,-2) to (1,-2);
%\draw(-1,-4) to (0,-4);
%
%\node at (0,0) {};
%\node at (-4,0) {};
%\node at (0,-4) {};
%\node[fill=black] at (-2,0) {};
%\node at (2,0) {};
%\node[fill=black] at (0,-2) {};
%
%\draw[red, ->] (-5,-.3) to [out=0, in=160] (-2,-1) to [out=-20, in=-100] (0,-1) to [out=80, in=180] (2,-.3) to (3,-.3);
%\draw[Green, ->] (.3,-5) to (.3,-4) to [out=90, in=-40] (-2,-1) to [out=140, in=-170] (-3,0) to [out=10, in=-90] (-2.3,1.5);
%
%%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,1) {\footnotesize $\tilde f^+_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-1,-.7) {\footnotesize $a= \tilde f_i^+$};
%%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,-1) {\footnotesize $\tilde f^{b,\star}_i$};
%%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-3,1) {\footnotesize $c$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2.5,-2.5) {\footnotesize $d= \tilde f_i^-$};
%
%\end{scope}
%
%
%\begin{scope}[shift={(0,-12)}]
%
%\fill[color = Green!10] (3,0) to (0,0) to (0,-3) to (3,-3);
%
%\draw (-3,0) to (3,0);
%\draw (0,0) to (0,-3);
%\draw (-2,0) to (0,2) to (2,0);
%\draw (0,2) to (0,3);
%\draw(-1,-2) to (0,-2);
%
%\node[fill=black] at (0,0) {};
%\node[fill=black] at (0,2) {};
%\node at (-2,0) {};
%\node at (2,0) {};
%\node at (0,-2) {};
%
%\draw[red, ->] (-3,-.3) to [out=0, in=180] (-2,-.3) to [out=0, in=180] (0,.3) to [out=0, in=180] (2,-.3) to (3,-.3);
%\draw[Green, ->] (.3,-3) to (.3,-2) to [out=90, in=-60] (0,-1) to [out=120, in=-30] (-1,0) to [out=150, in=-130] (-1,1) to [out=50, in=-90] (-.3,3);
%
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,.9) {\footnotesize $\tilde f^{+}_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,-1) {\footnotesize $\tilde f^b_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,-1) {\footnotesize $\tilde f^{b,\star}_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,2) {\footnotesize $a$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,2) {\footnotesize $b$};
%
%\begin{scope}[shift={(6,-1)}]
%	\draw [<->, ultra thick, black] (-1.5,0) to (1.5,0);
%	\node[draw=none, fill=none] at (0,0.5) {\small $\mu_{f_i^+}$};
%\end{scope}
%
%\begin{scope}[shift={(12,0)}]
%
%\fill[color = Green!10] (3,0) to (0,0) to (0,-3) to (3,-3);
%
%\draw (-3,0) to (3,0);
%\draw (0,0) to (0,-3);
%\draw (-2,0) to (0,2) to (2,0);
%\draw (0,2) to (0,3);
%\draw(-1,-2) to (0,-2);
%
%\node at (0,0) {};
%\node at (0,2) {};
%\node[fill=black] at (-2,0) {};
%\node[fill=black] at (2,0) {};
%\node at (0,-2) {};
%
%\draw[red, ->] (-3,.3) to [out=0, in=-140] (-1,1) to [out=50, in=140] (1,1) to [out=-50, in=180] (3,.3);
%\draw[Green, ->] (.3,-3) to (.3,-2) to [out=90, in=-150] (1,0) to [out=30, in=-50] (1,1) to [out=130, in=-90] (.3,3);
%
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,.9) {\footnotesize $\tilde f^{+}_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,-1) {\footnotesize $\tilde f^b_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,-1) {\footnotesize $\tilde f^{b,\star}_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,2) {\footnotesize $a$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,2) {\footnotesize $b$};
%
%\end{scope}
%\end{scope}

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/pentagon.tex <==


\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\def\n{2}

\begin{scope}[shift={(270:3*\n)}]
	\draw (90:\n) to (162:\n) to (-126:\n) to (-54:\n) to (18:\n) to (90:\n);
	\draw (-126:\n) to (90:\n) to (-54:\n);
\end{scope}

\begin{scope}[shift={(344:3*\n)}]
	\draw (90:\n) to (162:\n) to (-126:\n) to (-54:\n) to (18:\n) to (90:\n);
	\draw (90:\n) to (-54:\n) to (162:\n);
\end{scope}

\begin{scope}[shift={(54:3*\n)}]
	\draw (90:\n) to (162:\n) to (-126:\n) to (-54:\n) to (18:\n) to (90:\n);
	\draw (-54:\n) to (162:\n) to (18:\n);
\end{scope}

\begin{scope}[shift={(126:3*\n)}]
	\draw (90:\n) to (162:\n) to (-126:\n) to (-54:\n) to (18:\n) to (90:\n);
	\draw (162:\n) to (18:\n) to (-126:\n);
\end{scope}

\begin{scope}[shift={(198:3*\n)}]
	\draw (90:\n) to (162:\n) to (-126:\n) to (-54:\n) to (18:\n) to (90:\n);
	\draw (90:\n) to (-126:\n) to (18:\n);
\end{scope}

	\draw[-] (83:\n*11/4) to (97:\n*11/4);
	\draw[-] (155:\n*11/4) to (169:\n*11/4);
	\draw[-] (227:\n*11/4) to (241:\n*11/4);
	\draw[-] (299:\n*11/4) to (313:\n*11/4);
	\draw[-] (11:\n*11/4) to (25:\n*11/4);

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/quiv-tor.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=0.5cm, y=0.433cm]

\node (1) at (0,0) {\scriptsize 1};
\node (2) at (-3,6) {\scriptsize 2};
\node (3) at (3,6) {\scriptsize 3};
\node[rectangle, Plum, fill=none] (c) at (0,3.9) {\tiny{c,1} };

\draw[->] (1.50) to (3.-110);
\draw[->] (1.70) to (3.-130);
\draw[->] (3.170) to (2.10);
\draw[->] (3.-170) to (2.-10);
\draw[->] (2.-50) to (1.110);
\draw[->] (2.-70) to (1.130);

\draw[->, Plum] (1) to (c);
\draw[->, Plum] (2) to (c);
\draw[->, Plum] (c) to (3);

\end{tikzpicture}


==> algMF-arxiv-Sept3-25/test-fig.tex <==
\documentclass[11pt, reqno]{amsart}
\usepackage[dvipsnames]{xcolor}
\usepackage{subfiles}
\usepackage[utf8]{inputenc}
\usepackage{amscd,amsmath,amssymb,amsthm,yfonts,mathrsfs,hhline,tikz,dsfont,tikz-cd,mathabx,esvect,accents,dsfont}
\usepackage{wasysym}
\usetikzlibrary{arrows, decorations.markings, decorations.pathreplacing, patterns, calc, intersections, through}
\tikzset{>=latex}
\tikzcdset{arrow style=math font}
\usetikzlibrary{decorations.pathmorphing, intersections, shapes}


\begin{document}


\begin{figure}[h]
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.6cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.75cm, y=.5cm]

\node (a) at (0,0) {\footnotesize $h_a$};
\node (s2) at (-1,2) {\footnotesize $s_{2,2}$};
\node (t2) at (1,2) {\footnotesize $t_{2,2}$};
\node (s1) at (-1,4) {\footnotesize $s_{1,2}$};
\node (t1) at (1,4) {\footnotesize $t_{1,2}$};
\node (b) at (0,6) {\footnotesize $h_b$};
\node (v) at (-1,-2) {\footnotesize $t_{1,1}$};
\node (u) at (1,-2) {\footnotesize $s_{1,1}$};

\draw[->] (a) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (b);

\draw[->] (b) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (a);

\draw[->] (v) to (a);
\draw[->] (a) to (u);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (u.170) to (v.10);
\draw[->] (u.-170) to (v.-10);

\begin{scope}[shift={(8,0)}]
\node (a) at (0,0) {\footnotesize $h'_a$};
\node (s2) at (-1,2) {\footnotesize $s'_{1,2}$};
\node (t2) at (1,2) {\footnotesize $t'_{1,2}$};
\node (s1) at (-1,4) {\footnotesize $s'_{2,2}$};
\node (t1) at (1,4) {\footnotesize $t'_{2,2}$};
\node (b) at (-2,0) {\footnotesize $h'_b$};
\node (v) at (-1,-2) {\footnotesize $t'_{1,1}$};
\node (u) at (1,-2) {\footnotesize $s'_{1,1}$};

\draw[->] (a) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t2) to (b);

\draw[->] (b) to (s2);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (a);

\draw[->] (v) to (a);
\draw[->] (a) to (u);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (u.170) to (v.10);
\draw[->] (u.-170) to (v.-10);
\end{scope}

\end{tikzpicture}
\end{figure}


\end{document}

==> algMF-arxiv-Sept3-25/triang-ex.tex <==


\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\def\Greg{(-3,2) to [out=90,in=180] (-2,3) to (2,3) to [out=0,in=90] (3,2) to (3,-2) to [out=-90,in=0] (2,-3) to (-2,-3) to [out=180,in=-90] (-3,-2) to (-3,2)};
\def\Tone{(-3,2) to [out=90,in=180] (-2,3) to (-1.5,3) to [out=-90,in=0] (-3,1.5) to (-3,2)};
\def\Ttwo{(2,3) to [out=0,in=90] (3,2) to (3,1.5) to [out=180,in=-90] (1.5,3) to (2,3)};
\def\Tthree{(3,-2) to [out=-90,in=0] (2,-3) to (1.5,-3) to [out=90,in=180] (3,-1.5) to (3,-2)};
\def\Tfour{(-2,-3) to [out=180,in=-90] (-3,-2) to (-3,-1.5) to [out=0,in=90] (-1.5,-3) to (-2,-3)};

\fill[Orchid!20] \Greg;
\fill[Goldenrod!60] \Tone \Ttwo \Tthree \Tfour;

\draw \Greg;
\draw[very thick, cyan] (-1.5,3) to [out=-90,in=0] (-3,1.5);
\draw[very thick, cyan] (3,1.5) to [out=180,in=-90] (1.5,3);
\draw[very thick, cyan] (1.5,-3) to [out=90,in=180] (3,-1.5);
\draw[very thick, cyan] (-3,-1.5) to [out=0,in=90] (-1.5,-3);

\path[name path=line 1] (0,0) -- (3,3);
\path[name path=line 2] (0,0) -- (3,-3);
\path[name path=greg] \Greg;
\fill[name intersections={of=line 1 and greg, total=\t}]
	\foreach \s in {1,...,\t}{(intersection-\s) circle (2pt)};
\fill[name intersections={of=line 2 and greg, total=\t}]
	\foreach \s in {1,...,\t}{(intersection-\s) circle (2pt)};
\fill (-3,0) circle (2pt);

%\begin{scope}
%	\clip\Greg;
%	\draw (-3,3) to (3,-3);
%\end{scope}


\begin{scope}[shift={(13,0)}]
	
	\def\Greg{(0,0) ellipse (5 and 3)};
	\fill[Orchid!20, even odd rule] \Greg;

	\def\Tup{(0,3) circle (1)};
	\def\Tdown{(0,-3) circle (1)};
	\def\Tleft{(-2.5,0) circle (1)};
	\def\Tright{(2.5,0) circle (1)};
		
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tup \Tdown \Tleft \Tright;
		\draw[very thick, cyan] \Tup \Tdown \Tleft \Tright;
%		\draw (0,-3) to (-3,0) to (0,3.5) to (0,-3) to (3,0) to (0,3.5);
	\end{scope}

	\draw\Greg;	
	
	\draw[fill=white] (-2.5,0) circle (0.5);

	\fill (2.5,0) circle (2pt);
	\fill (0,-3) circle (2pt);
	
\end{scope}

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/triangle.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm]

\def\Greg{(-2,0) to (2,0) to [out=0,in=-60] (2.5,.87) to (.5,4.3) to [out=120, in=60] (-.5,4.3) to (-2.5,.87) to [out=-120, in=180] (-2,0)};
\def\Tone{(-3,0) circle (2)};
\def\Ttwo{(3,0) circle (2)};
\def\Tthree{(0,5.2) circle (2)};

\fill[Orchid!30] \Greg;

\begin{scope}
	\clip\Greg;
	\fill[Goldenrod!70] \Tone \Ttwo \Tthree;
	\draw[very thick, cyan] \Tone \Ttwo \Tthree;
\end{scope}

\draw[thick] \Greg;

\end{tikzpicture}

==> algMF-arxiv-Sept3-25/twist.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle, fill=white}, x=0.3cm, y=0.3cm]

\draw[dashed] (0,0) circle (4);
\draw[gray!70, very thick] (0,0) circle (1);
\draw (-3,0) arc (-180:0:3);
\draw (60:3) arc (60:120:3);
\draw[dotted] (10:3) arc (10:50:3);
\draw[dotted] (130:3) arc (130:170:3);
%\fill[gray!70] (0,1) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,1) {};

\node (wl) at (-150:3) {};
\node (wr) at (-30:3) {};
\node (wb) at (-90:3) {};
\node (wt) at (90:3) {};
\node[fill=black] (b) at (-120:3) {};
\draw (0,-1) to [out=-90, in=15] (b);
\draw (wl) to (-150:4);
\draw (wb) to (-90:4);
\draw (wr) to (-30:4);
\draw (wt) to (90:4);


\begin{scope}[shift={(7,0)}]
	\draw [->, ultra thick, black] (-2,0) to (2,0);
	\node[draw=none] at (0,1) {\small $\sigma_c$};
\end{scope}


\begin{scope}[shift={(14,0)}]

\draw[dashed] (0,0) circle (4);
\draw[gray!70, very thick] (0,0) circle (1);
\draw (-3,0) arc (-180:0:3);
\draw (60:3) arc (60:120:3);
\draw[dotted] (10:3) arc (10:50:3);
\draw[dotted] (130:3) arc (130:170:3);
%\fill[gray!70] (0,1) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,1) {};

\node (wl) at (-150:3) {};
\node (wr) at (-30:3) {};
\node (wb) at (-90:3) {};
\node (wt) at (90:3) {};
\node[fill=black] (b) at (-60:3) {};
\draw (0,-1) to [out=-90, in=165] (b);
\draw (wl) to (-150:4);
\draw (wb) to (-90:4);
\draw (wr) to (-30:4);
\draw (wt) to (90:4);

\end{scope}

\end{tikzpicture}


==> delt-tri.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.4cm, y=0.4cm]

\draw[gray!50, very thick] (0,0) to (10,0) to (10,10) to (0,10) to (0,0);
\draw[gray!50, thick] (0,0) to [out=30,in=-120] (10,10);
\draw[gray!50, thick] (0,0) to [out=60,in=-150] (10,10);
\draw[gray!50, very thick] (0,0) to [out=45,in=-45] (1.3,1.3) to [out=135,in=45] (0,0);

\fill[gray!50] (10,0) circle (2pt);
\fill[gray!50] (10,10) circle (2pt);
\fill[gray!50] (0,10) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};

\draw (8,0) to (8,2) to (10,2);
\draw (5,0) to (5,3) to (7,3) to (7,5) to (10,5);
\draw (0,5) to (3,5) to (3,7) to (5,7) to (5,10);
\draw (0,8) to (2,8) to (2,10);
\draw (8,2) to (7,3);
\draw (5,3) to (3,5);
\draw (7,5) to (5,7);
\draw (3,7) to (2,8);
\draw (1.3,1.3) to (4,4);

\node[fill=white] at (8,2) {};
\node[fill] at (7,3) {};
\node[fill=white] at (5,3) {};
\node[fill=white] at (7,5) {};
\node[fill=white] at (3,5) {};
\node[fill=white] at (5,7) {};
\node[fill=white] at (2,8) {};
\node[fill] at (3,7) {};
\node[fill] at (4,4) {};

\node[draw=none, MidnightBlue] at (1.5,6.5) {\small 1};
\node[draw=none, MidnightBlue] at (6.5,1.5) {\small 2};
\node[draw=none, MidnightBlue] at (8.5,3.5) {\small 1};
\node[draw=none, MidnightBlue] at (3.5,8.5) {\small 2};
\node[draw=none, MidnightBlue] at (5,5) {\small 3};

\draw[very thick] (-.3,6.2) to (.3,6.6);
\draw[very thick] (-.3,6.4) to (.3,6.8);

\draw[very thick] (9.7,6.2) to (10.3,6.6);
\draw[very thick] (9.7,6.4) to (10.3,6.8);

\draw[very thick] (6.7,9.7) to (6.3,10.3);
\draw[very thick] (6.7,-.3) to (6.3,.3);

%\node[draw=none] at (2.5,4) {\tiny $d_+$};

\end{tikzpicture}


==> disk-graph.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle, fill=white}, x=0.25cm, y=0.25cm]

\draw[gray!70, thick] (0,1) to [out=120, in=0] (-1,1.5) [out=180, in=90] to (-2.5,-0.5) to [out=-90, in=90] (0,-11);
%\draw[Green, very thick] (0,1) to [out=60, in=180] (1,1.5) [out=0, in=90] to (2.5,-0.5) to [out=-90, in=90] (0,-11);
\draw[gray!70, thick] (0,1) to [out=60, in=180] (1,1.5) [out=0, in=90] to (2.5,-0.5) to [out=-90, in=90] (0,-11);
\draw[gray!70, thick] (0,1) to (0,11);

\draw[gray!70, very thick] (0,0) circle (11);
\draw[gray!70, very thick] (0,0) circle (1);
\fill[gray!70] (0,11) circle (2pt);
\fill[gray!70] (0,-11) circle (2pt);
\fill[gray!70] (0,1) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,1) {};

\foreach \i in {1,...,4} \draw (0,0) circle (2*\i+1);

\node (0_3) at (0:3) {};
\node (-25_5) at (-25:5) {};
\node[fill=black] (0_5) at (0:5) {};
\node (25_5) at (25:5) {};
\node (-50_7) at (-50:7) {};
\node[fill=black] (-25_7) at (-25:7) {};
\node (0_7) at (0:7) {};
\node[fill=black] (25_7) at (25:7) {};
\node (50_7) at (50:7) {};
\node (-75_9) at (-75:9) {};
\node[fill=black] (-50_9) at (-50:9) {};
\node (-25_9) at (-25:9) {};
\node[fill=black] (0_9) at (0:9) {};
\node (25_9) at (25:9) {};
\node[fill=black] (50_9) at (50:9) {};
\node (75_9) at (75:9) {};

\draw (0_3) to (0_5);
\draw (-25_5) to (-25_7) (25_5) to (25_7);
\draw (-50_7) to (-50_9) (0_7) to (0_9) (50_7) to (50_9);
\draw (-75_9) to (-75:11) (-25_9) to (-25:11) (25_9) to (25:11) (75_9) to (75:11);

\node (0_-3) at (0:-3) {};
\node (-25_-5) at (-25:-5) {};
\node[fill=black] (0_-5) at (0:-5) {};
\node (25_-5) at (25:-5) {};
\node (-50_-7) at (-50:-7) {};
\node[fill=black] (-25_-7) at (-25:-7) {};
\node (0_-7) at (0:-7) {};
\node[fill=black] (25_-7) at (25:-7) {};
\node (50_-7) at (50:-7) {};
\node (-75_-9) at (-75:-9) {};
\node[fill=black] (-50_-9) at (-50:-9) {};
\node (-25_-9) at (-25:-9) {};
\node[fill=black] (0_-9) at (0:-9) {};
\node (25_-9) at (25:-9) {};
\node[fill=black] (50_-9) at (50:-9) {};
\node (75_-9) at (75:-9) {};

\draw (0_-3) to (0_-5);
\draw (-25_-5) to (-25_-7) (25_-5) to (25_-7);
\draw (-50_-7) to (-50_-9) (0_-7) to (0_-9) (50_-7) to (50_-9);
\draw (-75_-9) to (-75:-11) (-25_-9) to (-25:-11) (25_-9) to (25:-11) (75_-9) to (75:-11);

\node[fill=black] (-90_3) at (-90:3) {};
\draw (0,-3) to (0,-1);

\end{tikzpicture}


==> disk-quiver.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=0.5cm, y=0.3cm]

\node[rectangle] (1) at (-6,-4) {\scriptsize 1};
\node (2) at (0,-10) {\scriptsize 2};
\node[rectangle] (3) at (6,-4) {\scriptsize 3};
\node[rectangle] (4) at (-6,0) {\scriptsize 4};
\node (5) at (-4,-2) {\scriptsize 5};
\node (6) at (0,-6) {\scriptsize 6};
\node (7) at (4,-2) {\scriptsize 7};
\node[rectangle] (8) at (6,0) {\scriptsize 8};
\node[rectangle] (9) at (-6,4) {\scriptsize 9};
\node (10) at (-4,2) {\scriptsize 10};
\node (11) at (-2,0) {\scriptsize 11};
\node (12) at (0,-2) {\scriptsize 12};
\node (13) at (2,0) {\scriptsize 13};
\node (14) at (4,2) {\scriptsize 14};
\node[rectangle] (15) at (6,4) {\scriptsize 15};
\node (16) at (0,10) {\scriptsize 16};
\node (17) at (0,6) {\scriptsize 17};
\node (18) at (0,2) {\scriptsize 18};

\draw[->] (1) to (2);
\draw[->] (2) to (3);
\draw[->] (3) to (7);
\draw[->] (7) to (13);
\draw[->] (13) to (18);
\draw[->] (18) to (11);
\draw[->] (11) to (5);
\draw[->] (5) to (1);

\draw[->] (4) to (5);
\draw[->] (5) to (6);
\draw[->] (6) to (7);
\draw[->] (7) to (8);
\draw[->] (8) to (14);
\draw[->] (14) to (17);
\draw[->] (17) to (10);
\draw[->] (10) to (4);

\draw[->] (9) to (10);
\draw[->] (10) to (11);
\draw[->] (11) to (12);
\draw[->] (12) to (13);
\draw[->] (13) to (14);
\draw[->] (14) to (15);
\draw[->] (15) to (16);
\draw[->] (16) to (9);

\draw[->] (6) to (11);
\draw[->] (11) to (17);
\draw[->] (17) to (13);
\draw[->] (13) to (6);

\draw[->] (2) to (5);
\draw[->] (5) to (10);
\draw[->] (10) to (16);
\draw[->] (16) to (14);
\draw[->] (14) to (7);
\draw[->] (7) to (2);

\draw[->, dashed] (1) to (4);
\draw[->, dashed] (4) to (9);
\draw[->, dashed] (15) to (8);
\draw[->, dashed] (8) to (3);

\node[rectangle, Plum, fill=white] (n1) at (1.7,2.8) {\scriptsize 19};
\node[rectangle, Plum, fill=white] (n2) at (3.4,5.6) {\scriptsize 20};
\node[rectangle, Plum, fill=white] (n3) at (5.1,8.4) {\scriptsize 21};

\draw[->, Plum] (12) to (n1);
\draw[->, Plum] (18) to (n1);
\draw[->, Plum] (n1) to (13);

\draw[->, Plum] (13) to (n2);
\draw[->, Plum] (17) to (n2);
\draw[->, Plum] (n2) to (14);
\draw[->, Plum] (n2) to (18);

\draw[->, Plum] (14) to (n3);
\draw[->, Plum] (16) to (n3);
\draw[->, Plum] (n3) to (15);
\draw[->, Plum] (n3) to (17);

\draw[->, Plum, dashed] (n1) to (n2);
\draw[->, Plum, dashed] (n2) to (n3);

\end{tikzpicture}

==> disk-zigzag.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle, fill=white}, x=0.25cm, y=0.25cm]

%\fill[Green!20] (0:3) to (0:5) arc (0:-20:5) to (-20:3) arc (-20:0:3);
%\fill[Green!20] (25:5) to (25:7) arc (25:10:7) to (10:5) arc (10:25:5);
%\fill[Green!20] (50:7) to (50:9) arc (50:40:9) to (40:7) arc (40:50:7);

\draw[gray!70, very thick] (0,0) circle (11);
\draw[gray!70, very thick] (0,0) circle (1);
\fill[gray!70] (0,11) circle (2pt);
\fill[gray!70] (0,-11) circle (2pt);
%\fill[gray!70] (0,1) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,1) {};

\foreach \i in {1,...,4} \draw (0,0) circle (2*\i+1);

\node (0_3) at (0:3) {};
\node (-25_5) at (-25:5) {};
\node[fill=black] (0_5) at (0:5) {};
\node (25_5) at (25:5) {};
\node (-50_7) at (-50:7) {};
\node[fill=black] (-25_7) at (-25:7) {};
\node (0_7) at (0:7) {};
\node[fill=black] (25_7) at (25:7) {};
\node (50_7) at (50:7) {};
\node (-75_9) at (-75:9) {};
\node[fill=black] (-50_9) at (-50:9) {};
\node (-25_9) at (-25:9) {};
\node[fill=black] (0_9) at (0:9) {};
\node (25_9) at (25:9) {};
\node[fill=black] (50_9) at (50:9) {};
\node (75_9) at (75:9) {};

\draw (0_3) to (0_5);
\draw (-25_5) to (-25_7) (25_5) to (25_7);
\draw (-50_7) to (-50_9) (0_7) to (0_9) (50_7) to (50_9);
\draw (-75_9) to (-75:11) (-25_9) to (-25:11) (25_9) to (25:11) (75_9) to (75:11);

\node (0_-3) at (0:-3) {};
\node (-25_-5) at (-25:-5) {};
\node[fill=black] (0_-5) at (0:-5) {};
\node (25_-5) at (25:-5) {};
\node (-50_-7) at (-50:-7) {};
\node[fill=black] (-25_-7) at (-25:-7) {};
\node (0_-7) at (0:-7) {};
\node[fill=black] (25_-7) at (25:-7) {};
\node (50_-7) at (50:-7) {};
\node (-75_-9) at (-75:-9) {};
\node[fill=black] (-50_-9) at (-50:-9) {};
\node (-25_-9) at (-25:-9) {};
\node[fill=black] (0_-9) at (0:-9) {};
\node (25_-9) at (25:-9) {};
\node[fill=black] (50_-9) at (50:-9) {};
\node (75_-9) at (75:-9) {};

\draw (0_-3) to (0_-5);
\draw (-25_-5) to (-25_-7) (25_-5) to (25_-7);
\draw (-50_-7) to (-50_-9) (0_-7) to (0_-9) (50_-7) to (50_-9);
\draw (-75_-9) to (-75:-11) (-25_-9) to (-25:-11) (25_-9) to (25:-11) (75_-9) to (75:-11);

\node[fill=black] (-90_3) at (-90:3) {};
\draw (-90_3) to (-90:1);


\draw[Green, ->] (-100:11) to [out=80, in=180] (-90:9.5) to [out=0, in=100] (-80:11);

\draw[Green, ->] (-150:11) to [out=30, in=150] (-142.5:9) to [out=-30, in=170] (-130:8) to [out=-10, in=180] (-90:7.5) to [out=0, in=-170] (-50:8) to [out=10, in=-150] (-37.5:9) to [out=30, in=150] (-30:11);

\draw[Green, ->] (160:11) to [out=-20, in=105] (167.5:9) to [out=-75, in=120] (180:8) to [out=-60, in=135] (-167.5:7) to [out=-45, in=145] (-155:6) to [out=-35, in=180] (-90:5.5) to [out=0, in=-145] (-25:6) to [out=35, in=-135] (-12.5:7) to [out=45, in=-120] (0:8) to [out=60, in=-105] (12.5:9) to [out=75, in=-160] (20:11);

\draw[Green, very thick, ->] (110:11) to [out=-70, in=50] (117.5:9) to [out=-130, in=90] (130:8) to [out=-90, in=70] (142.5:7) to [out=-110, in=120] (155:6) to [out=-60, in=100] (167.5:5) to [out=-80, in=130] (180:4) to [out=-50, in=180] (-120:3) to [out=0, in=-110] (-110:1);

\draw[Green, very thick, ->] (-70:1) to [out=-70, in=180] (-60:3) to [out=0, in=-130] (0:4) to [out=50, in=-100] (12.5:5) to [out=80, in=-120] (25:6) to [out=60, in=-70] (37.5:7) to [out=110, in=-90] (50:8) to [out=90, in=-50] (62.5:9) to [out=130, in=-110] (70:11);;
%\draw[Green, ->] (62.5:9) to [out=130, in=-110] (70:11);

\begin{scope}[rotate=180]
	\draw[Plum, ->] (-100:11) to [out=80, in=180] (-90:9.5) to [out=0, in=100] (-80:11);
	\draw[Plum, ->] (-150:11) to [out=30, in=150] (-142.5:9) to [out=-30, in=170] (-130:8) to [out=-10, in=180] (-90:7.5) to [out=0, in=-170] (-50:8) to [out=10, in=-150] (-37.5:9) to [out=30, in=150] (-30:11);
	\draw[Plum, ->] (160:11) to [out=-20, in=105] (167.5:9) to [out=-75, in=120] (180:8) to [out=-60, in=135] (-167.5:7) to [out=-45, in=145] (-155:6) to [out=-35, in=180] (-90:5.5) to [out=0, in=-145] (-25:6) to [out=35, in=-135] (-12.5:7) to [out=45, in=-120] (0:8) to [out=60, in=-105] (12.5:9) to [out=75, in=-160] (20:11);
	\draw[Plum, ->] (110:11) to [out=-70, in=50] (117.5:9) to [out=-130, in=90] (130:8) to [out=-90, in=70] (142.5:7) to [out=-110, in=120] (155:6) to [out=-60, in=100] (167.5:5) to [out=-80, in=130] (180:4) to [out=-50, in=180] (-90:3.5) to [out=0, in=-130] (0:4) to [out=50, in=-100] (12.5:5) to [out=80, in=-120] (25:6) to [out=60, in=-70] (37.5:7) to [out=110, in=-90] (50:8) to [out=90, in=-50] (62.5:9) to [out=130, in=-110] (70:11);
\end{scope}

\draw[red, ->] (-90:3.5) to [out=180, in=-45] (-120:3) to [out=135, in=-90] (180:2.5) to [out=90, in=180] (90:2.5) to [out=0, in=90] (0:2.5) to [out=-90, in=45] (-60:3) to [out=-135, in=0] (-90:3.5);

\draw[red, ->] (-90:4.5) to [out=180, in=-65] (-155:4.5) to [out=115, in=-30] (-167.5:5) to [out=150, in=-90] (180:5.5) to [out=90, in=-150](167.5:5) to [out=30, in=-115] (155:4.5) to [out=65, in=180] (90:4.5) to [out=0, in=115] (25:4.5) to [out=-65, in=150] (12.5:5) to [out=-30, in=90] (0:5.5) to [out=-90, in=30] (-12.5:5) to [out=-150, in=65] (-25:4.5) to [out=-115, in=0] (-90:4.5);

\draw[red, ->] (-90:6.5) to [out=180, in=-40] (-130:6.5) to [out=140,in=-10] (-142.5:7) to [out=170, in=-65] (-155:7.5) to [out=115, in=-120] (-167.5:7) to [out=60, in=-90] (180:6.5) to [out=90, in=-60] (167.5:7) to [out=120, in=-115] (155:7.5) to [out=65, in=-170] (142.5:7) to [out=10, in=-140] (130:6.5) to [out=40, in=180] (90:6.5) to [out=0, in=140] (50:6.5) to [out=-40, in=170] (37.5:7) to [out=-10, in=115] (25:7.5) to [out=-65, in=60] (12.5:7) to [out=-120, in=90] (0:6.5) to [out=-90, in=120] (-12.5:7) to [out=-60, in=65] (-25:7.5) to [out=-115, in=10] (-37.5:7) to [out=-170, in=40] (-50:6.5) to [out=-140, in=0] (-90:6.5);

\draw[red, ->] (-90:8.5) to [out=180, in=-15] (-105:8.5) to [out=165, in=0] (-117.5:9) to [out=180, in=-40] (-130:9.5) to [out=140, in=-80] (-142.5:9) to [out=100, in=-65] (-155:8.5) to [out=115, in=-50] (-167.5:9) to [out=130, in=-90] (180:9.5) to [out=90, in=-130] (167.5:9) to [out=50, in=-115] (155:8.5) to [out=65, in=-100] (142.5:9) to [out=80, in=-140] (130:9.5) to [out=40, in=180] (117.5:9) to [out=0, in=-165] (105:8.5) to [out=15, in=180] (90:8.5) to [out=0, in=165] (75:8.5) to [out=-15, in=180] (62.5:9) to [out=0, in=140] (50:9.5) to [out=-40, in=100] (37.5:9) to [out=-80, in=115] (25:8.5) to [out=-65, in=130] (12.5:9) to [out=-50, in=90] (0:9.5) to [out=-90, in=50] (-12.5:9) to [out=-130, in=65] (-25:8.5) to [out=-115, in=80] (-37.5:9) to [out=-100, in=40] (-50:9.5) to [out=-140, in=0] (-62.5:9) to [out=180, in=15] (-75:8.5) to [out=-165, in=0] (-90:8.5);


\begin{scope}[shift={(28,0)}]

\draw[gray!70, very thick] (0,0) circle (11);
\draw[gray!70, very thick] (0,0) circle (2pt);
\fill[gray!70] (0,11) circle (2pt);
\fill[gray!70] (0,-11) circle (2pt);

\foreach \i in {1,...,4} \draw (0,0) circle (2*\i+1);

\node (0_3) at (0:3) {};
\node (-25_5) at (-25:5) {};
\node[fill=black] (0_5) at (0:5) {};
\node (25_5) at (25:5) {};
\node (-50_7) at (-50:7) {};
\node[fill=black] (-25_7) at (-25:7) {};
\node (0_7) at (0:7) {};
\node[fill=black] (25_7) at (25:7) {};
\node (50_7) at (50:7) {};
\node (-75_9) at (-75:9) {};
\node[fill=black] (-50_9) at (-50:9) {};
\node (-25_9) at (-25:9) {};
\node[fill=black] (0_9) at (0:9) {};
\node (25_9) at (25:9) {};
\node[fill=black] (50_9) at (50:9) {};
\node (75_9) at (75:9) {};

\draw (0_3) to (0_5);
\draw (-25_5) to (-25_7) (25_5) to (25_7);
\draw (-50_7) to (-50_9) (0_7) to (0_9) (50_7) to (50_9);
\draw (-75_9) to (-75:11) (-25_9) to (-25:11) (25_9) to (25:11) (75_9) to (75:11);

\node (0_-3) at (0:-3) {};
\node (-25_-5) at (-25:-5) {};
\node[fill=black] (0_-5) at (0:-5) {};
\node (25_-5) at (25:-5) {};
\node (-50_-7) at (-50:-7) {};
\node[fill=black] (-25_-7) at (-25:-7) {};
\node (0_-7) at (0:-7) {};
\node[fill=black] (25_-7) at (25:-7) {};
\node (50_-7) at (50:-7) {};
\node (-75_-9) at (-75:-9) {};
\node[fill=black] (-50_-9) at (-50:-9) {};
\node (-25_-9) at (-25:-9) {};
\node[fill=black] (0_-9) at (0:-9) {};
\node (25_-9) at (25:-9) {};
\node[fill=black] (50_-9) at (50:-9) {};
\node (75_-9) at (75:-9) {};

\draw (0_-3) to (0_-5);
\draw (-25_-5) to (-25_-7) (25_-5) to (25_-7);
\draw (-50_-7) to (-50_-9) (0_-7) to (0_-9) (50_-7) to (50_-9);
\draw (-75_-9) to (-75:-11) (-25_-9) to (-25:-11) (25_-9) to (25:-11) (75_-9) to (75:-11);


\draw[Green, ->] (-150:11) to [out=30, in=150] (-142.5:9) to [out=-30, in=170] (-130:8) to [out=-10, in=180] (-90:7.5) to [out=0, in=-170] (-50:8) to [out=10, in=-150] (-37.5:9) to [out=30, in=150] (-30:11);

\draw[Green, ->] (160:11) to [out=-20, in=105] (167.5:9) to [out=-75, in=120] (180:8) to [out=-60, in=135] (-167.5:7) to [out=-45, in=145] (-155:6) to [out=-35, in=180] (-90:5.5) to [out=0, in=-145] (-25:6) to [out=35, in=-135] (-12.5:7) to [out=45, in=-120] (0:8) to [out=60, in=-105] (12.5:9) to [out=75, in=-160] (20:11);

\draw[Green, ->] (110:11) to [out=-70, in=50] (117.5:9) to [out=-130, in=90] (130:8) to [out=-90, in=70] (142.5:7) to [out=-110, in=120] (155:6) to [out=-60, in=100] (167.5:5) to [out=-80, in=130] (180:4) to [out=-50, in=180] (-90:3.5) to [out=0, in=-130] (0:4) to [out=50, in=-100] (12.5:5) to [out=80, in=-120] (25:6) to [out=60, in=-70] (37.5:7) to [out=110, in=-90] (50:8) to [out=90, in=-50] (62.5:9) to [out=130, in=-110] (70:11);

\begin{scope}[rotate=180]
	\draw[Plum, ->] (-150:11) to [out=30, in=150] (-142.5:9) to [out=-30, in=170] (-130:8) to [out=-10, in=180] (-90:7.5) to [out=0, in=-170] (-50:8) to [out=10, in=-150] (-37.5:9) to [out=30, in=150] (-30:11);
	\draw[Plum, ->] (160:11) to [out=-20, in=105] (167.5:9) to [out=-75, in=120] (180:8) to [out=-60, in=135] (-167.5:7) to [out=-45, in=145] (-155:6) to [out=-35, in=180] (-90:5.5) to [out=0, in=-145] (-25:6) to [out=35, in=-135] (-12.5:7) to [out=45, in=-120] (0:8) to [out=60, in=-105] (12.5:9) to [out=75, in=-160] (20:11);
	\draw[Plum, ->] (110:11) to [out=-70, in=50] (117.5:9) to [out=-130, in=90] (130:8) to [out=-90, in=70] (142.5:7) to [out=-110, in=120] (155:6) to [out=-60, in=100] (167.5:5) to [out=-80, in=130] (180:4) to [out=-50, in=180] (-90:3.5) to [out=0, in=-130] (0:4) to [out=50, in=-100] (12.5:5) to [out=80, in=-120] (25:6) to [out=60, in=-70] (37.5:7) to [out=110, in=-90] (50:8) to [out=90, in=-50] (62.5:9) to [out=130, in=-110] (70:11);
\end{scope}

\draw[red, ->] (-90:4.5) to [out=180, in=-65] (-155:4.5) to [out=115, in=-30] (-167.5:5) to [out=150, in=-90] (180:5.5) to [out=90, in=-150](167.5:5) to [out=30, in=-115] (155:4.5) to [out=65, in=180] (90:4.5) to [out=0, in=115] (25:4.5) to [out=-65, in=150] (12.5:5) to [out=-30, in=90] (0:5.5) to [out=-90, in=30] (-12.5:5) to [out=-150, in=65] (-25:4.5) to [out=-115, in=0] (-90:4.5);

\draw[red, ->] (-90:6.5) to [out=180, in=-40] (-130:6.5) to [out=140,in=-10] (-142.5:7) to [out=170, in=-65] (-155:7.5) to [out=115, in=-120] (-167.5:7) to [out=60, in=-90] (180:6.5) to [out=90, in=-60] (167.5:7) to [out=120, in=-115] (155:7.5) to [out=65, in=-170] (142.5:7) to [out=10, in=-140] (130:6.5) to [out=40, in=180] (90:6.5) to [out=0, in=140] (50:6.5) to [out=-40, in=170] (37.5:7) to [out=-10, in=115] (25:7.5) to [out=-65, in=60] (12.5:7) to [out=-120, in=90] (0:6.5) to [out=-90, in=120] (-12.5:7) to [out=-60, in=65] (-25:7.5) to [out=-115, in=10] (-37.5:7) to [out=-170, in=40] (-50:6.5) to [out=-140, in=0] (-90:6.5);

\draw[red, ->] (-90:8.5) to [out=180, in=-15] (-105:8.5) to [out=165, in=0] (-117.5:9) to [out=180, in=-40] (-130:9.5) to [out=140, in=-80] (-142.5:9) to [out=100, in=-65] (-155:8.5) to [out=115, in=-50] (-167.5:9) to [out=130, in=-90] (180:9.5) to [out=90, in=-130] (167.5:9) to [out=50, in=-115] (155:8.5) to [out=65, in=-100] (142.5:9) to [out=80, in=-140] (130:9.5) to [out=40, in=180] (117.5:9) to [out=0, in=-165] (105:8.5) to [out=15, in=180] (90:8.5) to [out=0, in=165] (75:8.5) to [out=-15, in=180] (62.5:9) to [out=0, in=140] (50:9.5) to [out=-40, in=100] (37.5:9) to [out=-80, in=115] (25:8.5) to [out=-65, in=130] (12.5:9) to [out=-50, in=90] (0:9.5) to [out=-90, in=50] (-12.5:9) to [out=-130, in=65] (-25:8.5) to [out=-115, in=80] (-37.5:9) to [out=-100, in=40] (-50:9.5) to [out=-140, in=0] (-62.5:9) to [out=180, in=15] (-75:8.5) to [out=-165, in=0] (-90:8.5);
\end{scope}

\end{tikzpicture}


==> disks-2.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\begin{scope}[shift={(0,0)}]
	\def\Greg{(0,0) circle (2)};
	\def\Tc{(0,0) circle (1)};
	\def\Tr{(0,2.5) circle (1)};
	\def\Tl{(0,-2.5) circle (1)};

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tl \Tc \Tr;
		\draw[very thick, cyan]  \Tl \Tc \Tr;
	\end{scope}

	\draw[fill=white] (0,0) circle (.5);
	\draw \Greg;
	
	\fill (0,-2) circle (2pt);
	\fill (0,2) circle (2pt);
	\fill (0,0.5) circle (2pt);
	
	\node at (0,-3) {$(1)$};
\end{scope}


\begin{scope}[shift={(7,0)}]
	\def\Greg{(0,0) circle (2)};
	\def\Tc{(0,0) circle (1)};
	\def\Tr{(0,2.5) circle (1)};
	\def\Tl{(0,-2.5) circle (1)};

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tl \Tc \Tr;
		\draw[very thick, cyan]  \Tl \Tc \Tr;
	\end{scope}

	\draw[fill=white] (0,0) circle (.5);
	\draw \Greg;
	
	\fill (0,-2) circle (2pt);
	\fill (0,2) circle (2pt);
	
	\node at (0,-3) {$(2)$};
\end{scope}


\begin{scope}[shift={(14,0)}]
	\def\Greg{(0,0) circle (2)};
	\def\Tc{(0,0) circle (1)};
	\def\Tr{(0,2.5) circle (1)};
	\def\Tl{(0,-2.5) circle (1)};

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tl \Tc \Tr;
		\draw[very thick, cyan]  \Tl \Tc \Tr;
	\end{scope}

	\draw \Greg;
	
	\fill (0,-2) circle (2pt);
	\fill (0,2) circle (2pt);
	\fill (0,0) circle (2pt);
	
	\node at (0,-3) {$(3)$};
\end{scope}


\begin{scope}[shift={(21,0)}]
	\def\Greg{(0,0) circle (2)};
	\def\Tc{(0,0) circle (1)};
	\def\Tr{(0,2.5) circle (1)};
	\def\Tl{(0,-2.5) circle (1)};

	\fill[Orchid!20] \Greg;
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tl \Tc \Tr;
		\draw[very thick, cyan]  \Tl \Tc \Tr;
	\end{scope}

	\draw \Greg;
	
	\fill (0,-2) circle (2pt);
	\fill (0,2) circle (2pt);
	
	\node at (0,-3) {$(4)$};
\end{scope}

\end{tikzpicture}


==> face-mut.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle, fill=white}, x=0.3cm, y=0.3cm]

\draw[dashed] (0,0) circle (4);

\node (w1) at (135:2.5) {};
\node[fill=black] (b1) at (-135:2.5) {};
\node (w2) at (-45:2.5) {};
\node[fill=black] (b2) at (45:2.5) {};

\path[name path=ew] (w1) to (b1);
\path[name path=es] (b1) to (w2);
\path[name path=ee] (w2) to (b2);
\path[name path=en] (b2) to (w1);
\path[name path=dw] (0,0) to (180:4);
\path[name path=ds] (0,0) to (-90:4);
\path[name path=de] (0,0) to (0:4);
\path[name path=dn] (0,0) to (90:4);
\path[name intersections={of= ew and dw, by=W}];
\path[name intersections={of= es and ds, by=S}];
\path[name intersections={of= ee and de, by=E}];
\path[name intersections={of= en and dn, by=N}];

\draw[red, ->] (-140:4) to [out=45, in=-105] (W) to [out=75, in=-165] (N) to [out=15,in=-135] (50:4);
\draw[Green, ->] (-40:4) to [out=135, in=-75] (E) to [out=105, in=-15] (N) to [out=165,in=-45] (130:4);

\draw (w1) to (135:4);
\draw (b1) to (-135:4);
\draw (w2) to (-45:4);
\draw (b2) to (45:4);
\draw (w1) to (b1) to (w2) to (b2) to (w1);

\node[draw=none, fill=none, MidnightBlue] at (0,0) {\small $f$};


\begin{scope}[shift={(-7,0)}]
	\draw [<->, ultra thick, black] (-2,0) to (2,0);
	\node[draw=none] at (0,1) {\small $\mu_f$};
\end{scope}


\begin{scope}[shift={(-14,0)}]

\draw[dashed] (0,0) circle (4);

\node[fill=black] (w1) at (135:2.5) {};
\node (b1) at (-135:2.5) {};
\node[fill=black] (w2) at (-45:2.5) {};
\node (b2) at (45:2.5) {};

\path[name path=ew] (w1) to (b1);
\path[name path=es] (b1) to (w2);
\path[name path=ee] (w2) to (b2);
\path[name path=en] (b2) to (w1);
\path[name path=dw] (0,0) to (180:4);
\path[name path=ds] (0,0) to (-90:4);
\path[name path=de] (0,0) to (0:4);
\path[name path=dn] (0,0) to (90:4);
\path[name intersections={of= ew and dw, by=W}];
\path[name intersections={of= es and ds, by=S}];
\path[name intersections={of= ee and de, by=E}];
\path[name intersections={of= en and dn, by=N}];

\draw[red, ->] (-130:4) to [out=45, in=-165] (S) to [out=15, in=-105] (E) to [out=75,in=-135] (40:4);
\draw[Green, ->] (-50:4) to [out=135, in=0] (S) to [out=180, in=-90] (W) to [out=90,in=-45] (140:4);

\draw (w1) to (135:4);
\draw (b1) to (-135:4);
\draw (w2) to (-45:4);
\draw (b2) to (45:4);
\draw (w1) to (b1) to (w2) to (b2) to (w1);

\node[draw=none, fill=none, MidnightBlue] at (0,0) {\small $f$};

\end{scope}


\end{tikzpicture}


==> face-mutation.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=0.5cm]

	\fill[pattern=north west lines, pattern color = OliveGreen!50] (3,-2) to (2,-2) to (1,-1) to (1,1) to (2,2) to (3,2);
	\fill[pattern=north east lines, pattern color = MidnightBlue!50] (3,2) to (2,2) to (1,1) to (1,-1) to (-1,-1) to (-1,1) to (-2,2) to (-2,3) to (3,3);

	\node[minimum size = 0.15cm, thin] (a1) at (-2,2) {};
	\node[minimum size = 0.15cm, thin] (a2) at (-2,-2) {};
	\node[minimum size = 0.15cm, thin] (a3) at (2,-2) {};
	\node[minimum size = 0.15cm, thin] (a4) at (2,2) {};

	\node[minimum size = 0.15cm, thin, fill=black] (c1) at (-1,1) {};
	\node[minimum size = 0.15cm, thin] (c2) at (-1,-1) {};
	\node[minimum size = 0.15cm, thin, fill=black] (c3) at (1,-1) {};
	\node[minimum size = 0.15cm, thin] (c4) at (1,1) {};
	\foreach \i in {1,...,4} \draw (a\i) to (c\i);
	\draw (c1) to (c2) to (c3) to (c4) to (c1);
	
	\draw (-2,3) to (a1) to (-3,2);
	\draw (-2,-3) to (a2) to (-3,-2);
	\draw (2,-3) to (a3) to (3,-2);
	\draw (2,3) to (a4) to (3,2);

	\node[MidnightBlue, fill=white] (B) at (0,-2) {};
	\node[MidnightBlue, fill=white] (R) at (2,0) {};
	\node[MidnightBlue, fill=Lavender] (C) at (0,0) {};
	\node[MidnightBlue, fill=white] (T) at (0,2) {};
	\node[MidnightBlue, fill=white] (L) at (-2,0) {};

	\draw[<-, thick, MidnightBlue] (C) to (L);
	\draw[<-, thick, MidnightBlue] (T) to (C);
	\draw[<-, thick, MidnightBlue] (C) to (R);
	\draw[<-, thick, MidnightBlue] (B) to (C);
	
	\draw[->, thick, MidnightBlue] (T) to [out=180, in=90] (L);
	\draw[->, thick, MidnightBlue] (B) to [out=0, in=-90] (R);

	\draw[red, ->] (-1.8,-3) to [out=90, in=-165] (0,-1) to [out=15, in=-105] (1,0) to [out=75, in=180] (3,1.8);
	\draw[Green, ->] (3,-1.8) to [out=180, in=-30] (1.5,-1.5) to [out=150, in=-15] (0,-1) to [out=165, in=-75] (-1,0) to [out=105, in=-60] (-1.5,1.5) to [out=120, in=-90] (-1.8,3);

\begin{scope}[shift={(6,0)}]
	\draw [<->, ultra thick, black] (-1.5,0) to (1.5,0);
	\node[draw=none, fill=none] at (0,0.5) {\small $\mu_{\tilde f}$};
\end{scope}

\begin{scope}[shift={(12,0)}]

	\fill[pattern=north west lines, pattern color = OliveGreen!50] (3,-2) to (2,-2) to (1,-1) to (1,1) to (2,2) to (3,2);
	\fill[pattern=north east lines, pattern color = MidnightBlue!50] (3,2) to (2,2) to (1,1) to (-1,1) to (-2,2) to (-2,3) to (3,3);

	\node[minimum size = 0.15cm, thin] (a1) at (-2,2) {};
	\node[minimum size = 0.15cm, thin] (a2) at (-2,-2) {};
	\node[minimum size = 0.15cm, thin] (a3) at (2,-2) {};
	\node[minimum size = 0.15cm, thin] (a4) at (2,2) {};

	\node[minimum size = 0.15cm, thin] (c1) at (-1,1) {};
	\node[minimum size = 0.15cm, thin, fill=black] (c2) at (-1,-1) {};
	\node[minimum size = 0.15cm, thin] (c3) at (1,-1) {};
	\node[minimum size = 0.15cm, thin, fill=black] (c4) at (1,1) {};
	\foreach \i in {1,...,4} \draw (a\i) to (c\i);
	\draw (c1) to (c2) to (c3) to (c4) to (c1);
	
	\draw (-2,3) to (a1) to (-3,2);
	\draw (-2,-3) to (a2) to (-3,-2);
	\draw (2,-3) to (a3) to (3,-2);
	\draw (2,3) to (a4) to (3,2);

	\node[MidnightBlue, fill=white] (B) at (0,-2) {};
	\node[MidnightBlue, fill=white] (R) at (2,0) {};
	\node[MidnightBlue, fill=Lavender] (C) at (0,0) {};
	\node[MidnightBlue, fill=white] (T) at (0,2) {};
	\node[MidnightBlue, fill=white] (L) at (-2,0) {};

	\draw[->, thick, MidnightBlue] (C) to (L);
	\draw[->, thick, MidnightBlue] (T) to (C);
	\draw[->, thick, MidnightBlue] (C) to (R);
	\draw[->, thick, MidnightBlue] (B) to (C);
	
	\draw[->, thick, MidnightBlue] (L) to [out=-90, in=180] (B);
	\draw[->, thick, MidnightBlue] (R) to [out=90, in=0] (T);

	\draw[red, ->] (-1.8,-3) to [out=90, in=-120] (-1.5,-1.5) to [out=60, in=-105] (-1,0) to [out=75, in=-165] (0,1) to [out=15, in=-150] (1.5,1.5) to [out=30, in=180] (3,1.8);
	\draw[Green, ->] (3,-1.8) to [out=180, in=-75] (1,0) to [out=105, in=-15] (0,1) to [out=165, in=-90] (-1.8,3);

\end{scope}

\end{tikzpicture}


==> fig-21-move.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=0.866cm]

\node [draw=none, text=gray] at (6.2,1) {\tiny $1$};
\node [draw=none, text=gray] at (6.2,2) {\tiny $2$};

\draw [gray] (0.5,1) -- (5.5,1);
\draw [gray] (0.5,2) -- (5.5,2);

\node (A) at (1,1) {};
\node (B) at (3,2) {};
\node [fill=BurntOrange] (C) at (3,1) {};
\node (D) at (5,1) {};

\draw [->, thick] (A) -- (C);
\draw [->, thick] (C) -- (D);
\draw [->, thick, dashed] (D) -- (B);
\draw [->, thick, dashed] (B) -- (A);

\draw [<->, ultra thick] (7,1) to (9,1);

\node [draw=none, text=gray] at (15.2,1) {\tiny $1$};
\node [draw=none, text=gray] at (15.2,2) {\tiny $2$};

\draw [gray] (9.5,1) -- (14.5,1);
\draw [gray] (9.5,2) -- (14.5,2);

\node (A) at (11,1) {};
\node (B) at (12,2) {};
\node [fill=BurntOrange] (C) at (12,0) {};
\node (D) at (13,1) {};

\draw [->, thick] (A) -- (D);
\draw [->, thick] (D) -- (C);
\draw [->, thick] (C) -- (A);
\draw [->, thick, dashed] (D) -- (B);
\draw [->, thick, dashed] (B) -- (A);

\end{tikzpicture}


==> fig-Baxter-rhombus-2.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, circle}, x=0.7cm, y=0.35cm]

\def\m{2};
\def\n{3};

\pgfmathparse{int(2*\m)};
\edef\a{\pgfmathresult};
\pgfmathparse{int(2*\n)};
\edef\b{\pgfmathresult};
\foreach \i in {0,...,\a}
	\foreach \j in {0,...,\b}
	{
		\pgfmathparse{int(\i+\j)};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(\i-\j)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(2*\m-\y+1)};
		\edef\v{\pgfmathresult};
	
		\pgfmathparse{int(mod(\i,2))};
		\edef\t{\pgfmathresult};
		\ifnum \t=0
			\node[draw] (\x_\y) at (\x,\y) {\tiny{$\v$}};
		\else
			\node (\x_\y) at (\x,\y) {\tiny{$\v$}};
		\fi

		\pgfmathparse{int(mod(\i+\j,2))};
		\edef\s{\pgfmathresult};
		\ifnum \s=1
			\draw[dashed, thin] (\i+\j-.5,-\b-1) to (\i+\j.5,-\b-1) to (\i+\j.5,\a+1) to (\i+\j-.5,\a+1) to (\i+\j-.5,-\b-1);
		\fi
	}

\end{tikzpicture}


==> fig-Baxter-rhombus.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, circle}, x=0.7cm, y=0.35cm]

\def\m{3};
\def\n{2};

\pgfmathparse{int(2*\m)};
\edef\a{\pgfmathresult};
\pgfmathparse{int(2*\n)};
\edef\b{\pgfmathresult};
\foreach \i in {0,...,\a}
	\foreach \j in {0,...,\b}
	{
		\pgfmathparse{int(\i+\j)};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(\i-\j)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(2*\n+\y+1)};
		\edef\v{\pgfmathresult};
	
		\pgfmathparse{int(mod(\i,2))};
		\edef\t{\pgfmathresult};
		\ifnum \t=0
			\node[draw] (\x_\y) at (\x,\y) {\tiny{$\v$}};
		\else
			\node (\x_\y) at (\x,\y) {\tiny{$\v$}};
		\fi

		\pgfmathparse{int(mod(\i+\j,2))};
		\edef\s{\pgfmathresult};
		\ifnum \s=1
			\draw[dashed, thin] (\i+\j-.5,-\b-1) to (\i+\j.5,-\b-1) to (\i+\j.5,\a+1) to (\i+\j-.5,\a+1) to (\i+\j-.5,-\b-1);
		\fi
	}

\end{tikzpicture}


==> fig-Baxter-shifts.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, circle}, x=0.7cm, y=0.5cm]

\def\m{3};
\def\n{2};

\pgfmathparse{int(2*\n+1)};
\edef\v{\pgfmathresult};
\node[draw] (1_0) at (2,0) {\tiny $\v$};
\pgfmathparse{int(\m+1)};
\edef\t{\pgfmathresult};
\node[draw] (2_\t) at (4,2*\t) {};

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(2*(\n-\i)+1)};
	\edef\v{\pgfmathresult};
	\node[draw] (1_-\i) at (2,-2*\i) {\tiny $\v$};
	\pgfmathparse{int(2*(\n-\i+1))};
	\edef\v{\pgfmathresult};
	\node[draw] (2_-\i) at (4,-2*\i) {\tiny $\v$};
	\pgfmathparse{int(\m+\i+1)};
	\edef\t{\pgfmathresult};
	\node[draw] (1_\t) at (2,2*\t) {};
	\node[draw] (2_\t) at (4,2*\t) {};
	}

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(\m+\i+1)};
	\edef\t{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (1_\t) to (2_\t);
	\pgfmathparse{int(\t-1)};
	\edef\s{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (2_\s) to (1_\t);
	
	\draw[->, ultra thick, Dandelion] (1_-\i) to (2_-\i);
	\pgfmathparse{int(1-\i)};
	\edef\s{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (2_-\i) to (1_\s);
	}

\foreach \i in {1,...,\m}
	{
	\node[draw] (0_\i) at (0,2*\i) {};
	\pgfmathparse{int(2*(\n+\i)+1)};
	\edef\v{\pgfmathresult};
	\node[draw] (1_\i) at (2,2*\i) {\tiny $\v$};
	\pgfmathparse{int(2*(\n+\i))};
	\edef\v{\pgfmathresult};
	\node[draw] (2_\i) at (4,2*\i) {\tiny $\v$};
	\node[draw] (3_\i) at (6,2*\i) {};
	}

\draw[->, ultra thick, Dandelion] (1_0) to (2_1);

\foreach \i in {1,...,\m}
	{
	\draw[->, ultra thick, Dandelion] (0_\i) to (1_\i);
	\pgfmathparse{int(\i+1)};
	\edef\j{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (1_\i) to (2_\j);
	\draw[->, ultra thick, Dandelion] (2_\i) to (3_\i);
	\draw[ultra thick, Dandelion] (3_\i) to [out=135,in=45] (3,2*\i);
	\draw[->, ultra thick, Dandelion] (3,2*\i) to [out=-135,in=-45] (0_\i);
	}

\begin{scope}[shift={(10,0)}]

\node[draw] (1_0) at (2,0) {};
\pgfmathparse{int(\m+1)};
\edef\t{\pgfmathresult};
\pgfmathparse{int(2*\m+1)};
\edef\v{\pgfmathresult};
\node[draw] (2_\t) at (4,2*\t) {\tiny $\v$};

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(-2*\i)};
	\edef\v{\pgfmathresult};
	\node[draw] (1_-\i) at (2,-2*\i) {};
	\pgfmathparse{int(-2*\i+1)};
	\edef\v{\pgfmathresult};
	\node[draw] (2_-\i) at (4,-2*\i) {};
	\pgfmathparse{int(\m+\i+1)};
	\edef\t{\pgfmathresult};
	\pgfmathparse{int(\m+\t+\i)};
	\edef\v{\pgfmathresult};
	\node[draw] (2_\t) at (4,2*\t) {\tiny $\v$};
	\pgfmathparse{int(\v-1)};
	\edef\u{\pgfmathresult};
	\node[draw] (1_\t) at (2,2*\t) {\tiny $\u$};
	}

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(\m+\i+1)};
	\edef\t{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (1_\t) to (2_\t);
	\pgfmathparse{int(\t-1)};
	\edef\s{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (2_\s) to (1_\t);
	
	\draw[->, ultra thick, Dandelion] (1_-\i) to (2_-\i);
	\pgfmathparse{int(1-\i)};
	\edef\s{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (2_-\i) to (1_\s);
	}

\foreach \i in {1,...,\m}
	{
	\node[draw] (0_\i) at (0,2*\i) {};
	\pgfmathparse{int(2*\i)};
	\edef\v{\pgfmathresult};
	\node[draw] (1_\i) at (2,2*\i) {\tiny $\v$};
	\pgfmathparse{int(2*\i-1)};
	\edef\v{\pgfmathresult};
	\node[draw] (2_\i) at (4,2*\i) {\tiny $\v$};
	\node[draw] (3_\i) at (6,2*\i) {};
	}

\draw[->, ultra thick, Dandelion] (1_0) to (2_1);

\foreach \i in {1,...,\m}
	{
	\draw[->, ultra thick, Dandelion] (0_\i) to (1_\i);
	\pgfmathparse{int(\i+1)};
	\edef\j{\pgfmathresult};
	\draw[->, ultra thick, Dandelion] (1_\i) to (2_\j);
	\draw[->, ultra thick, Dandelion] (2_\i) to (3_\i);
	\draw[ultra thick, Dandelion] (3_\i) to [out=135,in=45] (3,2*\i);
	\draw[->, ultra thick, Dandelion] (3,2*\i) to [out=-135,in=-45] (0_\i);
	}
\end{scope}

\end{tikzpicture}


==> fig-Baxter.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.75cm, y=.5cm]

\node (a) at (2,10) {\footnotesize $a$};
\node[rectangle] (A) at (4,10) {\footnotesize $A$};

\node (v+) at (0,0) {\footnotesize $h_+$};
\node (s4) at (-1,2) {\footnotesize $s_4$};
\node (t4) at (1,2) {\footnotesize $t_4$};
\node (s3) at (-1,4) {\footnotesize $s_3$};
\node (t3) at (1,4) {\footnotesize $t_3$};
\node (s2) at (-1,6) {\footnotesize $s_2$};
\node (t2) at (1,6) {\footnotesize $t_2$};
\node (s1) at (-1,8) {\footnotesize $s_1$};
\node (t1) at (1,8) {\footnotesize $t_1$};
\node (v-) at (0,10) {\footnotesize $h_-$};
	
\draw[->] (t1) to (a);
\draw[->] (a) to (s1);
\draw[->] (a) to (A);

\draw[->] (v-) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t4) to (v+);

\draw[->] (v+) to (s4);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (v-);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);
	
%\begin{scope}[shift={(8,0)}]
%	\node (a) at (-2,0) {\footnotesize $t_4$};
%	\node[rectangle] (A) at (-4,0) {\footnotesize $A$};
%
%	\node (v+) at (0,0) {\footnotesize $v_+$};
%	\node (s4) at (-1,2) {\footnotesize $t_3$};
%	\node (t4) at (1,2) {\footnotesize $s_4$};
%	\node (s3) at (-1,4) {\footnotesize $t_2$};
%	\node (t3) at (1,4) {\footnotesize $s_3$};
%	\node (s2) at (-1,6) {\footnotesize $t_1$};
%	\node (t2) at (1,6) {\footnotesize $s_2$};
%	\node (s1) at (-1,8) {\footnotesize $a$};
%	\node (t1) at (1,8) {\footnotesize $s_1$};
%	\node (v-) at (0,10) {\footnotesize $v_-$};
%
%	\draw[->] (t4) to (a);
%	\draw[->] (a) to (s4);
%	\draw[<-] (a) to (A);
%
%	\draw[->] (v-) to (s1);
%	\draw[->] (t1) to (s2);
%	\draw[->] (t2) to (s3);
%	\draw[->] (t3) to (s4);
%	\draw[->] (t4) to (v+);
%
%	\draw[->] (v+) to (s4);
%	\draw[->] (t4) to (s3);
%	\draw[->] (t3) to (s2);
%	\draw[->] (t2) to (s1);
%	\draw[->] (t1) to (v-);
%
%	\draw[->] (s1.10) to (t1.170);
%	\draw[->] (s1.-10) to (t1.-170);
%	\draw[->] (s2.10) to (t2.170);
%	\draw[->] (s2.-10) to (t2.-170);
%	\draw[->] (s3.10) to (t3.170);
%	\draw[->] (s3.-10) to (t3.-170);
%	\draw[->] (s4.10) to (t4.170);
%	\draw[->] (s4.-10) to (t4.-170);
%\end{scope}

	
\begin{scope}[shift={(10,0)}]
	\node (a) at (-2,0) {\footnotesize $b$};
	\node[rectangle] (A) at (-4,0) {\footnotesize $B$};

	\node (v+) at (0,0) {\footnotesize $h_+$};
	\node (s4) at (-1,2) {\footnotesize $s_4$};
	\node (t4) at (1,2) {\footnotesize $t_4$};
	\node (s3) at (-1,4) {\footnotesize $s_3$};
	\node (t3) at (1,4) {\footnotesize $t_3$};
	\node (s2) at (-1,6) {\footnotesize $s_2$};
	\node (t2) at (1,6) {\footnotesize $t_2$};
	\node (s1) at (-1,8) {\footnotesize $s_1$};
	\node (t1) at (1,8) {\footnotesize $t_1$};
	\node (v-) at (0,10) {\footnotesize $h_-$};

	\draw[->] (t4) to (a);
	\draw[->] (a) to (s4);
	\draw[<-] (a) to (A);

	\draw[->] (v-) to (s1);
	\draw[->] (t1) to (s2);
	\draw[->] (t2) to (s3);
	\draw[->] (t3) to (s4);
	\draw[->] (t4) to (v+);

	\draw[->] (v+) to (s4);
	\draw[->] (t4) to (s3);
	\draw[->] (t3) to (s2);
	\draw[->] (t2) to (s1);
	\draw[->] (t1) to (v-);

	\draw[->] (s1.10) to (t1.170);
	\draw[->] (s1.-10) to (t1.-170);
	\draw[->] (s2.10) to (t2.170);
	\draw[->] (s2.-10) to (t2.-170);
	\draw[->] (s3.10) to (t3.170);
	\draw[->] (s3.-10) to (t3.-170);
	\draw[->] (s4.10) to (t4.170);
	\draw[->] (s4.-10) to (t4.-170);
\end{scope}

\end{tikzpicture}


==> fig-Q-10-dehn.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-6,4) {\tiny $l_2$};
\node[rectangle] (r2) at (6,4) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,10) {\tiny $l_3$};
\node[rectangle] (r3) at (6,8) {\tiny $r_3$};
\node[rectangle] (l4) at (-6,14) {\tiny $l_4$};
\node[rectangle] (r4) at (6,18) {\tiny $r_4$};
\node[rectangle] (l5) at (-6,28) {\tiny $l_5$};
\node[rectangle] (r5) at (6,22) {\tiny $r_5$};

\node (c1) at (0,2) {\tiny $c_1$};

\node (s21) at (2,4) {\tiny $s_{2,1}$};
\node[fill=MidnightBlue!15] (t21) at (-2,4) {\tiny $t_{2,1}$};

\node (c2) at (0,6) {\tiny $c_2$};

\node (s31) at (2,8) {\tiny $s_{3,1}$};
\node[fill=MidnightBlue!15] (t31) at (-2,8) {\tiny $t_{3,1}$};
\node (s32) at (2,10) {\tiny $s_{3,2}$};
\node[fill=MidnightBlue!15] (t32) at (-2,10) {\tiny $t_{3,2}$};

\node (c3) at (0,12) {\tiny $c_3$};

\node (s41) at (2,14) {\tiny $s_{4,1}$};
\node[fill=MidnightBlue!15] (t41) at (-2,14) {\tiny $t_{4,1}$};
\node (s42) at (2,16) {\tiny $s_{4,2}$};
\node[fill=MidnightBlue!15] (t42) at (-2,16) {\tiny $t_{4,2}$};
\node (s43) at (2,18) {\tiny $s_{4,3}$};
\node[fill=MidnightBlue!15] (t43) at (-2,18) {\tiny $t_{4,3}$};

\node (c4) at (0,20) {\tiny $c_4$};

\node (s51) at (2,22) {\tiny $s_{5,1}$};
\node[fill=MidnightBlue!15] (t51) at (-2,22) {\tiny $t_{5,1}$};
\node (s52) at (2,24) {\tiny $s_{5,2}$};
\node[fill=MidnightBlue!15] (t52) at (-2,24) {\tiny $t_{5,2}$};
\node (s53) at (2,26) {\tiny $s_{5,3}$};
\node [fill=MidnightBlue!15](t53) at (-2,26) {\tiny $t_{5,3}$};
\node (s54) at (2,28) {\tiny $s_{5,4}$};
\node[fill=MidnightBlue!15] (t54) at (-2,28) {\tiny $t_{5,4}$};

\node (c5) at (0,30) {\tiny $c_5$};

\node (h1) at (0,32) {\tiny $h_5$};
\node (h2) at (0,34) {\tiny $h_4$};
\node (h3) at (0,36) {\tiny $h_3$};
\node (h4) at (0,38) {\tiny $h_2$};
\node (h5) at (0,40) {\tiny $h_1$};

\draw[->, dashed] (l5) to (l4);
\draw[->, dashed] (l4) to (l3);
\draw[->, dashed] (l3) to (l2);
\draw[->, dashed] (l2) to (l1);

\draw[->, dashed] (r1) to (r2);
\draw[->, dashed] (r2) to (r3);
\draw[->, dashed] (r3) to (r4);
\draw[->, dashed] (r4) to (r5);

\draw[->] (r1) to (l1);
\draw[->] (l1) to (c1);
\draw[->] (c1) to (r1);

\draw[->] (t21) to (c1);
\draw[->] (c1) to (s21);
\draw[->] (s21) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t21);
\draw[->] (t21) to (c2);
\draw[->] (c2) to (s21);

\draw[->] (t31) to (c2);
\draw[->] (c2) to (s31);
\draw[->] (s31) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t31);
\draw[->] (t31) to (s32);
\draw[->] (s32) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t32);
\draw[->] (t32) to (s31);
\draw[->] (t32) to (c3);
\draw[->] (c3) to (s32);

\draw[->] (t41) to (c3);
\draw[->] (c3) to (s41);
\draw[->] (s41) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t41);
\draw[->] (t41) to (s42);
\draw[->] (s42) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t42);
\draw[->] (t42) to (s41);
\draw[->] (t42) to (s43);
\draw[->] (s43) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t43);
\draw[->] (t43) to (s42);
\draw[->] (t43) to (c4);
\draw[->] (c4) to (s43);

\draw[->] (t51) to (c4);
\draw[->] (c4) to (s51);
\draw[->] (s51) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t51);
\draw[->] (t51) to (s52);
\draw[->] (s52) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t52);
\draw[->] (t52) to (s51);
\draw[->] (t52) to (s53);
\draw[->] (s53) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t53);
\draw[->] (t53) to (s52);
\draw[->] (t53) to (s54);
\draw[->] (s54) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t54);
\draw[->] (t54) to (s53);
\draw[->] (t54) to (c5);
\draw[->] (c5) to (s54);

\draw[->] (t54) to (c5);
\draw[->] (c5) to (s54);
\draw[->] (t54) to [out=90,in=-135] (h1);
\draw[->] (h1) to [out=-45,in=90] (s54);
\draw[->] (t54) to [out=100,in=-135] (h2);
\draw[->] (h2) to [out=-45,in=80] (s54);
\draw[->] (t54) to [out=110,in=-135] (h3);
\draw[->] (h3) to [out=-45,in=70] (s54);
\draw[->] (t54) to [out=120,in=-135] (h4);
\draw[->] (h4) to [out=-45,in=60] (s54);
\draw[->] (t54) to [out=130,in=-135] (h5);
\draw[->] (h5) to [out=-45,in=50] (s54);

\draw[->] (c1) to (l2);
\draw[->] (l2) to (t21);

\draw[->] (s31) to (l3);
\draw[->] (l3) to (t32);

\draw[->] (c3) to (l4);
\draw[->] (l4) to (t41);

\draw[->] (s53) to (l5);
\draw[->] (l5) to (t54);

\draw[->] (s51) to (r5);
\draw[->] (r5) to (c4);

\draw[->] (s43) to (r4);
\draw[->] (r4) to (t42);

\draw[->] (s31) to (r3);
\draw[->] (r3) to (c2);

\draw[->] (s21) to (r2);
\draw[->] (r2) to (c1);

\node[rectangle, Plum, fill=white] (d1) at (5,32) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,34) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,36) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,38) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,40) {\tiny $d_1$};

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c5);

\end{tikzpicture}

==> fig-Q-11-back.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node (c1) at (0,2) {\tiny $c_1$};

\node[fill=MidnightBlue!15] (l21) at (-2,4) {\tiny $l_{2;1}$};
\node (c2) at (0,6) {\tiny $c_2$};
\node (r21) at (2,4) {\tiny $r_{2;1}$};

\node[fill=MidnightBlue!15] (l31) at (-4,6) {\tiny $l_{3;1}$};
\node[fill=MidnightBlue!15] (l32) at (-2,8) {\tiny $l_{3;2}$};
\node (c3) at (0,10) {\tiny $c_3$};
\node (r32) at (2,8) {\tiny $r_{3;2}$};
\node (r31) at (4,6) {\tiny $r_{3;1}$};

\node[fill=MidnightBlue!15] (l41) at (-6,8) {\tiny $l_{4;1}$};
\node[fill=MidnightBlue!15] (l42) at (-4,10) {\tiny $l_{4;2}$};
\node[fill=MidnightBlue!15] (l43) at (-2,12) {\tiny $l_{4;3}$};
\node (c4) at (0,14) {\tiny $c_4$};
\node (r43) at (2,12) {\tiny $r_{4;3}$};
\node (r42) at (4,10) {\tiny $r_{4;2}$};
\node (r41) at (6,8) {\tiny $r_{4;1}$};

\node[fill=MidnightBlue!15] (l51) at (-8,10) {\tiny $l_{5;1}$};
\node[fill=MidnightBlue!15] (l52) at (-6,12) {\tiny $l_{5;2}$};
\node[fill=MidnightBlue!15] (l53) at (-4,14) {\tiny $l_{5;3}$};
\node[fill=MidnightBlue!15] (l54) at (-2,16) {\tiny $l_{5;4}$};
\node (c5) at (0,18) {\tiny $c_5$};
\node (r54) at (2,16) {\tiny $r_{5;4}$};
\node (r53) at (4,14) {\tiny $r_{5;3}$};
\node (r52) at (6,12) {\tiny $r_{5;2}$};
\node (r51) at (8,10) {\tiny $r_{5;1}$};

\node (h1) at (0,20) {\tiny $h_5$};
\node (h2) at (0,22) {\tiny $h_4$};
\node (h3) at (0,24) {\tiny $h_3$};
\node (h4) at (0,26) {\tiny $h_2$};
\node (h5) at (0,28) {\tiny $h_1$};

\draw[->, dashed] (l5) to (l4);
\draw[->, dashed] (l4) to (l3);
\draw[->, dashed] (l3) to (l2);
\draw[->, dashed] (l2) to (l1);

\draw[->, dashed] (r1) to (r2);
\draw[->, dashed] (r2) to (r3);
\draw[->, dashed] (r3) to (r4);
\draw[->, dashed] (r4) to (r5);

\draw[<-] (l1) to (r1);
\draw[<-] (r1) to (c1);
\draw[<-] (c1) to (l21);
\draw[<-] (l21) to (l31);
\draw[<-] (l31) to (l41);
\draw[<-] (l41) to (l51);
\draw[<-] (l51) to (l5);
\draw[<-] (l5) to (l41);
\draw[<-] (l41) to (l32);
\draw[<-] (l32) to (r32);
\draw[<-] (r32) to (r41);
\draw[<-] (r41) to (r5);
\draw[<-] (r5) to (r51);
\draw[<-] (r51) to (r41);
\draw[<-] (r41) to (r31);
\draw[<-] (r31) to (r21);
\draw[<-] (r21) to (c1);
\draw[<-] (c1) to (l1);

\draw[<-] (l2) to (c1);
\draw[<-] (c1) to (r2);
\draw[<-] (r2) to (r21);
\draw[<-] (r21) to (c2);
\draw[<-] (c2) to (l32);
\draw[<-] (l32) to (l42);
\draw[<-] (l42) to (l41);
\draw[<-] (l41) to (l4);
\draw[<-] (l4) to (l31);
\draw[<-] (l31) to (c2);
\draw[<-] (c2) to (r31);
\draw[<-] (r31) to (r4);
\draw[<-] (r4) to (r41);
\draw[<-] (r41) to (r42);
\draw[<-] (r42) to (r32);
\draw[<-] (r32) to (c2);
\draw[<-] (c2) to (l21);
\draw[<-] (l21) to (l2);

\draw[<-] (l3) to (l21);
\draw[<-] (l21) to (r21);
\draw[<-] (r21) to (r3);
\draw[<-] (r3) to (r31);
\draw[<-] (r31) to (r32);
\draw[<-] (r32) to (c3);
\draw[<-] (c3) to (l32);
\draw[<-] (l32) to (l31);
\draw[<-] (l31) to (l3);

\draw[->] (r51) to (r42);
\draw[->] (r42) to (c3);
\draw[->] (c3) to (l42);
\draw[->] (l42) to (l51);
\draw[->] (l51) to (l52);
\draw[->] (l52) to (l42);
\draw[->] (l42) to (l43);
\draw[->] (l43) to (c3);
\draw[->] (c3) to (r43);
\draw[->] (r43) to (r42);
\draw[->] (r42) to (r52);
\draw[->] (r52) to (r43);
\draw[->] (r43) to (l43);
\draw[->] (l43) to (l52);
\draw[->] (l52) to (l53);
\draw[->] (l53) to (l43);
\draw[->] (l43) to (c4);
\draw[->] (c4) to (r43);
\draw[->] (r43) to (r53);
\draw[->] (r53) to (c4);
\draw[->] (c4) to (l53);
\draw[->] (l53) to (l54);
\draw[->] (l54) to (c4);
\draw[->] (c4) to (r54);
\draw[->] (r54) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (l54);
\draw[->] (l54) to [out=-20,in=150] (r53);
\draw[->] (r53) to [bend right=17] (l53);
\draw[->] (l53) to [out=-15,in=160] (r52);
\draw[->] (r52) to [bend right=12] (l52);
\draw[->] (l52) to [out=-13,in=162] (r51);
\draw[->] (r51) to [bend right=10] (l51);

\draw[->] (l54) to (c5);
\draw[->] (c5) to (r54);
\draw[->] (l54) to [out=90,in=-135] (h1);
\draw[->] (h1) to [out=-45,in=90] (r54);
\draw[->] (l54) to [out=100,in=-135] (h2);
\draw[->] (h2) to [out=-45,in=80] (r54);
\draw[->] (l54) to [out=110,in=-135] (h3);
\draw[->] (h3) to [out=-45,in=70] (r54);
\draw[->] (l54) to [out=120,in=-135] (h4);
\draw[->] (h4) to [out=-45,in=60] (r54);
\draw[->] (l54) to [out=130,in=-135] (h5);
\draw[->] (h5) to [out=-45,in=50] (r54);

\node[rectangle, Plum, fill=white] (d1) at (5,20) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,22) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,24) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,26) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,28) {\tiny $d_1$};

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c5);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\end{tikzpicture}


==> fig-Q-12-dual.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\begin{scope}[rotate=180]

\node[rectangle] (r5) at (-2,0) {\tiny $r_5$};
\node[rectangle] (l5) at (2,0) {\tiny $l_5$};
\node[rectangle] (r4) at (-4,2) {\tiny $r_4$};
\node[rectangle] (l4) at (4,2) {\tiny $l_4$};
\node[rectangle] (r3) at (-6,4) {\tiny $r_3$};
\node[rectangle] (l3) at (6,4) {\tiny $l_3$};
\node[rectangle] (r2) at (-8,6) {\tiny $r_2$};
\node[rectangle] (l2) at (8,6) {\tiny $l_2$};
\node[rectangle] (r1) at (-10,8) {\tiny $r_1$};
\node[rectangle] (l1) at (10,8) {\tiny $l_1$};

\node[fill=MidnightBlue!15] (c5) at (0,2) {\tiny $c_5$};

\node (r41) at (-2,4) {\tiny $r_{4,1}$};
\node[fill=MidnightBlue!15] (c4) at (0,6) {\tiny $c_4$};
\node[fill=MidnightBlue!15] (l41) at (2,4) {\tiny $l_{4,1}$};

\node (r31) at (-4,6) {\tiny $r_{3,1}$};
\node (r32) at (-2,8) {\tiny $r_{3,2}$};
\node (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (l32) at (2,8) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (l31) at (4,6) {\tiny $l_{3,1}$};

\node (r21) at (-6,8) {\tiny $r_{2,1}$};
\node[fill=MidnightBlue!15] (r22) at (-4,10) {\tiny $r_{2,2}$};
\node[fill=MidnightBlue!15] (r23) at (-2,12) {\tiny $r_{2,3}$};
\node (c2) at (0,14) {\tiny $c_2$};
\node (l23) at (2,12) {\tiny $l_{2,3}$};
\node (l22) at (4,10) {\tiny $l_{2,2}$};
\node[fill=MidnightBlue!15] (l21) at (6,8) {\tiny $l_{2,1}$};

\node[fill=MidnightBlue!15] (r11) at (-8,10) {\tiny $r_{1,1}$};
\node[fill=MidnightBlue!15] (r12) at (-6,12) {\tiny $r_{1,2}$};
\node[fill=MidnightBlue!15] (r13) at (-4,14) {\tiny $r_{1,3}$};
\node[fill=MidnightBlue!15] (r14) at (-2,16) {\tiny $r_{1,4}$};
\node (c1) at (0,18) {\tiny $c_1$};
\node (l14) at (2,16) {\tiny $l_{1,4}$};
\node (l13) at (4,14) {\tiny $l_{1,3}$};
\node (l12) at (6,12) {\tiny $l_{1,2}$};
\node (l11) at (8,10) {\tiny $l_{1,1}$};

\node (h1) at (0,20) {\tiny $h_5$};
\node (h2) at (0,22) {\tiny $h_4$};
\node (h3) at (0,24) {\tiny $h_3$};
\node (h4) at (0,26) {\tiny $h_2$};
\node (h5) at (0,28) {\tiny $h_1$};

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[->] (r5) to (l5);
\draw[->] (l5) to (c5);
\draw[->] (c5) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (r11);
\draw[->] (r11) to (r1);
\draw[->] (r1) to (r21);
\draw[->] (r21) to (r32);
\draw[->] (r32) to (l32);
\draw[->] (l32) to (l21);
\draw[->] (l21) to (l1);
\draw[->] (l1) to (l11);
\draw[->] (l11) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (c5);
\draw[->] (c5) to (r5);

\draw[->] (r4) to (c5);
\draw[->] (c5) to (l4);
\draw[->] (l4) to (l41);
\draw[->] (l41) to (c4);
\draw[->] (c4) to (r32);
\draw[->] (r32) to (r22);
\draw[->] (r22) to (r21);
\draw[->] (r21) to (r2);
\draw[->] (r2) to (r31);
\draw[->] (r31) to (c4);
\draw[->] (c4) to (l31);
\draw[->] (l31) to (l2);
\draw[->] (l2) to (l21);
\draw[->] (l21) to (l22);
\draw[->] (l22) to (l32);
\draw[->] (l32) to (c4);
\draw[->] (c4) to (r41);
\draw[->] (r41) to (r4);

\draw[->] (r3) to (r41);
\draw[->] (r41) to (l41);
\draw[->] (l41) to (l3);
\draw[->] (l3) to (l31);
\draw[->] (l31) to (l32);
\draw[->] (l32) to (c3);
\draw[->] (c3) to (r32);
\draw[->] (r32) to (r31);
\draw[->] (r31) to (r3);

\draw[->] (r11) to (r12);
\draw[->] (r12) to (r22);
\draw[->] (r22) to (r23);
\draw[->] (r23) to (c3);
\draw[->] (c3) to (l23);
\draw[->] (l23) to (l22);
\draw[->] (l22) to (l12);
\draw[->] (l12) to (l23);
\draw[->] (l23) to (r23);
\draw[->] (r23) to (r12);
\draw[->] (r12) to (r13);
\draw[->] (r13) to (r23);
\draw[->] (r23) to (c2);
\draw[->] (c2) to (l23);
\draw[->] (l23) to (l13);
\draw[->] (l13) to (c2);
\draw[->] (c2) to (r13);
\draw[->] (r13) to (r14);
\draw[->] (r14) to (c2);
\draw[->] (c2) to (l14);
\draw[->] (l14) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (r14);
\draw[->] (r14) to [out=-20,in=150] (l13);
\draw[->] (l13) to [bend right=17] (r13);
\draw[->] (r13) to [out=-15,in=160] (l12);
\draw[->] (l12) to [bend right=12] (r12);
\draw[->] (r12) to [out=-13,in=162] (l11);
\draw[->] (l11) to [bend right=10] (r11);

\draw[->] (r14) to (c1);
\draw[->] (c1) to (l14);
\draw[->] (r14) to [out=90,in=-135] (h1);
\draw[->] (h1) to [out=-45,in=90] (l14);
\draw[->] (r14) to [out=100,in=-135] (h2);
\draw[->] (h2) to [out=-45,in=80] (l14);
\draw[->] (r14) to [out=110,in=-135] (h3);
\draw[->] (h3) to [out=-45,in=70] (l14);
\draw[->] (r14) to [out=120,in=-135] (h4);
\draw[->] (h4) to [out=-45,in=60] (l14);
\draw[->] (r14) to [out=130,in=-135] (h5);
\draw[->] (h5) to [out=-45,in=50] (l14);

\node[rectangle, Plum, fill=white] (d1) at (5,20) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,22) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,24) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,26) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,28) {\tiny $d_1$};

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c1);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, right=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, right=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, right=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, right=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\end{scope}

\end{tikzpicture}


==> fig-Q-13-back-sf.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (r5) at (2,10) {\tiny $r_5$};
\node[rectangle] (l5) at (-2,10) {\tiny $l_5$};
\node[rectangle] (r4) at (4,8) {\tiny $r_4$};
\node[rectangle] (l4) at (-4,8) {\tiny $l_4$};
\node[rectangle] (r3) at (6,6) {\tiny $r_3$};
\node[rectangle] (l3) at (-6,6) {\tiny $l_3$};
\node[rectangle] (r2) at (8,4) {\tiny $r_2$};
\node[rectangle] (l2) at (-8,4) {\tiny $l_2$};
\node[rectangle] (r1) at (10,2) {\tiny $r_1$};
\node[rectangle] (l1) at (-10,2) {\tiny $l_1$};

\node[fill=MidnightBlue!15] (c5) at (0,8) {\tiny $c_5$};

\node (r41) at (2,6) {\tiny $r_{4,1}$};
\node[fill=MidnightBlue!15] (c4) at (0,4) {\tiny $c_4$};
\node[fill=MidnightBlue!15] (l41) at (-2,6) {\tiny $l_{4,1}$};

\node (r31) at (4,4) {\tiny $r_{3,l}$};
\node (r32) at (2,2) {\tiny $r_{3,2}$};
\node (c3) at (0,0) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (l32) at (-2,2) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (l31) at (-4,4) {\tiny $l_{3,1}$};

\node (r21) at (6,2) {\tiny $r_{2,1}$};
\node[fill=MidnightBlue!15] (r22) at (4,0) {\tiny $r_{2,2}$};
\node[fill=MidnightBlue!15] (r23) at (2,-2) {\tiny $r_{2,3}$};
\node (c2) at (0,-4) {\tiny $c_2$};
\node (l23) at (-2,-2) {\tiny $l_{2,3}$};
\node (l22) at (-4,0) {\tiny $l_{2,2}$};
\node[fill=MidnightBlue!15] (l21) at (-6,2) {\tiny $l_{2,1}$};

\node[fill=MidnightBlue!15] (r11) at (8,0) {\tiny $r_{1,1}$};
\node[fill=MidnightBlue!15] (r12) at (6,-2) {\tiny $r_{1,2}$};
\node[fill=MidnightBlue!15] (r13) at (4,-4) {\tiny $r_{1,3}$};
\node[fill=MidnightBlue!15] (r14) at (2,-6) {\tiny $r_{1,4}$};
\node (c1) at (0,-8) {\tiny $c_1$};
\node (l14) at (-2,-6) {\tiny $l_{1,4}$};
\node (l13) at (-4,-4) {\tiny $l_{1,3}$};
\node (l12) at (-6,-2) {\tiny $l_{1,2}$};
\node (l11) at (-8,0) {\tiny $l_{1,1}$};

\node (h1) at (2,-10) {\tiny $h_1$};
\node[fill=MidnightBlue!15] (h2) at (4,-8) {\tiny $h_2$};
\node[fill=MidnightBlue!15] (h3) at (6,-6) {\tiny $h_3$};
\node[fill=MidnightBlue!15] (h4) at (8,-4) {\tiny $h_4$};
\node[fill=MidnightBlue!15] (h5) at (10,-2) {\tiny $h_5$};

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[->] (r5) to (l5);
\draw[->] (l5) to (c5);
\draw[->] (c5) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (r11);
\draw[->] (r11) to (r1);
\draw[->] (r1) to (r21);
\draw[->] (r21) to (r32);
\draw[->] (r32) to (l32);
\draw[->] (l32) to (l21);
\draw[->] (l21) to (l1);
\draw[->] (l1) to (l11);
\draw[->] (l11) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (c5);
\draw[->] (c5) to (r5);

\draw[->] (r4) to (c5);
\draw[->] (c5) to (l4);
\draw[->] (l4) to (l41);
\draw[->] (l41) to (c4);
\draw[->] (c4) to (r32);
\draw[->] (r32) to (r22);
\draw[->] (r22) to (r21);
\draw[->] (r21) to (r2);
\draw[->] (r2) to (r31);
\draw[->] (r31) to (c4);
\draw[->] (c4) to (l31);
\draw[->] (l31) to (l2);
\draw[->] (l2) to (l21);
\draw[->] (l21) to (l22);
\draw[->] (l22) to (l32);
\draw[->] (l32) to (c4);
\draw[->] (c4) to (r41);
\draw[->] (r41) to (r4);

\draw[->] (r3) to (r41);
\draw[->] (r41) to (l41);
\draw[->] (l41) to (l3);
\draw[->] (l3) to (l31);
\draw[->] (l31) to (l32);
\draw[->] (l32) to (c3);
\draw[->] (c3) to (r32);
\draw[->] (r32) to (r31);
\draw[->] (r31) to (r3);

\draw[->] (r11) to (r12);
\draw[->] (r12) to (r22);
\draw[->] (r22) to (r23);
\draw[->] (r23) to (c3);
\draw[->] (c3) to (l23);
\draw[->] (l23) to (l22);
\draw[->] (l22) to (l12);
\draw[->] (l12) to (l23);
\draw[->] (l23) to (r23);
\draw[->] (r23) to (r12);
\draw[->] (r12) to (r13);
\draw[->] (r13) to (r23);
\draw[->] (r23) to (c2);
\draw[->] (c2) to (l23);
\draw[->] (l23) to (l13);
\draw[->] (l13) to (c2);
\draw[->] (c2) to (r13);
\draw[->] (r13) to (r14);
\draw[->] (r14) to (c2);
\draw[->] (c2) to (l14);
\draw[->] (l14) to(r14);
\draw[->] (r14) to (c1);
\draw[->] (c1) to (l14);

\draw[->] (r14) to (h1);
\draw[->] (h1) to [bend left = 30] (l14);

\draw[->] (l11) to [out=-30, in=180] (-4,-0.9) to (8,-0.9) to [out=0,in=150] (h5);
\draw[->] (h5) to [out=-165,in=0] (6,-2.7) to (-2,-2.7) to [out=180,in=-15] (l12);
\draw[->] (l12) to [out=-30, in=180] (-2,-2.9) to (6,-2.9) to [out=0,in=150] (h4);
\draw[->] (h4) to [out=-165,in=0] (4,-4.7) to (0,-4.7) to [out=180,in=-15] (l13);
\draw[->] (l13) to [out=-30, in=180] (0,-4.9) to (4,-4.9) to [out=0,in=150] (h3);
\draw[->] (h3) to [out=-165,in=0] (2,-6.7) to [out=180,in=-15] (l14);
\draw[->] (l14) to [out=-30, in=180] (2,-6.9) to [out=0,in=150] (h2);

\draw[->] (h2) to (r14);
\draw[->] (r14) to (h3);
\draw[->] (h3) to (r13);
\draw[->] (r13) to (h4);
\draw[->] (h4) to (r12);
\draw[->] (r12) to (h5);
\draw[->] (h5) to (r11);

\node[rectangle, Plum, fill=white] (d1) at (-10,-2) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (-8,-4) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (-6,-6) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (-4,-8) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (-2,-10) {\tiny $d_1$};

\draw[->, Plum] (h1) to (d5);
\draw[->, Plum] (d5) to (c1);
\draw[->, Plum] (c1) to (d4);
\draw[->, Plum] (d4) to (l14);
\draw[->, Plum] (l14) to (d3);
\draw[->, Plum] (d3) to (l13);
\draw[->, Plum] (l13) to (d2);
\draw[->, Plum] (d2) to (l12);
\draw[->, Plum] (l12) to (d1);
\draw[->, Plum] (d1) to (l11);

\draw[->, Plum] (h5) to [out=-150,in=0] (6,-3.1) to (-6,-3.1) to [out=180,in=-15] (d1);
\draw[->, Plum] (d1) to [out=-30, in=180] (-4,-3.3) to (4,-3.3) to [out=0,in=165] (h4);
\draw[->, Plum] (h4) to [out=-150,in=0] (4,-5.1) to (-4,-5.1) to [out=180,in=-15] (d2);
\draw[->, Plum] (d2) to [out=-30, in=180] (-2,-5.3) to (2,-5.3) to [out=0,in=165] (h3);
\draw[->, Plum] (h3) to [out=-150,in=0] (2,-7.1) to (-2,-7.1) to [out=180,in=-15] (d3);
\draw[->, Plum] (d3) to [out=-30, in=180] (0,-7.3) to [out=0,in=165] (h2);
\draw[->, Plum] (h2) to [out=-150,in=0] (0,-9.1) to [out=180,in=-15] (d4);

\draw[->, dashed, Plum] (d5) to (d4);
\draw[->, dashed, Plum] (d4) to (d3);
\draw[->, dashed, Plum] (d3) to (d2);
\draw[->, dashed, Plum] (d2) to (d1);

\end{tikzpicture}


==> fig-Q-14-back-qg-2.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.3cm]

\node[rectangle] (l1) at (-10,-8) {\tiny $l_1$};
\node[rectangle] (l2) at (-10,-4) {\tiny $l_2$};
\node[rectangle] (l3) at (-10,0) {\tiny $l_3$};
\node[rectangle] (l4) at (-10,4) {\tiny $l_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};

\node[rectangle] (r1) at (10,-8) {\tiny $r_1$};
\node[rectangle] (r2) at (10,-4) {\tiny $r_2$};
\node[rectangle] (r3) at (10,0) {\tiny $r_3$};
\node[rectangle] (r4) at (10,4) {\tiny $r_4$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (l21) at (-8,-6) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (l32) at (-8,-2) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (l43) at (-8,2) {\tiny $l_{4,3}$};
\node[fill=MidnightBlue!15] (l54) at (-8,6) {\tiny $l_{5,4}$};

\node (r21) at (8,-6) {\tiny $r_{2,1}$};
\node (r32) at (8,-2) {\tiny $r_{3,2}$};
\node (r43) at (8,2) {\tiny $r_{4,3}$};
\node (r54) at (8,6) {\tiny $r_{5,4}$};

\node[fill=MidnightBlue!15] (l31) at (-6,-4) {\tiny $l_{3,1}$};
\node[fill=MidnightBlue!15] (l42) at (-6,0) {\tiny $l_{4,2}$};
\node[fill=MidnightBlue!15] (l53) at (-6,4) {\tiny $l_{5,3}$};

\node (r31) at (6,-4) {\tiny $r_{3,1}$};
\node (r42) at (6,0) {\tiny $r_{4,2}$};
\node (r53) at (6,4) {\tiny $r_{5,3}$};

\node[fill=MidnightBlue!15] (l41) at (-4,-2) {\tiny $l_{4,1}$};
\node[fill=MidnightBlue!15] (l52) at (-4,2) {\tiny $l_{5,2}$};

\node (r41) at (4,-2) {\tiny $r_{4,1}$};
\node (r52) at (4,2) {\tiny $r_{5,2}$};

\node[fill=MidnightBlue!15] (l51) at (-2,0) {\tiny $l_{5,1}$};

\node (r51) at (2,0) {\tiny $r_{5,1}$};

\node (c5) at (0,-2) {\tiny $c_5$};
\node (c4) at (0,-6) {\tiny $c_4$};
\node (c3) at (0,-10) {\tiny $c_3$};
\node (c2) at (0,-14) {\tiny $c_2$};
\node (c1) at (0,-18) {\tiny $c_1$};

\node[fill=MidnightBlue!15] (c6) at (0,2) {\tiny $c_6$};
\node[fill=MidnightBlue!15] (c7) at (0,6) {\tiny $c_7$};
\node[fill=MidnightBlue!15] (c8) at (0,10) {\tiny $c_8$};
\node[fill=MidnightBlue!15] (c9) at (0,14) {\tiny $c_9$};
\node[fill=MidnightBlue!15] (c10) at (0,18) {\tiny $c_{10}$};

\draw[->, dashed] (l1) to (l2);
\draw[->, dashed] (l2) to (l3);
\draw[->, dashed] (l3) to (l4);
\draw[->, dashed] (l4) to (l5);

\draw[->, dashed] (r5) to (r4);
\draw[->, dashed] (r4) to (r3);
\draw[->, dashed] (r3) to (r2);
\draw[->, dashed] (r2) to (r1);

\draw[->] (l1) to (c1);
\draw[->] (c1) to (r1);
\draw[->] (r1) to (r21);
\draw[->] (r21) to (r31);
\draw[->] (r31) to (r41);
\draw[->] (r41) to (r51);
\draw[->] (r51) to (c6);
\draw[->] (c6) to (l51);
\draw[->] (l51) to (l41);
\draw[->] (l41) to (l31);
\draw[->] (l31) to (l21);
\draw[->] (l21) to (l1);

\draw[->] (l2) to (l21);
\draw[->] (l21) to (c2);
\draw[->] (c2) to (r21);
\draw[->] (r21) to (r2);
\draw[->] (r2) to (r32);
\draw[->] (r32) to (r42);
\draw[->] (r42) to (r52);
\draw[->] (r52) to (c7);
\draw[->] (c7) to (l52);
\draw[->] (l52) to (l42);
\draw[->] (l42) to (l32);
\draw[->] (l32) to (l2);

\draw[->] (l3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (c3);
\draw[->] (c3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (r3);
\draw[->] (r3) to (r43);
\draw[->] (r43) to (r53);
\draw[->] (r53) to (c8);
\draw[->] (c8) to (l53);
\draw[->] (l53) to (l43);
\draw[->] (l43) to (l3);

\draw[->] (l4) to (l43);
\draw[->] (l43) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (c4);
\draw[->] (c4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r43);
\draw[->] (r43) to (r4);
\draw[->] (r4) to (r54);
\draw[->] (r54) to (c9);
\draw[->] (c9) to (l54);
\draw[->] (l54) to (l4);

\draw[->] (l5) to (l54);
\draw[->] (l54) to (l53);
\draw[->] (l53) to (l52);
\draw[->] (l52) to (l51);
\draw[->] (l51) to (c5);
\draw[->] (c5) to (r51);
\draw[->] (r51) to (r52);
\draw[->] (r52) to (r53);
\draw[->] (r53) to (r54);
\draw[->] (r54) to (r5);
\draw[->] (r5) to (c10);
\draw[->] (c10) to (l5);

\draw[->] (c4) to (l51);
\draw[->] (l51) to (c7);
\draw[->] (c7) to (r51);
\draw[->] (r51) to (c4);

\draw[->] (c3) to (l41);
\draw[->] (l41) to (l52);
\draw[->] (l52) to (c8);
\draw[->] (c8) to (r52);
\draw[->] (r52) to (r41);
\draw[->] (r41) to (c3);

\draw[->] (c2) to (l31);
\draw[->] (l31) to (l42);
\draw[->] (l42) to (l53);
\draw[->] (l53) to (c9);
\draw[->] (c9) to (r53);
\draw[->] (r53) to (r42);
\draw[->] (r42) to (r31);
\draw[->] (r31) to (c2);

\draw[->] (c1) to (l21);
\draw[->] (l21) to (l32);
\draw[->] (l32) to (l43);
\draw[->] (l43) to (l54);
\draw[->] (l54) to (c10);
\draw[->] (c10) to (r54);
\draw[->] (r54) to (r43);
\draw[->] (r43) to (r32);
\draw[->] (r32) to (r21);
\draw[->] (r21) to (c1);

\node[rectangle, Plum, fill=white] (d1) at (-6,-15) {\tiny $d_5$};
\draw[->, Plum] (c1) to (d1);
\draw[->, Plum] (d1) to (c2);
\node[rectangle, Plum, fill=white] (d2) at (-4.9,-12) {\tiny $d_4$};
\draw[->, Plum] (c2) to (d2);
\draw[->, Plum] (d2) to (c3);
\node[rectangle, Plum, fill=white] (d3) at (-3.8,-9) {\tiny $d_3$};
\draw[->, Plum] (c3) to (d3);
\draw[->, Plum] (d3) to (c4);
\node[rectangle, Plum, fill=white] (d4) at (-2.7,-6) {\tiny $d_2$};
\draw[->, Plum] (c4) to (d4);
\draw[->, Plum] (d4) to (c5);
\node[rectangle, Plum, fill=white] (d5) at (-1.6,-3) {\tiny $d_1$};
\draw[->, Plum] (c5) to (d5);

\draw[->, Plum] (c6) to (d5);
\draw[->, Plum] (d5) to (l51);
\draw[->, Plum] (l51) to (d4);
\draw[->, Plum] (d4) to (l41);
\draw[->, Plum] (l41) to (d3);
\draw[->, Plum] (d3) to (l31);
\draw[->, Plum] (l31) to (d2);
\draw[->, Plum] (d2) to (l21);
\draw[->, Plum] (l21) to (d1);
\draw[->, Plum] (d1) to (l1);

\draw[->, Plum, dashed] (d5) to (d4);
\draw[->, Plum, dashed] (d4) to (d3);
\draw[->, Plum, dashed] (d3) to (d2);
\draw[->, Plum, dashed] (d2) to (d1);

\end{tikzpicture}


==> fig-Q-14-back-qg.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.3cm]

\node[rectangle] (l1) at (-10,-8) {\tiny $l_1$};
\node[rectangle] (l2) at (-10,-4) {\tiny $l_2$};
\node[rectangle] (l3) at (-10,0) {\tiny $l_3$};
\node[rectangle] (l4) at (-10,4) {\tiny $l_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};

\node[rectangle] (r1) at (10,-8) {\tiny $r_1$};
\node[rectangle] (r2) at (10,-4) {\tiny $r_2$};
\node[rectangle] (r3) at (10,0) {\tiny $r_3$};
\node[rectangle] (r4) at (10,4) {\tiny $r_4$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (l21) at (-8,-6) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (l32) at (-8,-2) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (l43) at (-8,2) {\tiny $l_{4,3}$};
\node[fill=MidnightBlue!15] (l54) at (-8,6) {\tiny $l_{5,4}$};

\node (r21) at (8,-6) {\tiny $r_{2,1}$};
\node (r32) at (8,-2) {\tiny $r_{3,2}$};
\node (r43) at (8,2) {\tiny $r_{4,3}$};
\node (r54) at (8,6) {\tiny $r_{5,4}$};

\node[fill=MidnightBlue!15] (l31) at (-6,-4) {\tiny $l_{3,1}$};
\node[fill=MidnightBlue!15] (l42) at (-6,0) {\tiny $l_{4,2}$};
\node[fill=MidnightBlue!15] (l53) at (-6,4) {\tiny $l_{5,3}$};

\node (r31) at (6,-4) {\tiny $r_{3,1}$};
\node (r42) at (6,0) {\tiny $r_{4,2}$};
\node (r53) at (6,4) {\tiny $r_{5,3}$};

\node[fill=MidnightBlue!15] (l41) at (-4,-2) {\tiny $l_{4,1}$};
\node[fill=MidnightBlue!15] (l52) at (-4,2) {\tiny $l_{5,2}$};

\node (r41) at (4,-2) {\tiny $r_{4,1}$};
\node (r52) at (4,2) {\tiny $r_{5,2}$};

\node[fill=MidnightBlue!15] (l51) at (-2,0) {\tiny $l_{5,1}$};

\node (r51) at (2,0) {\tiny $r_{5,1}$};

\node (c5) at (0,-2) {\tiny $c_5$};
\node (c4) at (0,-6) {\tiny $c_4$};
\node (c3) at (0,-10) {\tiny $c_3$};
\node (c2) at (0,-14) {\tiny $c_2$};
\node (c1) at (0,-18) {\tiny $c_1$};

\node[fill=MidnightBlue!15] (c6) at (0,2) {\tiny $c_6$};
\node[fill=MidnightBlue!15] (c7) at (0,6) {\tiny $c_7$};
\node[fill=MidnightBlue!15] (c8) at (0,10) {\tiny $c_8$};
\node[fill=MidnightBlue!15] (c9) at (0,14) {\tiny $c_9$};
\node[fill=MidnightBlue!15] (c10) at (0,18) {\tiny $c_{10}$};

\draw[->, dashed] (l1) to (l2);
\draw[->, dashed] (l2) to (l3);
\draw[->, dashed] (l3) to (l4);
\draw[->, dashed] (l4) to (l5);

\draw[->, dashed] (r5) to (r4);
\draw[->, dashed] (r4) to (r3);
\draw[->, dashed] (r3) to (r2);
\draw[->, dashed] (r2) to (r1);

\draw[->] (l1) to (c1);
\draw[->] (c1) to (r1);
\draw[->] (r1) to (r21);
\draw[->] (r21) to (r31);
\draw[->] (r31) to (r41);
\draw[->] (r41) to (r51);
\draw[->] (r51) to (c6);
\draw[->] (c6) to (l51);
\draw[->] (l51) to (l41);
\draw[->] (l41) to (l31);
\draw[->] (l31) to (l21);
\draw[->] (l21) to (l1);

\draw[->] (l2) to (l21);
\draw[->] (l21) to (c2);
\draw[->] (c2) to (r21);
\draw[->] (r21) to (r2);
\draw[->] (r2) to (r32);
\draw[->] (r32) to (r42);
\draw[->] (r42) to (r52);
\draw[->] (r52) to (c7);
\draw[->] (c7) to (l52);
\draw[->] (l52) to (l42);
\draw[->] (l42) to (l32);
\draw[->] (l32) to (l2);

\draw[->] (l3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (c3);
\draw[->] (c3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (r3);
\draw[->] (r3) to (r43);
\draw[->] (r43) to (r53);
\draw[->] (r53) to (c8);
\draw[->] (c8) to (l53);
\draw[->] (l53) to (l43);
\draw[->] (l43) to (l3);

\draw[->] (l4) to (l43);
\draw[->] (l43) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (c4);
\draw[->] (c4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r43);
\draw[->] (r43) to (r4);
\draw[->] (r4) to (r54);
\draw[->] (r54) to (c9);
\draw[->] (c9) to (l54);
\draw[->] (l54) to (l4);

\draw[->] (l5) to (l54);
\draw[->] (l54) to (l53);
\draw[->] (l53) to (l52);
\draw[->] (l52) to (l51);
\draw[->] (l51) to (c5);
\draw[->] (c5) to (r51);
\draw[->] (r51) to (r52);
\draw[->] (r52) to (r53);
\draw[->] (r53) to (r54);
\draw[->] (r54) to (r5);
\draw[->] (r5) to (c10);
\draw[->] (c10) to (l5);

\draw[->] (c4) to (l51);
\draw[->] (l51) to (c7);
\draw[->] (c7) to (r51);
\draw[->] (r51) to (c4);

\draw[->] (c3) to (l41);
\draw[->] (l41) to (l52);
\draw[->] (l52) to (c8);
\draw[->] (c8) to (r52);
\draw[->] (r52) to (r41);
\draw[->] (r41) to (c3);

\draw[->] (c2) to (l31);
\draw[->] (l31) to (l42);
\draw[->] (l42) to (l53);
\draw[->] (l53) to (c9);
\draw[->] (c9) to (r53);
\draw[->] (r53) to (r42);
\draw[->] (r42) to (r31);
\draw[->] (r31) to (c2);

\draw[->] (c1) to (l21);
\draw[->] (l21) to (l32);
\draw[->] (l32) to (l43);
\draw[->] (l43) to (l54);
\draw[->] (l54) to (c10);
\draw[->] (c10) to (r54);
\draw[->] (r54) to (r43);
\draw[->] (r43) to (r32);
\draw[->] (r32) to (r21);
\draw[->] (r21) to (c1);

\node[rectangle, Plum, fill=white] (d1) at (6,15) {\tiny $d_5$};
\draw[->, Plum] (c10) to (d1);
\draw[->, Plum] (d1) to (c9);
\node[rectangle, Plum, fill=white] (d2) at (4.9,12) {\tiny $d_4$};
\draw[->, Plum] (c9) to (d2);
\draw[->, Plum] (d2) to (c8);
\node[rectangle, Plum, fill=white] (d3) at (3.8,9) {\tiny $d_3$};
\draw[->, Plum] (c8) to (d3);
\draw[->, Plum] (d3) to (c7);
\node[rectangle, Plum, fill=white] (d4) at (2.7,6) {\tiny $d_2$};
\draw[->, Plum] (c7) to (d4);
\draw[->, Plum] (d4) to (c6);
\node[rectangle, Plum, fill=white] (d5) at (1.6,3) {\tiny $d_1$};
\draw[->, Plum] (c6) to (d5);

\draw[->, Plum] (c5) to (d5);
\draw[->, Plum] (d5) to (r51);
\draw[->, Plum] (r51) to (d4);
\draw[->, Plum] (d4) to (r52);
\draw[->, Plum] (r52) to (d3);
\draw[->, Plum] (d3) to (r53);
\draw[->, Plum] (r53) to (d2);
\draw[->, Plum] (d2) to (r54);
\draw[->, Plum] (r54) to (d1);
\draw[->, Plum] (d1) to (r5);

\draw[->, Plum, dashed] (d5) to (d4);
\draw[->, Plum, dashed] (d4) to (d3);
\draw[->, Plum, dashed] (d3) to (d2);
\draw[->, Plum, dashed] (d2) to (d1);

\end{tikzpicture}


==> fig-Q-2-sf.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,l}$};
\node (l32) at (-2,8) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r32) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r31) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node[fill=MidnightBlue!15] (l42) at (-4,10) {\tiny $l_{4,2}$};
\node[fill=MidnightBlue!15] (l43) at (-2,12) {\tiny $l_{4,3}$};
\node (c4) at (0,14) {\tiny $c_4$};
\node (r43) at (2,12) {\tiny $r_{4,3}$};
\node[fill=MidnightBlue!15] (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r41) at (6,8) {\tiny $r_{4,1}$};

\node[fill=MidnightBlue!15] (l51) at (-8,10) {\tiny $l_{5,1}$};
\node[fill=MidnightBlue!15] (l52) at (-6,12) {\tiny $l_{5,2}$};
\node[fill=MidnightBlue!15] (l53) at (-4,14) {\tiny $l_{5,3}$};
\node[fill=MidnightBlue!15] (l54) at (-2,16) {\tiny $l_{5,4}$};
\node (c5) at (0,18) {\tiny $c_5$};
\node (r54) at (2,16) {\tiny $r_{5,4}$};
\node (r53) at (4,14) {\tiny $r_{5,3}$};
\node (r52) at (6,12) {\tiny $r_{5,2}$};
\node[fill=MidnightBlue!15] (r51) at (8,10) {\tiny $r_{5,1}$};

\node (h1) at (-2,20) {\tiny $h_1$};
\node[fill=MidnightBlue!15] (h2) at (-4,18) {\tiny $h_2$};
\node[fill=MidnightBlue!15] (h3) at (-6,16) {\tiny $h_3$};
\node[fill=MidnightBlue!15] (h4) at (-8,14) {\tiny $h_4$};
\node[fill=MidnightBlue!15] (h5) at (-10,12) {\tiny $h_5$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r32);
\draw[->] (r32) to (r41);
\draw[->] (r41) to (r5);
\draw[->] (r5) to (r51);
\draw[->] (r51) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r31);
\draw[->] (r31) to (r4);
\draw[->] (r4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r32);
\draw[->] (r32) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (l51) to (l52);
\draw[->] (l52) to (l42);
\draw[->] (l42) to (l43);
\draw[->] (l43) to (c3);
\draw[->] (c3) to (r43);
\draw[->] (r43) to (r42);
\draw[->] (r42) to (r52);
\draw[->] (r52) to (r43);
\draw[->] (r43) to (l43);
\draw[->] (l43) to (l52);
\draw[->] (l52) to (l53);
\draw[->] (l53) to (l43);
\draw[->] (l43) to (c4);
\draw[->] (c4) to (r43);
\draw[->] (r43) to (r53);
\draw[->] (r53) to (c4);
\draw[->] (c4) to (l53);
\draw[->] (l53) to (l54);
\draw[->] (l54) to (c4);
\draw[->] (c4) to (r54);
\draw[->] (r54) to (l54);
\draw[->] (l54) to (c5);
\draw[->] (c5) to (r54);

\draw[->] (l54) to (h1);
\draw[->] (h1) to [bend left = 30] (r54);

\draw[->] (r51) to [out=150, in=0] (4,10.9) to (-8,10.9) to [out=180,in=-30] (h5);
\draw[->] (h5) to [out=15,in=180] (-6,12.7) to (2,12.7) to [out=0,in=165] (r52);
\draw[->] (r52) to [out=150, in=0] (2,12.9) to (-6,12.9) to [out=180,in=-30] (h4);
\draw[->] (h4) to [out=15,in=180] (-4,14.7) to (0,14.7) to [out=0,in=165] (r53);
\draw[->] (r53) to [out=150, in=0] (0,14.9) to (-4,14.9) to [out=180,in=-30] (h3);
\draw[->] (h3) to [out=15,in=180] (-2,16.7) to [out=0,in=165] (r54);
\draw[->] (r54) to [out=150, in=0] (-2,16.9) to [out=180,in=-30] (h2);

\draw[->] (h2) to (l54);
\draw[->] (l54) to (h3);
\draw[->] (h3) to (l53);
\draw[->] (l53) to (h4);
\draw[->] (h4) to (l52);
\draw[->] (l52) to (h5);
\draw[->] (h5) to (l51);

\node[rectangle, Plum, fill=white] (d1) at (10,12) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (8,14) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (6,16) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (4,18) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (2,20) {\tiny $d_1$};

\draw[->, Plum] (h1) to (d5);
\draw[->, Plum] (d5) to (c5);
\draw[->, Plum] (c5) to (d4);
\draw[->, Plum] (d4) to (r54);
\draw[->, Plum] (r54) to (d3);
\draw[->, Plum] (d3) to (r53);
\draw[->, Plum] (r53) to (d2);
\draw[->, Plum] (d2) to (r52);
\draw[->, Plum] (r52) to (d1);
\draw[->, Plum] (d1) to (r51);

\draw[->, Plum] (h5) to [out=30,in=180] (-6,13.1) to (6,13.1) to [out=0,in=165] (d1);
\draw[->, Plum] (d1) to [out=150, in=0] (4,13.3) to (-4,13.3) to [out=180,in=-15] (h4);
\draw[->, Plum] (h4) to [out=30,in=180] (-4,15.1) to (4,15.1) to [out=0,in=165] (d2);
\draw[->, Plum] (d2) to [out=150, in=0] (2,15.3) to (-2,15.3) to [out=180,in=-15] (h3);
\draw[->, Plum] (h3) to [out=30,in=180] (-2,17.1) to (2,17.1) to [out=0,in=165] (d3);
\draw[->, Plum] (d3) to [out=150, in=0] (0,17.3) to [out=180,in=-15] (h2);
\draw[->, Plum] (h2) to [out=30,in=180] (0,19.1) to [out=0,in=165] (d4);

\draw[->, dashed, Plum] (d5) to (d4);
\draw[->, dashed, Plum] (d4) to (d3);
\draw[->, dashed, Plum] (d3) to (d2);
\draw[->, dashed, Plum] (d2) to (d1);

\end{tikzpicture}


==> fig-Q-3.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,1}$};
\node (l32) at (-2,8) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r32) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r31) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node (l42) at (-4,10) {\tiny $l_{4,2}$};
\node[fill=MidnightBlue!15] (l43) at (-2,12) {\tiny $l_{4,3}$};
\node (c4) at (0,14) {\tiny $c_4$};
\node (r43) at (2,12) {\tiny $r_{r,3}$};
\node[fill=MidnightBlue!15] (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r41) at (6,8) {\tiny $r_{4,1}$};

\node (l51) at (-8,10) {\tiny $l_{5,1}$};
\node[fill=MidnightBlue!15] (l52) at (-6,12) {\tiny $l_{5,2}$};
\node[fill=MidnightBlue!15] (l53) at (-4,14) {\tiny $l_{5,3}$};
\node[fill=MidnightBlue!15] (l54) at (-2,16) {\tiny $l_{5,4}$};
\node (c5) at (0,18) {\tiny $c_5$};
\node (r54) at (2,16) {\tiny $r_{5,4}$};
\node (r53) at (4,14) {\tiny $r_{5,3}$};
\node (r52) at (6,12) {\tiny $r_{5,2}$};
\node[fill=MidnightBlue!15] (r51) at (8,10) {\tiny $r_{5,1}$};

\node (h1) at (0,20) {\tiny $h_5$};
\node (h2) at (0,22) {\tiny $h_4$};
\node (h3) at (0,24) {\tiny $h_3$};
\node (h4) at (0,26) {\tiny $h_2$};
\node (h5) at (0,28) {\tiny $h_1$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r32);
\draw[->] (r32) to (r41);
\draw[->] (r41) to (r5);
\draw[->] (r5) to (r51);
\draw[->] (r51) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r31);
\draw[->] (r31) to (r4);
\draw[->] (r4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r32);
\draw[->] (r32) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (l51) to (l52);
\draw[->] (l52) to (l42);
\draw[->] (l42) to (l43);
\draw[->] (l43) to (c3);
\draw[->] (c3) to (r43);
\draw[->] (r43) to (r42);
\draw[->] (r42) to (r52);
\draw[->] (r52) to (r43);
\draw[->] (r43) to (l43);
\draw[->] (l43) to (l52);
\draw[->] (l52) to (l53);
\draw[->] (l53) to (l43);
\draw[->] (l43) to (c4);
\draw[->] (c4) to (r43);
\draw[->] (r43) to (r53);
\draw[->] (r53) to (c4);
\draw[->] (c4) to (l53);
\draw[->] (l53) to (l54);
\draw[->] (l54) to (c4);
\draw[->] (c4) to (r54);
\draw[->] (r54) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (l54);
\draw[->] (l54) to [out=-20,in=150] (r53);
\draw[->] (r53) to [bend right=17] (l53);
\draw[->] (l53) to [out=-15,in=160] (r52);
\draw[->] (r52) to [bend right=12] (l52);
\draw[->] (l52) to [out=-13,in=162] (r51);
\draw[->] (r51) to [bend right=10] (l51);

\draw[->] (l54) to (c5);
\draw[->] (c5) to (r54);
\draw[->] (l54) to [out=90,in=-135] (h1);
\draw[->] (h1) to [out=-45,in=90] (r54);
\draw[->] (l54) to [out=100,in=-135] (h2);
\draw[->] (h2) to [out=-45,in=80] (r54);
\draw[->] (l54) to [out=110,in=-135] (h3);
\draw[->] (h3) to [out=-45,in=70] (r54);
\draw[->] (l54) to [out=120,in=-135] (h4);
\draw[->] (h4) to [out=-45,in=60] (r54);
\draw[->] (l54) to [out=130,in=-135] (h5);
\draw[->] (h5) to [out=-45,in=50] (r54);

\node[rectangle, Plum, fill=white] (d1) at (5,20) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,22) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,24) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,26) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,28) {\tiny $d_1$};

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c5);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 0.5} (d1);

\end{tikzpicture}


==> fig-Q-4-half-chain-extra.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,1}$};
\node (l32) at (-2,8) {\tiny $l_{3,2}$};
\node (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r32) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r31) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node (l42) at (-4,10) {\tiny $l_{4,2}$};
\node (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r41) at (6,8) {\tiny $r_{4,1}$};

\node (l51) at (-8,10) {\tiny $l_{5,1}$};
\node (r51) at (8,10) {\tiny $r_{5,1}$};

\node[fill=MidnightBlue!15] (t21) at (-2,12) {\tiny $t_{2,1}$};
\node (c4) at (0,14) {\tiny $c_4$};
\node (s21) at (2,12) {\tiny $s_{2,1}$};

\node[fill=MidnightBlue!15] (t41) at (-2,16) {\tiny $t_{4,1}$};
\node[fill=MidnightBlue!15] (t42) at (-2,18) {\tiny $t_{4,2}$};
\node[fill=MidnightBlue!15] (t43) at (-2,20) {\tiny $t_{4,3}$};
\node (c5) at (0,22) {\tiny $c_5$};
\node (s43) at (2,20) {\tiny $s_{4,3}$};
\node (s42) at (2,18) {\tiny $s_{4,2}$};
\node (s41) at (2,16) {\tiny $s_{4,1}$};

\node (h1) at (0,24) {\tiny $h_1$};
\node (h2) at (0,26) {\tiny $h_2$};
\node (h3) at (0,28) {\tiny $h_3$};
\node (h4) at (0,30) {\tiny $h_4$};
\node (h5) at (0,32) {\tiny $h_5$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r32);
\draw[->] (r32) to (r41);
\draw[->] (r41) to (r5);
\draw[->] (r5) to (r51);
\draw[->] (r51) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r31);
\draw[->] (r31) to (r4);
\draw[->] (r4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r32);
\draw[->] (r32) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (t21) to (c4);
\draw[->] (c4) to (s21);
\draw[->] (s21) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t21);
\draw[->] (t21) to (c3);
\draw[->] (c3) to (s21);
\draw[->] (s21) to (r42);
\draw[->] (r42) to [bend right = 18] (l42);
\draw[->] (l42) to [out=30,in=-160] (s21);

\draw[<-] (s41) to (c4);
\draw[<-] (c4) to (t41);
\draw[<-] (t41) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s41);
\draw[<-] (s41) to (t42);
\draw[<-] (t42) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s42);
\draw[<-] (s42) to (t41);
\draw[<-] (s42) to (t43);
\draw[<-] (t43) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s43);
\draw[<-] (s43) to (t42);

\draw[->] (s42) to [out=-170,in=75]  (l51);
\draw[->] (l51) to [out=90,in=-150] (t43);
\draw[->] (l51) to (l42);
\draw[->] (t41) to [out=-20,in=105] (r51);
\draw[->] (r51) to [out=120,in=0] (c4);
\draw[->] (r42) to (r51);

\draw[<-] (s43) to (c5);
\draw[<-] (c5) to (t43);
\draw[<-] (s43) to [out=90,in=-45] (h1);
\draw[<-] (h1) to [out=-135,in=90] (t43);
\draw[<-] (s43) to [out=80,in=-45] (h2);
\draw[<-] (h2) to [out=-135,in=100] (t43);
\draw[<-] (s43) to [out=70,in=-45] (h3);
\draw[<-] (h3) to [out=-135,in=110] (t43);
\draw[<-] (s43) to [out=60,in=-45] (h4);
\draw[<-] (h4) to [out=-135,in=120] (t43);
\draw[<-] (s43) to [out=50,in=-45] (h5);
\draw[<-] (h5) to [out=-135,in=130] (t43);

\node[rectangle, Plum, fill=white] (d1) at (5,24) {\tiny $d_1$};
\node[rectangle, Plum, fill=white] (d2) at (5,26) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d3) at (5,28) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,30) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d5) at (5,32) {\tiny $d_5$};

\draw[->, Plum] (h5) to [out=0, in=165] (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to [out=0, in=165] (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to [out=0, in=165] (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to [out=0, in=165] (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to [out=0, in=165] (d1);
\draw[->, Plum] (d1) to (c5);

\draw[->, Plum] (l51) to [out=100,in=180] (d1);
\draw[->, Plum] (d1) to [out=-30,in=80] (r51);
\draw[->, Plum] (l51) to [out=110,in=180] (d2);
\draw[->, Plum] (d2) to [out=-30,in=70] (r51);
\draw[->, Plum] (l51) to [out=120,in=180] (d3);
\draw[->, Plum] (d3) to [out=-30,in=60] (r51);
\draw[->, Plum] (l51) to [out=130,in=180] (d4);
\draw[->, Plum] (d4) to [out=-30,in=50] (r51);
\draw[->, Plum] (l51) to [out=140,in=180] (d5);
\draw[->, Plum] (d5) to [out=-30,in=40] (r51);

\draw[->, Plum] (r5) to [out=80,in=0] (d1);
\draw[->, Plum] (d1) to [out=150,in=100] (l5);
\draw[->, Plum] (r5) to [out=70,in=0] (d2);
\draw[->, Plum] (d2) to [out=150,in=110] (l5);
\draw[->, Plum] (r5) to [out=60,in=0] (d3);
\draw[->, Plum] (d3) to [out=150,in=120] (l5);
\draw[->, Plum] (r5) to [out=50,in=0] (d4);
\draw[->, Plum] (d4) to [out=150,in=130] (l5);
\draw[->, Plum] (r5) to [out=40,in=0] (d5);
\draw[->, Plum] (d5) to [out=150,in=140] (l5);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\end{tikzpicture}

==> fig-Q-4-half-chain.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,1}$};
\node (l32) at (-2,8) {\tiny $l_{3,2}$};
\node (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r32) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r31) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node (l42) at (-4,10) {\tiny $l_{4,2}$};
\node (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r41) at (6,8) {\tiny $r_{4,1}$};

\node (l51) at (-8,10) {\tiny $l_{5,1}$};
\node (r51) at (8,10) {\tiny $r_{5,1}$};

\node[fill=MidnightBlue!15] (t21) at (-2,12) {\tiny $t_{2,1}$};
\node (c4) at (0,14) {\tiny $c_4$};
\node (s21) at (2,12) {\tiny $s_{2,1}$};

\node[fill=MidnightBlue!15] (t41) at (-2,16) {\tiny $t_{4,1}$};
\node[fill=MidnightBlue!15] (t42) at (-2,18) {\tiny $t_{4,2}$};
\node[fill=MidnightBlue!15] (t43) at (-2,20) {\tiny $t_{4,3}$};
\node (c5) at (0,22) {\tiny $c_5$};
\node (s43) at (2,20) {\tiny $s_{4,3}$};
\node (s42) at (2,18) {\tiny $s_{4,2}$};
\node (s41) at (2,16) {\tiny $s_{4,1}$};

\node (h1) at (0,24) {\tiny $h_5$};
\node (h2) at (0,26) {\tiny $h_4$};
\node (h3) at (0,28) {\tiny $h_3$};
\node (h4) at (0,30) {\tiny $h_2$};
\node (h5) at (0,32) {\tiny $h_1$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r32);
\draw[->] (r32) to (r41);
\draw[->] (r41) to (r5);
\draw[->] (r5) to (r51);
\draw[->] (r51) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r31);
\draw[->] (r31) to (r4);
\draw[->] (r4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r32);
\draw[->] (r32) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (t21) to (c4);
\draw[->] (c4) to (s21);
\draw[->] (s21) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t21);
\draw[->] (t21) to (c3);
\draw[->] (c3) to (s21);
\draw[->] (s21) to (r42);
\draw[->] (r42) to [bend right = 18] (l42);
\draw[->] (l42) to [out=30,in=-160] (s21);

\draw[<-] (s41) to (c4);
\draw[<-] (c4) to (t41);
\draw[<-] (t41) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s41);
\draw[<-] (s41) to (t42);
\draw[<-] (t42) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s42);
\draw[<-] (s42) to (t41);
\draw[<-] (s42) to (t43);
\draw[<-] (t43) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s43);
\draw[<-] (s43) to (t42);

\draw[->] (s42) to [out=-170,in=75]  (l51);
\draw[->] (l51) to [out=90,in=-150] (t43);
\draw[->] (l51) to (l42);
\draw[->] (t41) to [out=-20,in=105] (r51);
\draw[->] (r51) to [out=120,in=0] (c4);
\draw[->] (r42) to (r51);

\draw[<-] (s43) to (c5);
\draw[<-] (c5) to (t43);
\draw[<-] (s43) to [out=90,in=-45] (h1);
\draw[<-] (h1) to [out=-135,in=90] (t43);
\draw[<-] (s43) to [out=80,in=-45] (h2);
\draw[<-] (h2) to [out=-135,in=100] (t43);
\draw[<-] (s43) to [out=70,in=-45] (h3);
\draw[<-] (h3) to [out=-135,in=110] (t43);
\draw[<-] (s43) to [out=60,in=-45] (h4);
\draw[<-] (h4) to [out=-135,in=120] (t43);
\draw[<-] (s43) to [out=50,in=-45] (h5);
\draw[<-] (h5) to [out=-135,in=130] (t43);

\node[rectangle, Plum, fill=white] (d1) at (5,24) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,26) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,28) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,30) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,32) {\tiny $d_1$};

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c5);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\end{tikzpicture}

==> fig-Q-5-half-baxter.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,1}$};
\node (l32) at (-2,8) {\tiny $l_{3,1}$};
\node[fill=MidnightBlue!15] (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r32) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r31) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node (l42) at (-4,10) {\tiny $l_{4,2}$};
\node (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r41) at (6,8) {\tiny $r_{4,1}$};

\node (l51) at (-8,10) {\tiny $l_{5,1}$};
\node[fill=MidnightBlue!15] (r51) at (8,10) {\tiny $r_{5,1}$};

\node[fill=MidnightBlue!15] (s1_1) at (-2,12) {\tiny $s^1_1$};
\node[fill=MidnightBlue!15] (c4) at (0,14) {\tiny $c_4$};
\node[fill=MidnightBlue!15] (t1_1) at (2,12) {\tiny $t^1_1$};

\node[fill=MidnightBlue!15] (s2_1) at (-2,16) {\tiny $s^2_1$};
\node[fill=MidnightBlue!15] (s2_2) at (-2,18) {\tiny $s^2_2$};
\node[fill=MidnightBlue!15] (s2_3) at (-2,20) {\tiny $s^2_3$};
\node[fill=MidnightBlue!15] (c5) at (0,22) {\tiny $c_5$};
\node[fill=MidnightBlue!15] (t2_3) at (2,20) {\tiny $t^2_3$};
\node[fill=MidnightBlue!15] (t2_2) at (2,18) {\tiny $t^2_2$};
\node[fill=MidnightBlue!15] (t2_1) at (2,16) {\tiny $t^2_1$};

\node[fill=MidnightBlue!15] (h1) at (0,24) {\tiny $h_1$};
\node[fill=MidnightBlue!15] (h2) at (0,26) {\tiny $h_2$};
\node[fill=MidnightBlue!15] (h3) at (0,28) {\tiny $h_3$};
\node[fill=MidnightBlue!15] (h4) at (0,30) {\tiny $h_4$};
\node[fill=MidnightBlue!15] (h5) at (0,32) {\tiny $h_5$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r32);
\draw[->] (r32) to (r41);
\draw[->] (r41) to (r5);
\draw[->] (r5) to (r51);
\draw[->] (r51) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r31);
\draw[->] (r31) to (r4);
\draw[->] (r4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r32);
\draw[->] (r32) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (t1_1) to (c4);
\draw[->] (c4) to (s1_1);
\draw[->] (s1_1) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t1_1);
\draw[->] (t1_1) to (c3);
\draw[->] (c3) to (s1_1);
\draw[<-] (s1_1) to (l42);
\draw[->] (t1_1) to [out=-160,in=20] node[rectangle, pos=0.75, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (l42);
\draw[->] (l42) to (c3);
\draw[->] (c3) to (r42);
\draw[<-] (r42) to [out=150,in=-20] (s1_1);
\draw[->] (r42) to [out=90,in=0] (c4);

\draw[->] (t2_1) to (c4);
\draw[->] (c4) to (s2_1);
\draw[->] (s2_1) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t2_1);
\draw[->] (t2_1) to (s2_2);
\draw[->] (s2_2) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t2_2);
\draw[->] (t2_2) to (s2_1);
\draw[->] (t2_2) to (s2_3);
\draw[->] (s2_3) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t2_3);
\draw[->] (t2_3) to (s2_2);

\draw[->] (l51) to [out=80,in=-165] node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 4} (s2_1);
\draw[->] (t2_1) to [out=-160,in=70] node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 5} (l51);
\draw[->] (l51) to [out=60,in=180] (c4);
\draw[->] (t2_3) to [out=-25,in=100] node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 3} (r51);
\draw[->] (r51) to [out=110,in=-7] node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (s2_3);

\draw[->] (t2_3) to (c5);
\draw[->] (c5) to (s2_3);
\draw[->] (t2_3) to [out=90,in=-45] (h1);
\draw[->] (h1) to [out=-135,in=90] (s2_3);
\draw[->] (t2_3) to [out=80,in=-45] (h2);
\draw[->] (h2) to [out=-135,in=100] (s2_3);
\draw[->] (t2_3) to [out=70,in=-45] (h3);
\draw[->] (h3) to [out=-135,in=110] (s2_3);
\draw[->] (t2_3) to [out=60,in=-45] (h4);
\draw[->] (h4) to [out=-135,in=120] (s2_3);
\draw[->] (t2_3) to [out=50,in=-45] (h5);
\draw[->] (h5) to [out=-135,in=130] (s2_3);

\draw[->] (r51) to [out=90,in=-15] (c5);
\draw[->] (r51) to [out=80,in=-15] (h1);
\draw[->] (r51) to [out=70,in=-15] (h2);
\draw[->] (r51) to [out=60,in=-15] (h3);
\draw[->] (r51) to [out=50,in=-15] (h4);
\draw[->] (r51) to [out=40,in=-15] (h5);

%\node[rectangle, Plum, fill=white] (d1) at (5,24) {\tiny $d_1$};
%\node[rectangle, Plum, fill=white] (d2) at (5,26) {\tiny $d_2$};
%\node[rectangle, Plum, fill=white] (d3) at (5,28) {\tiny $d_3$};
%\node[rectangle, Plum, fill=white] (d4) at (5,30) {\tiny $d_4$};
%\node[rectangle, Plum, fill=white] (d5) at (5,32) {\tiny $d_5$};
%
%\draw[<-, Plum] (h5) to (d5);
%\draw[<-, Plum] (d5) to (h4);
%\draw[<-, Plum] (h4) to (d4);
%\draw[<-, Plum] (d4) to (h3);
%\draw[<-, Plum] (h3) to (d3);
%\draw[<-, Plum] (d3) to (h2);
%\draw[<-, Plum] (h2) to (d2);
%\draw[<-, Plum] (d2) to (h1);
%\draw[<-, Plum] (h1) to (d1);
%\draw[<-, Plum] (d1) to (c5);
%
%\draw[->, Plum] (l51) to [out=90,in=-175] (d1);
%\draw[->, Plum] (d1) to [out=-40,in=65] (r51);
%\draw[->, Plum] (l51) to [out=100,in=-175.5] (d2);
%\draw[->, Plum] (d2) to [out=-40,in=55] (r51);
%\draw[->, Plum] (l51) to [out=110,in=-176] (d3);
%\draw[->, Plum] (d3) to [out=-40,in=45] (r51);
%\draw[->, Plum] (l51) to [out=120,in=-176.5] (d4);
%\draw[->, Plum] (d4) to [out=-40,in=35] (r51);
%\draw[->, Plum] (l51) to [out=130,in=-177] (d5);
%\draw[->, Plum] (d5) to [out=-40,in=25] (r51);
%
%\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=1pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 4.5} (d4);
%\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=1pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 4.5} (d3);
%\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=1pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 4.5} (d2);
%\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=1pt, minimum size=0, draw=none, fill=white, inner sep=1pt] {\color{Plum} \tiny 4.5} (d1);

\end{tikzpicture}

==> fig-Q-6-half-dehn.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,1}$};
\node (l32) at (-2,8) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r32) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r31) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node (l42) at (-4,10) {\tiny $l_{4,2}$};
\node (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r41) at (6,8) {\tiny $r_{4,1}$};

\node (l51) at (-8,10) {\tiny $l_{5,1}$};
\node[fill=MidnightBlue!15] (r51) at (8,10) {\tiny $r_{5,1}$};

\node (s21) at (-2,12) {\tiny $s_{2,1}$};
\node[fill=MidnightBlue!15] (c4) at (0,14) {\tiny $c_4$};
\node (t21) at (2,12) {\tiny $t_{2,1}$};

\node (s41) at (-2,16) {\tiny $s_{4,1}$};
\node (s42) at (-2,18) {\tiny $s_{4,2}$};
\node (s43) at (-2,20) {\tiny $s_{4,3}$};
\node[fill=MidnightBlue!15] (c5) at (0,22) {\tiny $c_5$};
\node (t43) at (2,20) {\tiny $t_{4,3}$};
\node (t42) at (2,18) {\tiny $t_{4,2}$};
\node (t41) at (2,16) {\tiny $t_{4,1}$};

\node[fill=MidnightBlue!15] (h1) at (0,24) {\tiny $h_5$};
\node[fill=MidnightBlue!15] (h2) at (0,26) {\tiny $h_4$};
\node[fill=MidnightBlue!15] (h3) at (0,28) {\tiny $h_3$};
\node[fill=MidnightBlue!15] (h4) at (0,30) {\tiny $h_2$};
\node[fill=MidnightBlue!15] (h5) at (0,32) {\tiny $h_1$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r32);
\draw[->] (r32) to (r41);
\draw[->] (r41) to (r5);
\draw[->] (r5) to (r51);
\draw[->] (r51) to (r41);
\draw[->] (r41) to (r31);
\draw[->] (r31) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r31);
\draw[->] (r31) to (r4);
\draw[->] (r4) to (r41);
\draw[->] (r41) to (r42);
\draw[->] (r42) to (r32);
\draw[->] (r32) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r31);
\draw[->] (r31) to (r32);
\draw[->] (r32) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (t21) to (c4);
\draw[->] (c4) to (s21);
\draw[->] (s21) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t21);
\draw[->] (t21) to (c3);
\draw[->] (c3) to (s21);
\draw[->] (s21) to (l42);
\draw[->] (l42) to (c3);
\draw[->] (c3) to (r42);
\draw[->] (l42) to [bend left = 15] (r42);
\draw[->] (r42) to [out=150,in=-20] (s21);

\draw[->] (t41) to (c4);
\draw[->] (c4) to (s41);
\draw[->] (s41) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t41);
\draw[->] (t41) to (s42);
\draw[->] (s42) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t42);
\draw[->] (t42) to (s41);
\draw[->] (t42) to (s43);
\draw[->] (s43) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (t43);
\draw[->] (t43) to (s42);

\draw[->] (t41) to [out=-160,in=75] (l51);
\draw[->] (l51) to [out=60,in=180] (c4);
\draw[->] (s42) to [out=-7,in=120] (r51);
\draw[->] (r51) to [out=105,in=-30](t43);

\draw[->] (t43) to (c5);
\draw[->] (c5) to (s43);
\draw[->] (t43) to [out=90,in=-45] (h1);
\draw[->] (h1) to [out=-135,in=90] (s43);
\draw[->] (t43) to [out=80,in=-45] (h2);
\draw[->] (h2) to [out=-135,in=100] (s43);
\draw[->] (t43) to [out=70,in=-45] (h3);
\draw[->] (h3) to [out=-135,in=110] (s43);
\draw[->] (t43) to [out=60,in=-45] (h4);
\draw[->] (h4) to [out=-135,in=120] (s43);
\draw[->] (t43) to [out=50,in=-45] (h5);
\draw[->] (h5) to [out=-135,in=130] (s43);

\node[rectangle, Plum, fill=white] (d1) at (5,24) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,26) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,28) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,30) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,32) {\tiny $d_1$};

\draw[<-, Plum] (h5) to (d5);
\draw[<-, Plum] (d5) to (h4);
\draw[<-, Plum] (h4) to (d4);
\draw[<-, Plum] (d4) to (h3);
\draw[<-, Plum] (h3) to (d3);
\draw[<-, Plum] (d3) to (h2);
\draw[<-, Plum] (h2) to (d2);
\draw[<-, Plum] (d2) to (h1);
\draw[<-, Plum] (h1) to (d1);
\draw[<-, Plum] (d1) to (c5);
%
%\draw[->, Plum] (l51) to [out=100,in=180] (d1);
%\draw[->, Plum] (d1) to [out=-30,in=80] (r51);
%\draw[->, Plum] (l51) to [out=110,in=180] (d2);
%\draw[->, Plum] (d2) to [out=-30,in=70] (r51);
%\draw[->, Plum] (l51) to [out=120,in=180] (d3);
%\draw[->, Plum] (d3) to [out=-30,in=60] (r51);
%\draw[->, Plum] (l51) to [out=130,in=180] (d4);
%\draw[->, Plum] (d4) to [out=-30,in=50] (r51);
%\draw[->, Plum] (l51) to [out=140,in=180] (d5);
%\draw[->, Plum] (d5) to [out=-30,in=40] (r51);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\end{tikzpicture}

==> fig-Q-7-half-back.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-4,2) {\tiny $l_2$};
\node[rectangle] (r2) at (4,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,4) {\tiny $l_3$};
\node[rectangle] (r3) at (6,4) {\tiny $r_3$};
\node[rectangle] (l4) at (-8,6) {\tiny $l_4$};
\node[rectangle] (r4) at (8,6) {\tiny $r_4$};
\node[rectangle] (l5) at (-10,8) {\tiny $l_5$};
\node[rectangle] (r5) at (10,8) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (l21) at (-2,4) {\tiny $l_{2,1}$};
\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};
\node[fill=MidnightBlue!15] (r21) at (2,4) {\tiny $r_{2,1}$};

\node (l31) at (-4,6) {\tiny $l_{3,1}$};
\node (l32) at (-2,8) {\tiny $l_{3,2}$};
\node[fill=MidnightBlue!15] (c3) at (0,10) {\tiny $c_3$};
\node[fill=MidnightBlue!15] (r31) at (2,8) {\tiny $r_{3,2}$};
\node[fill=MidnightBlue!15] (r32) at (4,6) {\tiny $r_{3,1}$};

\node (l41) at (-6,8) {\tiny $l_{4,1}$};
\node (l42) at (-4,10) {\tiny $l_{4,2}$};
\node (l43) at (-2,12) {\tiny $l_{4,3}$};
\node[fill=MidnightBlue!15] (c4) at (0,14) {\tiny $c_4$};
\node[fill=MidnightBlue!15] (r41) at (2,12) {\tiny $r_{4,3}$};
\node[fill=MidnightBlue!15] (r42) at (4,10) {\tiny $r_{4,2}$};
\node[fill=MidnightBlue!15] (r43) at (6,8) {\tiny $r_{4,1}$};

\node (l51) at (-8,10) {\tiny $l_{5,1}$};
\node (l52) at (-6,12) {\tiny $l_{5,2}$};
\node (l53) at (-4,14) {\tiny $l_{5,3}$};
\node (l54) at (-2,16) {\tiny $l_{5,4}$};
\node[fill=MidnightBlue!15] (c5) at (0,18) {\tiny $c_5$};
\node (r51) at (2,16) {\tiny $r_{5,4}$};
\node[fill=MidnightBlue!15] (r52) at (4,14) {\tiny $r_{5,3}$};
\node[fill=MidnightBlue!15] (r53) at (6,12) {\tiny $r_{5,2}$};
\node[fill=MidnightBlue!15] (r54) at (8,10) {\tiny $r_{5,1}$};

\node[fill=MidnightBlue!15] (h1) at (0,20) {\tiny $h_5$};
\node[fill=MidnightBlue!15] (h2) at (0,22) {\tiny $h_4$};
\node[fill=MidnightBlue!15] (h3) at (0,24) {\tiny $h_3$};
\node[fill=MidnightBlue!15] (h4) at (0,26) {\tiny $h_2$};
\node[fill=MidnightBlue!15] (h5) at (0,28) {\tiny $h_1$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[->] (l1) to (r1);
\draw[->] (r1) to (c1);
\draw[->] (c1) to (l21);
\draw[->] (l21) to (l31);
\draw[->] (l31) to (l41);
\draw[->] (l41) to (l51);
\draw[->] (l51) to (l5);
\draw[->] (l5) to (l41);
\draw[->] (l41) to (l32);
\draw[->] (l32) to (r31);
\draw[->] (r31) to (r43);
\draw[->] (r43) to (r5);
\draw[->] (r5) to (r54);
\draw[->] (r54) to (r43);
\draw[->] (r43) to (r32);
\draw[->] (r32) to (r21);
\draw[->] (r21) to (c1);
\draw[->] (c1) to (l1);

\draw[->] (l2) to (c1);
\draw[->] (c1) to (r2);
\draw[->] (r2) to (r21);
\draw[->] (r21) to (c2);
\draw[->] (c2) to (l32);
\draw[->] (l32) to (l42);
\draw[->] (l42) to (l41);
\draw[->] (l41) to (l4);
\draw[->] (l4) to (l31);
\draw[->] (l31) to (c2);
\draw[->] (c2) to (r32);
\draw[->] (r32) to (r4);
\draw[->] (r4) to (r43);
\draw[->] (r43) to (r42);
\draw[->] (r42) to (r31);
\draw[->] (r31) to (c2);
\draw[->] (c2) to (l21);
\draw[->] (l21) to (l2);

\draw[->] (l3) to (l21);
\draw[->] (l21) to (r21);
\draw[->] (r21) to (r3);
\draw[->] (r3) to (r32);
\draw[->] (r32) to (r31);
\draw[->] (r31) to (c3);
\draw[->] (c3) to (l32);
\draw[->] (l32) to (l31);
\draw[->] (l31) to (l3);

\draw[->] (l51) to (l42);
\draw[->] (l42) to (c3);
\draw[->] (c3) to (r42);
\draw[->] (r42) to (r54);
\draw[->] (r54) to (r53);
\draw[->] (r53) to (r42);
\draw[->] (r42) to (r41);
\draw[->] (r41) to (c3);
\draw[->] (c3) to (l43);
\draw[->] (l43) to (l42);
\draw[->] (l42) to (l52);
\draw[->] (l52) to (l43);
\draw[->] (l43) to (r41);
\draw[->] (r41) to (r53);
\draw[->] (r53) to (r52);
\draw[->] (r52) to (r41);
\draw[->] (r41) to (c4);
\draw[->] (c4) to (l43);
\draw[->] (l43) to (l53);
\draw[->] (l53) to (c4);
\draw[->] (c4) to (r52);
\draw[->] (r52) to (r51);
\draw[->] (r51) to (c4);
\draw[->] (c4) to (l54);
\draw[->] (l54) to node[rectangle, pos=0.5, minimum size=0, draw=none, fill=white, inner sep=1pt] {\tiny 2} (r51);
\draw[->] (r51) to [out=-160,in=30] (l53);
\draw[->] (l53) to [bend left=17] (r52);
\draw[->] (r52) to [out=-165,in=20] (l52);
\draw[->] (l52) to [bend left=12] (r53);
\draw[->] (r53) to [out=-167,in=18] (l51);
\draw[->] (l51) to [bend left=10] (r54);

\draw[->] (r51) to (c5);
\draw[->] (c5) to (l54);
\draw[->] (r51) to [out=90,in=-45] (h1);
\draw[->] (h1) to [out=-135,in=90] (l54);
\draw[->] (r51) to [out=80,in=-45] (h2);
\draw[->] (h2) to [out=-135,in=100] (l54);
\draw[->] (r51) to [out=70,in=-45] (h3);
\draw[->] (h3) to [out=-135,in=110] (l54);
\draw[->] (r51) to [out=60,in=-45] (h4);
\draw[->] (h4) to [out=-135,in=120] (l54);
\draw[->] (r51) to [out=50,in=-45] (h5);
\draw[->] (h5) to [out=-135,in=130] (l54);

\node[rectangle, Plum, fill=white] (d1) at (5,20) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,22) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,24) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,26) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,28) {\tiny $d_1$};

\draw[<-, Plum] (h5) to (d5);
\draw[<-, Plum] (d5) to (h4);
\draw[<-, Plum] (h4) to (d4);
\draw[<-, Plum] (d4) to (h3);
\draw[<-, Plum] (h3) to (d3);
\draw[<-, Plum] (d3) to (h2);
\draw[<-, Plum] (h2) to (d2);
\draw[<-, Plum] (d2) to (h1);
\draw[<-, Plum] (h1) to (d1);
\draw[<-, Plum] (d1) to (c5);

%\draw[->, Plum] (l5) to [out=90,in=-170] (d1);
%\draw[->, Plum] (d1) to [out=-30,in=90] (r5);
%\draw[->, Plum] (l5) to [out=100,in=-172] (d2);
%\draw[->, Plum] (d2) to [out=-30,in=80] (r5);
%\draw[->, Plum] (l5) to [out=110,in=-174] (d3);
%\draw[->, Plum] (d3) to [out=-30,in=70] (r5);
%\draw[->, Plum] (l5) to [out=120,in=-176] (d4);
%\draw[->, Plum] (d4) to [out=-30,in=60] (r5);
%\draw[->, Plum] (l5) to [out=130,in=-178] (d5);
%\draw[->, Plum] (d5) to [out=-30,in=50] (r5);

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\end{tikzpicture}


==> fig-Q-8-chain.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-6,4) {\tiny $l_2$};
\node[rectangle] (r2) at (6,4) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,8) {\tiny $l_3$};
\node[rectangle] (r3) at (6,10) {\tiny $r_3$};
\node[rectangle] (l4) at (-6,18) {\tiny $l_4$};
\node[rectangle] (r4) at (6,14) {\tiny $r_4$};
\node[rectangle] (l5) at (-6,22) {\tiny $l_5$};
\node[rectangle] (r5) at (6,28) {\tiny $r_5$};

\node[fill=MidnightBlue!15] (c1) at (0,2) {\tiny $c_1$};

\node (s21) at (-2,4) {\tiny $s_{2,1}$};
\node (t21) at (2,4) {\tiny $t_{2,1}$};

\node[fill=MidnightBlue!15] (c2) at (0,6) {\tiny $c_2$};

\node (s31) at (-2,8) {\tiny $s_{3,1}$};
\node (t31) at (2,8) {\tiny $t_{3,1}$};
\node (s32) at (-2,10) {\tiny $s_{3,2}$};
\node (t32) at (2,10) {\tiny $t_{3,2}$};

\node[fill=MidnightBlue!15] (c3) at (0,12) {\tiny $c_3$};

\node (s41) at (-2,14) {\tiny $s_{4,1}$};
\node (t41) at (2,14) {\tiny $t_{4,1}$};
\node (s42) at (-2,16) {\tiny $s_{4,2}$};
\node (t42) at (2,16) {\tiny $t_{4,2}$};
\node (s43) at (-2,18) {\tiny $s_{4,3}$};
\node (t43) at (2,18) {\tiny $t_{4,3}$};

\node[fill=MidnightBlue!15] (c4) at (0,20) {\tiny $c_4$};

\node (s51) at (-2,22) {\tiny $s_{5,1}$};
\node (t51) at (2,22) {\tiny $t_{5,1}$};
\node (s52) at (-2,24) {\tiny $s_{5,2}$};
\node (t52) at (2,24) {\tiny $t_{5,2}$};
\node (s53) at (-2,26) {\tiny $s_{5,3}$};
\node (t53) at (2,26) {\tiny $t_{5,3}$};
\node (s54) at (-2,28) {\tiny $s_{5,4}$};
\node (t54) at (2,28) {\tiny $t_{5,4}$};

\node[fill=MidnightBlue!15] (c5) at (0,30) {\tiny $c_5$};

\node[fill=MidnightBlue!15] (h1) at (0,32) {\tiny $h_5$};
\node[fill=MidnightBlue!15] (h2) at (0,34) {\tiny $h_4$};
\node[fill=MidnightBlue!15] (h3) at (0,36) {\tiny $h_3$};
\node[fill=MidnightBlue!15] (h4) at (0,38) {\tiny $h_2$};
\node[fill=MidnightBlue!15] (h5) at (0,40) {\tiny $h_1$};

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[<-] (r1) to (l1);
\draw[<-] (l1) to (c1);
\draw[<-] (c1) to (r1);

\draw[->] (t21) to (c1);
\draw[->] (c1) to (s21);
\draw[->] (s21) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t21);
\draw[->] (t21) to (c2);
\draw[->] (c2) to (s21);

\draw[->] (t31) to (c2);
\draw[->] (c2) to (s31);
\draw[->] (s31) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t31);
\draw[->] (t31) to (s32);
\draw[->] (s32) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t32);
\draw[->] (t32) to (s31);
\draw[->] (t32) to (c3);
\draw[->] (c3) to (s32);

\draw[->] (t41) to (c3);
\draw[->] (c3) to (s41);
\draw[->] (s41) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t41);
\draw[->] (t41) to (s42);
\draw[->] (s42) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t42);
\draw[->] (t42) to (s41);
\draw[->] (t42) to (s43);
\draw[->] (s43) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t43);
\draw[->] (t43) to (s42);
\draw[->] (t43) to (c4);
\draw[->] (c4) to (s43);

\draw[->] (t51) to (c4);
\draw[->] (c4) to (s51);
\draw[->] (s51) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t51);
\draw[->] (t51) to (s52);
\draw[->] (s52) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t52);
\draw[->] (t52) to (s51);
\draw[->] (t52) to (s53);
\draw[->] (s53) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t53);
\draw[->] (t53) to (s52);
\draw[->] (t53) to (s54);
\draw[->] (s54) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t54);
\draw[->] (t54) to (s53);
\draw[->] (t54) to (c5);
\draw[->] (c5) to (s54);

\draw[->] (t54) to (c5);
\draw[->] (c5) to (s54);
\draw[->] (t54) to [out=90,in=-45] (h1);
\draw[->] (h1) to [out=-135,in=90] (s54);
\draw[->] (t54) to [out=80,in=-45] (h2);
\draw[->] (h2) to [out=-135,in=100] (s54);
\draw[->] (t54) to [out=70,in=-45] (h3);
\draw[->] (h3) to [out=-135,in=110] (s54);
\draw[->] (t54) to [out=60,in=-45] (h4);
\draw[->] (h4) to [out=-135,in=120] (s54);
\draw[->] (t54) to [out=50,in=-45] (h5);
\draw[->] (h5) to [out=-135,in=130] (s54);

\draw[->] (s21) to (l2);
\draw[->] (l2) to (c1);

\draw[->] (s31) to (l3);
\draw[->] (l3) to (c2);

\draw[->] (s43) to (l4);
\draw[->] (l4) to (t42);

\draw[->] (s51) to (l5);
\draw[->] (l5) to (c4);

\draw[->] (s53) to (r5);
\draw[->] (r5) to (t54);

\draw[->] (c3) to (r4);
\draw[->] (r4) to (t41);

\draw[->] (s31) to (r3);
\draw[->] (r3) to (t32);

\draw[->] (c1) to (r2);
\draw[->] (r2) to (t21);

\node[rectangle, Plum, fill=white] (d1) at (5,32) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,34) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,36) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,38) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,40) {\tiny $d_1$};

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

%\draw[->, Plum] (l5) to [out=90,in=-176] (d1);
%\draw[->, Plum] (d1) to [out=0,in=70] (r5);
%\draw[->, Plum] (l5) to [out=100,in=-177] (d2);
%\draw[->, Plum] (d2) to [out=0,in=60] (r5);
%\draw[->, Plum] (l5) to [out=110,in=-178] (d3);
%\draw[->, Plum] (d3) to [out=0,in=50] (r5);
%\draw[->, Plum] (l5) to [out=120,in=-179] (d4);
%\draw[->, Plum] (d4) to [out=0,in=40] (r5);
%\draw[->, Plum] (l5) to [out=130,in=-180] (d5);
%\draw[->, Plum] (d5) to [out=0,in=30] (r5);

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c5);

\end{tikzpicture}

==> fig-Q-9-baxter.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l_1$};
\node[rectangle] (r1) at (2,0) {\tiny $r_1$};
\node[rectangle] (l2) at (-6,6) {\tiny $l_2$};
\node[rectangle] (r2) at (6,2) {\tiny $r_2$};
\node[rectangle] (l3) at (-6,12) {\tiny $l_3$};
\node[rectangle] (r3) at (6,6) {\tiny $r_3$};
\node[rectangle] (l4) at (-6,20) {\tiny $l_4$};
\node[rectangle] (r4) at (6,12) {\tiny $r_4$};
\node[rectangle] (l5) at (-6,30) {\tiny $l_5$};
\node[rectangle] (r5) at (6,20) {\tiny $r_5$};

\node (c1) at (0,2) {\tiny $c_1$};

\node (s21) at (-2,4) {\tiny $s_{2,1}$};
\node (t21) at (2,4) {\tiny $t_{2,1}$};

\node (c2) at (0,6) {\tiny $c_2$};

\node (s31) at (-2,8) {\tiny $s_{3,1}$};
\node (t31) at (2,8) {\tiny $t_{3,1}$};
\node (s32) at (-2,10) {\tiny $s_{3,2}$};
\node (t32) at (2,10) {\tiny $t_{3,2}$};

\node (c3) at (0,12) {\tiny $c_3$};

\node (s41) at (-2,14) {\tiny $s_{4,1}$};
\node (t41) at (2,14) {\tiny $t_{4,1}$};
\node (s42) at (-2,16) {\tiny $s_{4,2}$};
\node (t42) at (2,16) {\tiny $t_{4,2}$};
\node (s43) at (-2,18) {\tiny $s_{4,3}$};
\node (t43) at (2,18) {\tiny $t_{4,3}$};

\node (c4) at (0,20) {\tiny $c_4$};

\node (s51) at (-2,22) {\tiny $s_{5,1}$};
\node (t51) at (2,22) {\tiny $t_{5,1}$};
\node (s52) at (-2,24) {\tiny $s_{5,2}$};
\node (t52) at (2,24) {\tiny $t_{5,2}$};
\node (s53) at (-2,26) {\tiny $s_{5,3}$};
\node (t53) at (2,26) {\tiny $t_{5,3}$};
\node (s54) at (-2,28) {\tiny $s_{5,4}$};
\node (t54) at (2,28) {\tiny $t_{5,4}$};

\node (c5) at (0,30) {\tiny $c_5$};

\node (h1) at (0,32) {\tiny $h_5$};
\node (h2) at (0,34) {\tiny $h_4$};
\node (h3) at (0,36) {\tiny $h_3$};
\node (h4) at (0,38) {\tiny $h_2$};
\node (h5) at (0,40) {\tiny $h_1$};

\draw[->, dashed] (l5) to (l4);
\draw[->, dashed] (l4) to (l3);
\draw[->, dashed] (l3) to (l2);
\draw[->, dashed] (l2) to (l1);

\draw[->, dashed] (r1) to (r2);
\draw[->, dashed] (r2) to (r3);
\draw[->, dashed] (r3) to (r4);
\draw[->, dashed] (r4) to (r5);

\draw[->] (r1) to (l1);
\draw[->] (l1) to (c1);
\draw[->] (c1) to (r1);

\draw[->] (t21) to (c1);
\draw[->] (c1) to (s21);
\draw[->] (s21) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t21);
\draw[->] (t21) to (c2);
\draw[->] (c2) to (s21);

\draw[->] (t31) to (c2);
\draw[->] (c2) to (s31);
\draw[->] (s31) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t31);
\draw[->] (t31) to (s32);
\draw[->] (s32) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t32);
\draw[->] (t32) to (s31);
\draw[->] (t32) to (c3);
\draw[->] (c3) to (s32);

\draw[->] (t41) to (c3);
\draw[->] (c3) to (s41);
\draw[->] (s41) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t41);
\draw[->] (t41) to (s42);
\draw[->] (s42) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t42);
\draw[->] (t42) to (s41);
\draw[->] (t42) to (s43);
\draw[->] (s43) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t43);
\draw[->] (t43) to (s42);
\draw[->] (t43) to (c4);
\draw[->] (c4) to (s43);

\draw[->] (t51) to (c4);
\draw[->] (c4) to (s51);
\draw[->] (s51) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t51);
\draw[->] (t51) to (s52);
\draw[->] (s52) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t52);
\draw[->] (t52) to (s51);
\draw[->] (t52) to (s53);
\draw[->] (s53) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t53);
\draw[->] (t53) to (s52);
\draw[->] (t53) to (s54);
\draw[->] (s54) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t54);
\draw[->] (t54) to (s53);
\draw[->] (t54) to (c5);
\draw[->] (c5) to (s54);

\draw[->] (t54) to (c5);
\draw[->] (c5) to (s54);
\draw[->] (t54) to [out=90,in=-45] (h1);
\draw[->] (h1) to [out=-135,in=90] (s54);
\draw[->] (t54) to [out=80,in=-45] (h2);
\draw[->] (h2) to [out=-135,in=100] (s54);
\draw[->] (t54) to [out=70,in=-45] (h3);
\draw[->] (h3) to [out=-135,in=110] (s54);
\draw[->] (t54) to [out=60,in=-45] (h4);
\draw[->] (h4) to [out=-135,in=120] (s54);
\draw[->] (t54) to [out=50,in=-45] (h5);
\draw[->] (h5) to [out=-135,in=130] (s54);

\draw[->] (t21) to (l2);
\draw[->] (l2) to (c2);

\draw[->] (t32) to node[pos=0.7, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (l3);
\draw[->] (l3) to (c3);
\draw[->] (l3) to (s32);

\draw[->] (t43) to (l4);
\draw[->] (l4) to (c4);

\draw[->] (t54) to node[pos=0.7, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 4} (l5);
\draw[->] (l5) to (c5);
\draw[->] (l5) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 3} (s54);
\draw[->] (l5) to [out=15, in=180] (h1);
\draw[->] (l5) to [out=30, in=180] (h2);
\draw[->] (l5) to [out=45, in=180] (h3);
\draw[->] (l5) to [out=60, in=180] (h4);
\draw[->] (l5) to [out=75, in=180] (h5);

\draw[->] (t51) to node[pos=0.5, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 5} (r5);
\draw[->] (r5) to node[pos=0.3, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 4} (s51);
\draw[->] (r5) to (c4);

\draw[->] (t41) to node[pos=0.5, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (r4);
\draw[->] (r4) to (s41);
\draw[->] (r4) to (c3);

\draw[->] (t31) to node[pos=0.5, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 3} (r3);
\draw[->] (r3) to node[pos=0.3, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (s31);
\draw[->] (r3) to (c2);

\draw[->] (t21) to node[pos=0.5, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (r2);
\draw[->] (r2) to (s21);
\draw[->] (r2) to (c1);

\node[rectangle, Plum, fill=white] (d1) at (5,32) {\tiny $d_5$};
\node[rectangle, Plum, fill=white] (d2) at (5,34) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d3) at (5,36) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (5,38) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d5) at (5,40) {\tiny $d_1$};

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, left=2pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 0.5} (d1);

\draw[->, Plum] (h5) to (d5);
\draw[->, Plum] (d5) to (h4);
\draw[->, Plum] (h4) to (d4);
\draw[->, Plum] (d4) to (h3);
\draw[->, Plum] (h3) to (d3);
\draw[->, Plum] (d3) to (h2);
\draw[->, Plum] (h2) to (d2);
\draw[->, Plum] (d2) to (h1);
\draw[->, Plum] (h1) to (d1);
\draw[->, Plum] (d1) to (c5);

\end{tikzpicture}

==> fig-Q-Toda.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.75cm, y=.5cm]

\node (v+) at (0,0) {\footnotesize $h_+$};
\node (s4) at (-1,2) {\footnotesize $s_4$};
\node (t4) at (1,2) {\footnotesize $t_4$};
\node (s3) at (-1,4) {\footnotesize $s_3$};
\node (t3) at (1,4) {\footnotesize $t_3$};
\node (s2) at (-1,6) {\footnotesize $s_2$};
\node (t2) at (1,6) {\footnotesize $t_2$};
\node (s1) at (-1,8) {\footnotesize $s_1$};
\node (t1) at (1,8) {\footnotesize $t_1$};
\node (v-) at (0,10) {\footnotesize $h_-$};

\draw[->] (v-) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t4) to (v+);

\draw[->] (v+) to (s4);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (v-);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);

%\begin{scope}[shift={(8,0)}]
%	\node (a) at (-2,10) {\tiny $a$};
%	\node[rectangle] (A) at (-4,10) {\tiny $A$};
%
%	\node (v+) at (0,0) {\tiny $v_+$};
%	\node (s4) at (-1,2) {\tiny $s_4$};
%	\node (t4) at (1,2) {\tiny $t_4$};
%	\node (s3) at (-1,4) {\tiny $s_3$};
%	\node (t3) at (1,4) {\tiny $t_3$};
%	\node (s2) at (-1,6) {\tiny $s_2$};
%	\node (t2) at (1,6) {\tiny $t_2$};
%	\node (s1) at (-1,8) {\tiny $s_1$};
%	\node (t1) at (1,8) {\tiny $t_1$};
%	\node (v-) at (0,10) {\tiny $v_-$};
%	
%	\draw[->] (t1) to (a);
%	\draw[->] (a) to (s1);
%	\draw[->] (a) to (A);
%
%	\draw[->] (v-) to (s1);
%	\draw[->] (t1) to (s2);
%	\draw[->] (t2) to (s3);
%	\draw[->] (t3) to (s4);
%	\draw[->] (t4) to (v+);
%
%	\draw[->] (v+) to (s4);
%	\draw[->] (t4) to (s3);
%	\draw[->] (t3) to (s2);
%	\draw[->] (t2) to (s1);
%	\draw[->] (t1) to (v-);
%
%	\draw[->] (s1.10) to (t1.170);
%	\draw[->] (s1.-10) to (t1.-170);
%	\draw[->] (s2.10) to (t2.170);
%	\draw[->] (s2.-10) to (t2.-170);
%	\draw[->] (s3.10) to (t3.170);
%	\draw[->] (s3.-10) to (t3.-170);
%	\draw[->] (s4.10) to (t4.170);
%	\draw[->] (s4.-10) to (t4.-170);
%	
%	\begin{scope}[shift={(8,0)}]
%		\node (a) at (-2,0) {\tiny $a'$};
%		\node[rectangle] (A) at (-4,0) {\tiny $A'$};
%
%		\node (v+) at (0,0) {\tiny $v_+$};
%		\node (s4) at (-1,2) {\tiny $s_4$};
%		\node (t4) at (1,2) {\tiny $t_4$};
%		\node (s3) at (-1,4) {\tiny $s_3$};
%		\node (t3) at (1,4) {\tiny $t_3$};
%		\node (s2) at (-1,6) {\tiny $s_2$};
%		\node (t2) at (1,6) {\tiny $t_2$};
%		\node (s1) at (-1,8) {\tiny $s_1$};
%		\node (t1) at (1,8) {\tiny $t_1$};
%		\node (v-) at (0,10) {\tiny $v_-$};
%
%		\draw[->] (t4) to (a);
%		\draw[->] (a) to (s4);
%		\draw[->] (a) to (A);
%
%		\draw[->] (v-) to (s1);
%		\draw[->] (t1) to (s2);
%		\draw[->] (t2) to (s3);
%		\draw[->] (t3) to (s4);
%		\draw[->] (t4) to (v+);
%
%		\draw[->] (v+) to (s4);
%		\draw[->] (t4) to (s3);
%		\draw[->] (t3) to (s2);
%		\draw[->] (t2) to (s1);
%		\draw[->] (t1) to (v-);
%
%		\draw[->] (s1.10) to (t1.170);
%		\draw[->] (s1.-10) to (t1.-170);
%		\draw[->] (s2.10) to (t2.170);
%		\draw[->] (s2.-10) to (t2.-170);
%		\draw[->] (s3.10) to (t3.170);
%		\draw[->] (s3.-10) to (t3.-170);
%		\draw[->] (s4.10) to (t4.170);
%		\draw[->] (s4.-10) to (t4.-170);
%	\end{scope}
%\end{scope}

\end{tikzpicture}


==> fig-Q00.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.5cm]

\node[rectangle] (A1) at (0,0) {\tiny 1,0};
\node[rectangle] (A2) at (2,0) {\tiny 2,0};
\node[rectangle] (A3) at (4,0) {\tiny 3,0};
\node[rectangle] (A4) at (6,0) {\tiny 4,0};

\node (B1) at (0,2) {\tiny 1,1};
\node (B2) at (2,2) {\tiny 2,1};
\node (B3) at (4,2) {\tiny 3,1};
\node (B4) at (6,2) {\tiny 4,1};
\node (B5) at (8,2) {\tiny 5,1};

\node (C5) at (0,4) {\tiny 1,2};
\node (C1) at (2,4) {\tiny 2,2};
\node (C2) at (4,4) {\tiny 3,2};
\node (C3) at (6,4) {\tiny 4,2};
\node (C4) at (8,4) {\tiny 5,2};

\node (D4) at (0,6) {\tiny 1,3};
\node (D5) at (2,6) {\tiny 2,3};
\node (D1) at (4,6) {\tiny 3,3};
\node (D2) at (6,6) {\tiny 4,3};
\node (D3) at (8,6) {\tiny 5,3};

\node (E3) at (0,8) {\tiny 1,4};
\node (E4) at (2,8) {\tiny 2,4};
\node (E5) at (4,8) {\tiny 3,4};
\node (E1) at (6,8) {\tiny 4,4};
\node (E2) at (8,8) {\tiny 5,4};

\node[rectangle] (F4) at (0,10) {\tiny 1,5};
\node[rectangle] (F1) at (2,10) {\tiny 2,5};
\node[rectangle] (F2) at (4,10) {\tiny 3,5};
\node[rectangle] (F3) at (6,10) {\tiny 4,5};

\draw [->, dashed] (A4) to (A3);
\draw [->, dashed] (A3) to (A2);
\draw [->, dashed] (A2) to (A1);

\draw [->] (B1) to (A1);
\draw [->] (A1) to (B2);
\draw [->] (B2) to (A2);
\draw [->] (A2) to (B3);
\draw [->] (B3) to (A3);
\draw [->] (A3) to (B4);
\draw [->] (B4) to (A4);
\draw [->] (A4) to (B5);

\draw [<-, thick] (B1) to (B2);
\draw [<-, thick] (B2) to (B3);
\draw [<-, thick] (B3) to (B4);
\draw [<-, thick] (B4) to (B5);
\draw [->, thick] (B5) to [bend right = 20] (B1);
\draw [<-, thick] (C1) to (C2);
\draw [<-, thick] (C2) to (C3);
\draw [<-, thick] (C3) to (C4);
\draw [->, thick] (C4) to [bend right = 20] (C5);
\draw [->, thick] (C5) to (C1);
\draw [<-, thick] (D1) to (D2);
\draw [<-, thick] (D2) to (D3);
\draw [->, thick] (D3) to [bend right = 20] (D4);
\draw [->, thick] (D4) to (D5);
\draw [->, thick] (D5) to (D1);
\draw [<-, thick] (E1) to (E2);
\draw [->, thick] (E2) to [bend right = 20] (E3);
\draw [->, thick] (E3) to (E4);
\draw [->, thick] (E4) to (E5);
\draw [->, thick] (E5) to (E1);

\draw [->, thick] (B2) to (C2);
\draw [->, thick] (C2) to (D2);
\draw [->, thick] (D2) to (E2);
\draw [->, thick] (B3) to (C3);
\draw [->, thick] (C3) to (D3);
\draw [->, thick] (E3) to [out=-25, in=140] (D3);
\draw [->, thick] (B4) to (C4);
\draw [->, thick] (D4) to [out=-25, in=140] (C4);
\draw [<-, thick] (D4) to (E4);
\draw [->, thick] (C5) to [out=-25, in=140] (B5);
\draw [<-, thick] (C5) to (D5);
\draw [<-, thick] (D5) to (E5);

\draw [->, thick] (C1) to (B2);
\draw [->, thick] (D1) to (C2);
\draw [->, thick] (C2) to (B3);
\draw [->, thick] (E1) to (D2);
\draw [->, thick] (D2) to (C3);
\draw [->, thick] (C3) to (B4);
\draw [->, thick] (C5) to (D4);
\draw [->, thick] (D4) to (E3);
\draw [->, thick] (D5) to (E4);

\draw [->, thick] (B1) to (C5);
\draw [->, thick] (C1) to (D5);
\draw [->, thick] (D1) to (E5);

\draw [->] (E1) to (F3);
\draw [->] (F3) to (E5);
\draw [->] (E5) to (F2);
\draw [->] (F2) to (E4);
\draw [->] (E4) to (F1);
\draw [->] (F1) to (E3);
\draw [->] (E3) to (F4);
\draw [->] (F4) to [out=-30, in=140] (E2);

\draw [->, dashed] (F4) to (F1);
\draw [->, dashed] (F1) to (F2);
\draw [->, dashed] (F2) to (F3);

\begin{scope}[shift={(14,0)}]

\node[rectangle] (A1) at (0,0) {\tiny 1,0};
\node[rectangle] (A2) at (2,0) {\tiny 2,0};
\node[rectangle] (A3) at (4,0) {\tiny 3,0};
\node[rectangle] (A4) at (6,0) {\tiny 4,0};

\node (B1) at (0,2) {\tiny 1,1};
\node (B2) at (2,2) {\tiny 2,1};
\node (B3) at (4,2) {\tiny 3,1};
\node (B4) at (6,2) {\tiny 4,1};
\node (B5) at (8,2) {\tiny 5,1};

\node (C5) at (0,4) {\tiny 1,2};
\node[fill=Lavender!70] (C1) at (2,4) {\tiny 2,2};
\node[fill=Lavender!70] (C2) at (4,4) {\tiny 3,2};
\node[fill=Lavender!70] (C3) at (6,4) {\tiny 4,2};
\node[fill=Lavender!70] (C4) at (8,4) {\tiny 5,2};

\node (D4) at (8,6) {\tiny 5,3};
\node[fill=Lavender!70] (D5) at (2,6) {\tiny 2,3};
\node (D1) at (4,8) {\tiny 3,4};
\node (D2) at (4,6) {\tiny 3,3};
\node (D3) at (6,6) {\tiny 4,3};

\node (E3) at (8,8) {\tiny 5,4};
\node[fill=Lavender!70] (E4) at (2,8) {\tiny 2,4};
\node (E5) at (4,10) {\tiny 3,5};
\node (E1) at (6,10) {\tiny 4,5};
\node (E2) at (6,8) {\tiny 4,4};

\node[rectangle] (F4) at (0,10) {\tiny 1,5};
\node[rectangle] (F1) at (2,10) {\tiny 2,5};
\node[rectangle] (F2) at (4,12) {\tiny 3,6};
\node[rectangle] (F3) at (6,12) {\tiny 4,6};

\draw [->, dashed] (A4) to (A3);
\draw [->, dashed] (A3) to (A2);
\draw [->, dashed] (A2) to (A1);

\draw [->] (B1) to (A1);
\draw [->] (A1) to (B2);
\draw [->] (B2) to (A2);
\draw [->] (A2) to (B3);
\draw [->] (B3) to (A3);
\draw [->] (A3) to (B4);
\draw [->] (B4) to (A4);
\draw [->] (A4) to (B5);

\draw [<-, thick] (B1) to (B2);
\draw [<-, thick] (B2) to (B3);
\draw [<-, thick] (B3) to (B4);
\draw [<-, thick] (B4) to (B5);
\draw [->, thick] (B5) to [bend right = 20] (B1);
\draw [<-, thick] (C1) to (C2);
\draw [<-, thick] (C2) to (C3);
\draw [<-, thick] (C3) to (C4);
\draw [->, thick] (C4) to [bend right = 20] (C5);
\draw [->, thick] (C5) to (C1);
\draw [<-, thick] (D1) to (D2);
\draw [<-, thick] (D2) to (D3);
\draw [<-] (D3) to (D4);
\draw [->, thick] (D4) to [bend right = 22] (D5);
\draw [<-] (D5) to (D1);
\draw [<-, thick] (E1) to (E2);
\draw [<-] (E2) to (E3);
\draw [->] (E3) to [bend right=22] (E4);
\draw [<-] (E4) to (E5);
\draw [->, thick] (E5) to (E1);

\draw [->, thick] (B2) to (C2);
\draw [<-] (C2) to (D2);
\draw [<-] (D3) to (E2);
\draw [->, thick] (B3) to (C3);
\draw [<-] (C3) to (D3);
\draw [<-] (E3) to (D3);
\draw [->, thick] (B4) to (C4);
\draw [->, thick] (D4) to (C4);
\draw [->] (E4) to [out=-25, in=140] (D4);
\draw [->, thick] (C5) to [out=-25, in=140] (B5);
\draw [<-, thick] (C5) to (D5);
\draw [->] (D5) to (D2);

\draw [->, thick] (C1) to (B2);
\draw [<-] (D3) to (C2);
\draw [->, thick] (C2) to (B3);
\draw [->, thick] (E1) to (D1);
\draw [->] (C3) to (D4);
\draw [->, thick] (C3) to (B4);
\draw [->, thick] (C5) to [out=33, in=-160] (D4);
\draw [->, thick] (D5) to (E4);

\draw [->, thick] (B1) to (C5);
\draw [->, thick] (C1) to (D5);
\draw [->, thick] (D1) to (E5);

\draw [<-] (E1) to (F3);
\draw [->] (E1) to (F2);
\draw [<-] (E5) to (F2);
\draw [<-] (D1) to (E4);
\draw [->] (E4) to (F1);
\draw [->] (F1) to [out=-25, in=140] (E3);
\draw [->] (E1) to [bend right = 25] (F4);
\draw [->] (F4) to [out=40, in=-150] (F3);
\draw [->] (D1) to (E2);

\draw [->, dashed] (F4) to (F1);
\draw [->, dashed] (F1) to (F2);
\draw [->, dashed] (F2) to (F3);

\end{scope}
\end{tikzpicture}


==> fig-Q0c.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.5cm]

\node (1) at (2,2) {\tiny 2,1};
\node (2) at (4,2) {\tiny 3,1};
\node (3) at (6,2) {\tiny 4,1};
\node (4) at (8,2) {\tiny 5,1};
\node (5) at (0,2) {\tiny 1,1};
\node (6) at (4,4) {\tiny 3,2};
\node (7) at (6,4) {\tiny 4,2};
\node (8) at (8,4) {\tiny 5,2};
\node (9) at (2,4) {\tiny 2,2};
\node (10) at (6,6) {\tiny 4,3};
\node (11) at (8,6) {\tiny 5,3};
\node (12) at (4,6) {\tiny 3,3};
\node (13) at (8,8) {\tiny 5,4};
\node (14) at (6,8) {\tiny 4,4};

\node[rectangle] (A1) at (2,0) {\tiny 2,0};
\node[rectangle] (A2) at (4,0) {\tiny 3,0};
\node[rectangle] (A3) at (6,0) {\tiny 4,0};
\node[rectangle] (A4) at (8,0) {\tiny 5,0};

\draw [->, dashed] (A4) to (A3);
\draw [->, dashed] (A3) to (A2);
\draw [->, dashed] (A2) to (A1);

\draw [->] (1) to (A1);
\draw [->] (A1) to (2);
\draw [->] (2) to (A2);
\draw [->] (A2) to (3);
\draw [->] (3) to (A3);
\draw [->] (A3) to (4);
\draw [->] (4) to (A4);
\draw [->] (A4) to [out=150,in=-25] (5);

\draw [->, thick] (14) to [bend left = 30] (13);
\draw [->, thick] (13) -- (11);
\draw [->, thick] (11) to [out=120, in=-35] (14);
\draw [->, thick] (14) -- (12);
\draw [->, thick] (12) to [bend left = 27] (11);
\draw [->, thick] (11) -- (10);
\draw [->, thick] (10) -- (7);
\draw [->, thick] (7) -- (11);
\draw [->, thick] (11) -- (8);
\draw [->, thick] (8) to [out=130, in=-30] (12);
\draw [->, thick] (12) -- (9);
\draw [->, thick] (9) to [bend left = 22] (8);
\draw [->, thick] (8) -- (7);
\draw [->, thick] (7) -- (6);
\draw [->, thick] (6) -- (2);
\draw [->, thick] (2) -- (7);
\draw [->, thick] (7) -- (3);
\draw [->, thick] (3) -- (8);
\draw [->, thick] (8) -- (4);
\draw [->, thick] (4) to [out=140, in=-25] (9);
\draw [->, thick] (9) -- (5);
\draw [->, thick] (5) to [bend left = 20] (4);
\draw [->, thick] (4) -- (3);
\draw [->, thick] (3) -- (2);
\draw [->, thick] (2) -- (1);

\draw [->, thick] (5) -- (1);
\draw [->, thick] (1) -- (9);
\draw [->, thick] (9) -- (6);
\draw [->, thick] (6) -- (12);
\draw [->, thick] (12) -- (10);
\draw [->, thick] (10) -- (14);
\draw [->, thick] (14) -- (13);


\begin{scope}[shift={(14,0)}]

\node (1) at (2,0) {\tiny 2,0};
\node (2) at (4,0) {\tiny 3,0};
\node[fill=Lavender!70] (3) at (6,2) {\tiny 4,1};
\node (4) at (0,2) {\tiny 1,1};
\node (5) at (2,2) {\tiny 2,1};
\node (6) at (4,2) {\tiny 3,1};
\node[fill=Lavender!70] (7) at (6,4) {\tiny 4,2};
\node (8) at (2,4) {\tiny 2,2};
\node (9) at (4,4) {\tiny 3,2};
\node[fill=Lavender!70] (10) at (6,6) {\tiny 4,3};
\node (11) at (8,6) {\tiny 5,3};
\node[fill=Lavender!70] (12) at (4,6) {\tiny 3,3};
\node (13) at (8,8) {\tiny 5,4};
\node (14) at (6,8) {\tiny 4,4};

\node[rectangle] (A1) at (2,-2) {\tiny 2,-1};
\node[rectangle] (A2) at (4,-2) {\tiny 3,-1};
\node[rectangle] (A3) at (6,0) {\tiny 4,0};
\node[rectangle] (A4) at (8,0) {\tiny 5,0};

\draw [->, dashed] (A4) to (A3);
\draw [->, dashed] (A3) to (A2);
\draw [->, dashed] (A2) to (A1);

\draw [<-] (1) to (A1);
\draw [->] (1) to (A2);
\draw [<-] (2) to (A2);
\draw [<-] (6) to (3);
\draw [->] (3) to (A3);
\draw [->] (A3) to [out=150,in=-30] (4);
\draw [->] (1) to (6);
\draw [->] (A4) to [out=-150,in=30] (A1);

\draw [->, thick] (14) to [bend left = 30] (13);
\draw [->, thick] (13) -- (11);
\draw [->, thick] (11) to [out=120, in=-35] (14);
\draw [->, thick] (14) -- (12);
\draw [->, thick] (12) to [bend left = 27] (11);
\draw [->, thick] (11) -- (10);
\draw [->, thick] (10) -- (7);
\draw [->, thick] (7) -- (11);
\draw [->, thick] (11) to [out=-155, in=40] (8);
\draw [->] (6) to (5);
\draw [<-] (12) -- (9);
\draw [<-] (9) to (8);
\draw [->, thick] (8) to [bend left = 27] (7);
\draw [<-] (7) -- (6);
\draw [->, thick] (6) -- (2);
\draw [<-] (9) -- (7);
\draw [->, thick] (7) -- (3);
\draw [->, thick] (3) to [out=135, in=-30] (8);
\draw [->, thick] (8) -- (4);
\draw [->] (1) to [bend left = 27] (A4);
\draw [->] (5) -- (8);
\draw [<-] (5) to (4);
\draw [->, thick] (4) to [bend left = 23] (3);
\draw [<-] (3) -- (2);
\draw [->, thick] (2) -- (1);

\draw [->, thick] (5) -- (1);
%\draw [->, thick] (1) -- (9);
\draw [->, thick] (9) -- (6);
%\draw [->, thick] (6) -- (12);
\draw [->, thick] (12) -- (10);
\draw [->, thick] (10) -- (14);
\draw [->, thick] (14) -- (13);

\end{scope}

\end{tikzpicture}


==> fig-Qk-aux.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.75cm, y=.5cm]

\node (v-) at (-2,0) {\footnotesize $h_-$};
\node (s1) at (-1,2) {\footnotesize $s_1$};
\node (t1) at (1,2) {\footnotesize $t_1$};
\node (s2) at (-1,4) {\footnotesize $s_2$};
\node (t2) at (1,4) {\footnotesize $t_2$};
\node (s3) at (-1,6) {\footnotesize $s_3$};
\node (t3) at (1,6) {\footnotesize $t_3$};
\node (s4) at (-1,8) {\footnotesize $s_4$};
\node (t4) at (1,8) {\footnotesize $t_4$};
\node (s5) at (-1,10) {\footnotesize $s_5$};
\node (t5) at (1,10) {\footnotesize $t_5$};
\node (v+) at (2,12) {\footnotesize $h_+$};

\draw[->] (v-) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t4) to (s5);
\draw[->] (t5) to (v+);

\draw[->] (v+) to (s5);
\draw[->] (t5) to (s4);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (v-);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);
\draw[->] (s5.10) to (t5.170);
\draw[->] (s5.-10) to (t5.-170);

	
\begin{scope}[shift={(10,0)}]
\node (v-) at (-2,0) {\footnotesize $h_-$};
\node (s1) at (-1,2) {\footnotesize $s_1$};
\node (t1) at (1,2) {\footnotesize $t_1$};
\node (s2) at (-1,4) {\footnotesize $s_2$};
\node (t2) at (1,4) {\footnotesize $t_2$};
\node (s3) at (-1,6) {\footnotesize $s_3$};
\node (t3) at (1,6) {\footnotesize $t_3$};
\node (s4) at (-1,8) {\footnotesize $s_4$};
\node (t4) at (1,8) {\footnotesize $t_4$};
\node (s5) at (-1,10) {\footnotesize $s_5$};
\node (t5) at (1,10) {\footnotesize $t_5$};
\node (v+) at (2,0) {\footnotesize $h_+$};

\draw[->] (v-) to (s1);
\draw[->] (v+) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t4) to (s5);

\draw[->] (t5) to (s4);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (v-);
\draw[->] (t1) to (v+);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);
\draw[->] (s5.10) to (t5.170);
\draw[->] (s5.-10) to (t5.-170);
\end{scope}

\end{tikzpicture}


==> fig-Qmm.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.75cm, y=.5cm]

\node (v+) at (1,10) {\footnotesize $h_{b}$};
\node (s4) at (-1,2) {\footnotesize $s_4$};
\node (t4) at (1,2) {\footnotesize $t_4$};
\node (s3) at (-1,4) {\footnotesize $s_3$};
\node (t3) at (1,4) {\footnotesize $t_3$};
\node (s2) at (-1,6) {\footnotesize $s_2$};
\node (t2) at (1,6) {\footnotesize $t_2$};
\node (s1) at (-1,8) {\footnotesize $s_1$};
\node (t1) at (1,8) {\footnotesize $t_1$};
\node (v-) at (-1,10) {\footnotesize $h_{a}$};

\draw[->] (v-) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t1) to (v+);

\draw[->] (v+) to (s1);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (v-);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);


\begin{scope}[shift={(7,0)}]

\node (v+) at (0,0) {\footnotesize $h_b$};
\node (s4) at (-1,2) {\footnotesize $s_4$};
\node (t4) at (1,2) {\footnotesize $t_4$};
\node (s3) at (-1,4) {\footnotesize $s_3$};
\node (t3) at (1,4) {\footnotesize $t_3$};
\node (s2) at (-1,6) {\footnotesize $s_2$};
\node (t2) at (1,6) {\footnotesize $t_2$};
\node (s1) at (-1,8) {\footnotesize $s_1$};
\node (t1) at (1,8) {\footnotesize $t_1$};
\node (v-) at (0,10) {\footnotesize $h_a$};

\draw[->] (v-) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t4) to (v+);

\draw[->] (v+) to (s4);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (v-);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);

\begin{scope}[shift={(7,0)}]

\node (v+) at (-1,0) {\footnotesize $h_{a}$};
\node (s4) at (-1,2) {\footnotesize $s_4$};
\node (t4) at (1,2) {\footnotesize $t_4$};
\node (s3) at (-1,4) {\footnotesize $s_3$};
\node (t3) at (1,4) {\footnotesize $t_3$};
\node (s2) at (-1,6) {\footnotesize $s_2$};
\node (t2) at (1,6) {\footnotesize $t_2$};
\node (s1) at (-1,8) {\footnotesize $s_1$};
\node (t1) at (1,8) {\footnotesize $t_1$};
\node (v-) at (1,0) {\footnotesize $h_{b}$};

\draw[->] (v-) to (s4);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (s3);
\draw[->] (t3) to (s4);
\draw[->] (t4) to (v+);

\draw[->] (v+) to (s4);
\draw[->] (t4) to (s3);
\draw[->] (t3) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t4) to (v-);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (s3.10) to (t3.170);
\draw[->] (s3.-10) to (t3.-170);
\draw[->] (s4.10) to (t4.170);
\draw[->] (s4.-10) to (t4.-170);

\end{scope}
\end{scope}

\end{tikzpicture}

==> fig-Qmmcut.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.6cm, y=.75cm]

\node (a1) at (2,-2) {\tiny $v_{1,a}$};
\node (a2) at (0,-2) {\tiny $v_{2,a}$};
\node (a3) at (-2,-2) {\tiny $v_{3,a}$};
\node[rectangle] (c1) at (1,0) {\tiny $c,1$};
\node[rectangle] (c2) at (-1,0) {\tiny $c,2$};
\node (b1) at (2,2) {\tiny $v_{1,b}$};
\node (b2) at (0,2) {\tiny $v_{2,b}$};
\node (b3) at (-2,2) {\tiny $v_{3,b}$};

\draw[->] (a3) to (c2);
\draw[->] (c2) to (a2);
\draw[->] (a2) to (c1);
\draw[->] (c1) to (a1);

\draw[->] (b3) to (c2);
\draw[->] (c2) to (b2);
\draw[->] (b2) to (c1);
\draw[->] (c1) to (b1);

\begin{scope}[shift={(8,0)}]
\node (a1) at (2,-2) {\tiny $v_{1,a}$};
\node (a2) at (0,-2) {\tiny $v_{2,a}$};
\node (a3) at (-2,-2) {\tiny $v_{3,a}$};
\node[rectangle] (c1) at (1,0) {\tiny $c,1$};
\node[rectangle] (c2) at (-1,0) {\tiny $c,2$};
\node (b1) at (2,2) {\tiny $v_{1,b}$};
\node (b2) at (0,2) {\tiny $v_{2,b}$};
\node (b3) at (-2,2) {\tiny $v_{3,b}$};

\draw[<-] (a3) to (c2);
\draw[<-] (c2) to (a2);
\draw[<-] (a2) to (c1);
\draw[<-] (c1) to (a1);

\draw[->] (b3) to (c2);
\draw[->] (c2) to (b2);
\draw[->] (b2) to (c1);
\draw[->] (c1) to (b1);
\end{scope}

\begin{scope}[shift={(16,0)}]
\node (a1) at (2,-2) {\tiny $v_{1,a}$};
\node (a2) at (0,-2) {\tiny $v_{2,a}$};
\node (a3) at (-2,-2) {\tiny $v_{3,a}$};
\node[rectangle] (c1) at (1,0) {\tiny $c,1$};
\node[rectangle] (c2) at (-1,0) {\tiny $c,2$};
\node (b1) at (2,2) {\tiny $v_{1,b}$};
\node (b2) at (0,2) {\tiny $v_{2,b}$};
\node (b3) at (-2,2) {\tiny $v_{3,b}$};

\draw[<-] (a3) to (c2);
\draw[<-] (c2) to (a2);
\draw[<-] (a2) to (c1);
\draw[<-] (c1) to (a1);

\draw[<-] (b3) to (c2);
\draw[<-] (c2) to (b2);
\draw[<-] (b2) to (c1);
\draw[<-] (c1) to (b1);
\end{scope}

\end{tikzpicture}

==> fig-Qmn.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.45cm, draw, circle}, x=0.5cm, y=0.5cm]

\def\m{3};
\def\n{2};

\foreach \i in {-\n,...,\m}
	{
	\pgfmathparse{int(2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*(\n+\i)+1)};
	\edef\v{\pgfmathresult};
	\node (0_\y) at (0,\y) {\tiny{$\v$}};
	}

\pgfmathparse{int(1-\n)};
\edef\t{\pgfmathresult};
\foreach \i in {\t,...,\m}
	{
	\pgfmathparse{int(2*\i-1)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*(\n+\i))};
	\edef\v{\pgfmathresult};
	\node (2_\y) at (2,\y) {\tiny{$\v$}};
	}

\foreach \i in {1,...,\m}
	{
	\pgfmathparse{int(2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*\i-1)};
	\edef\t{\pgfmathresult};
	\draw [->] (0_\y.-10) to (2_\t.140);
	\draw [->] (0_\y.-35) to (2_\t.165);
	}

\foreach \i in {2,...,\m}
	{
	\pgfmathparse{int(2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*\i-3)};
	\edef\t{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}

\foreach \i in {1,...,\m}
	{
	\pgfmathparse{int(2*\i-1)};
	\edef\t{\pgfmathresult};
	\pgfmathparse{int(2*\i-2)};
	\edef\y{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}

	\draw [->] (0_0) to (0_2);
	\draw [->] (0_0) to (0_-2);

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(-2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(1-2*\i)};
	\edef\t{\pgfmathresult};
	\draw [->] (0_\y.10) to (2_\t.-140);
	\draw [->] (0_\y.35) to (2_\t.-165);
	}

\foreach \i in {2,...,\n}
	{
	\pgfmathparse{int(-2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(3-2*\i)};
	\edef\t{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(1-2*\i)};
	\edef\t{\pgfmathresult};
	\pgfmathparse{int(2-2*\i)};
	\edef\y{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}


\begin{scope}[shift={(10,2*(\m-\n))}]

\foreach \i in {-\m,...,\n}
	{
	\pgfmathparse{int(2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*(\m+\i)+1)};
	\edef\v{\pgfmathresult};
	\node (0_\y) at (0,\y) {\tiny{$\v$}};
	}

\pgfmathparse{int(1-\m)};
\edef\t{\pgfmathresult};
\foreach \i in {\t,...,\n}
	{
	\pgfmathparse{int(2*\i-1)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*(\m+\i))};
	\edef\v{\pgfmathresult};
	\node (2_\y) at (2,\y) {\tiny{$\v$}};
	}

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*\i-1)};
	\edef\t{\pgfmathresult};
	\draw [->] (0_\y.-10) to (2_\t.140);
	\draw [->] (0_\y.-35) to (2_\t.165);
	}

\foreach \i in {2,...,\n}
	{
	\pgfmathparse{int(2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(2*\i-3)};
	\edef\t{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}

\foreach \i in {1,...,\n}
	{
	\pgfmathparse{int(2*\i-1)};
	\edef\t{\pgfmathresult};
	\pgfmathparse{int(2*\i-2)};
	\edef\y{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}

	\draw [->] (0_0) to (0_2);
	\draw [->] (0_0) to (0_-2);

\foreach \i in {1,...,\m}
	{
	\pgfmathparse{int(-2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(1-2*\i)};
	\edef\t{\pgfmathresult};
	\draw [->] (0_\y.10) to (2_\t.-140);
	\draw [->] (0_\y.35) to (2_\t.-165);
	}

\foreach \i in {2,...,\m}
	{
	\pgfmathparse{int(-2*\i)};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(3-2*\i)};
	\edef\t{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}

\foreach \i in {1,...,\m}
	{
	\pgfmathparse{int(1-2*\i)};
	\edef\t{\pgfmathresult};
	\pgfmathparse{int(2-2*\i)};
	\edef\y{\pgfmathresult};
	\draw [<-] (0_\y) to (2_\t);
	}
\end{scope}

\end{tikzpicture}


==> fig-Qmnhat.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.6cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.75cm, y=.5cm]

\node (a) at (0,0) {\footnotesize $h_a$};
\node (s2) at (-1,2) {\footnotesize $s_{2,2}$};
\node (t2) at (1,2) {\footnotesize $t_{2,2}$};
\node (s1) at (-1,4) {\footnotesize $s_{1,2}$};
\node (t1) at (1,4) {\footnotesize $t_{1,2}$};
\node (b) at (0,6) {\footnotesize $h_b$};
\node (v) at (-1,-2) {\footnotesize $t_{1,1}$};
\node (u) at (1,-2) {\footnotesize $s_{1,1}$};

\draw[->] (a) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (b);

\draw[->] (b) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (a);

\draw[->] (v) to (a);
\draw[->] (a) to (u);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (u.170) to (v.10);
\draw[->] (u.-170) to (v.-10);

\begin{scope}[shift={(9,0)}]
\node (a) at (0,0) {\footnotesize $h'_a$};
\node (s2) at (-1,2) {\footnotesize $s'_{1,2}$};
\node (t2) at (1,2) {\footnotesize $t'_{1,2}$};
\node (s1) at (-1,4) {\footnotesize $s'_{2,2}$};
\node (t1) at (1,4) {\footnotesize $t'_{2,2}$};
\node (b) at (-2,0) {\footnotesize $h'_b$};
\node (v) at (-1,-2) {\footnotesize $t'_{1,1}$};
\node (u) at (1,-2) {\footnotesize $s'_{1,1}$};

\draw[->] (a) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t2) to (b);

\draw[->] (b) to (s2);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (a);

\draw[->] (v) to (a);
\draw[->] (a) to (u);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (u.170) to (v.10);
\draw[->] (u.-170) to (v.-10);
\end{scope}

\end{tikzpicture}


==> fig-Qmnhatcut.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.65cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.7cm, y=.7cm]

\node (a1) at (2,-2) {\tiny $v_{1,a}$};
\node (a2) at (0,-2) {\tiny $v_{2,a}$};
\node (a3) at (-2,-2) {\tiny $v_{3,a}$};
\node[rectangle] (c1) at (1,0) {\tiny $(c,1)$};
\node[rectangle] (c2) at (-1,0) {\tiny $(c,2)$};
\node (b1) at (2,2) {\tiny $v_{1,b}$};
\node (b2) at (0,2) {\tiny $v_{2,b}$};
\node (b3) at (-2,2) {\tiny $v_{3,b}$};
\node (s) at (-4,-3) {\tiny $s_{1,1}$};
\node (t) at (-4,-1) {\tiny $t_{1,1}$};

\draw[<-] (a3) to (c2);
\draw[<-] (c2) to (a2);
\draw[<-] (a2) to (c1);
\draw[<-] (c1) to (a1);

\draw[->] (b3) to (c2);
\draw[->] (c2) to (b2);
\draw[->] (b2) to (c1);
\draw[->] (c1) to (b1);

\draw[->] (s.80) to (t.-80);
\draw[->] (s.100) to (t.-100);

\draw[->] (t) to [out=-10,in=135] (a3);
\draw[->] (t) to [out=0,in=150] (a2);
\draw[->] (t) to [out=10,in=150] (a1);

\draw[->] (a3) to [out=-135,in=10] (s);
\draw[->] (a2) to [out=-150,in=0] (s);
\draw[->] (a1) to [out=-150,in=-10] (s);

\begin{scope}[shift={(11,0)}]
\node (a1) at (2,-2) {\tiny $v'_{1,a}$};
\node (a2) at (0,-2) {\tiny $v'_{2,a}$};
\node (a3) at (-2,-2) {\tiny $v'_{3,a}$};
\node[rectangle] (c1) at (1,0) {\tiny $(c,1)'$};
\node[rectangle] (c2) at (-1,0) {\tiny $(c,2)'$};
\node (b1) at (2,2) {\tiny $v'_{1,b}$};
\node (b2) at (0,2) {\tiny $v'_{2,b}$};
\node (b3) at (-2,2) {\tiny $v'_{3,b}$};
\node (s) at (-4,-3) {\tiny $s'_{1,1}$};
\node (t) at (-4,-1) {\tiny $t'_{1,1}$};

\draw[->] (a3) to (c2);
\draw[->] (c2) to (a2);
\draw[->] (a2) to (c1);
\draw[->] (c1) to (a1);

\draw[->] (b3) to (c2);
\draw[->] (c2) to (b2);
\draw[->] (b2) to (c1);
\draw[->] (c1) to (b1);

\draw[->] (s.80) to (t.-80);
\draw[->] (s.100) to (t.-100);

\draw[->] (t) to [out=-10,in=135] (a3);
\draw[->] (t) to [out=0,in=150] (a2);
\draw[->] (t) to [out=10,in=150] (a1);

\draw[->] (a3) to [out=-135,in=10] (s);
\draw[->] (a2) to [out=-150,in=0] (s);
\draw[->] (a1) to [out=-150,in=-10] (s);
\end{scope}

\end{tikzpicture}


==> fig-Qsf.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=1cm, y=1cm]

\node[rectangle] (A1) at (1,0) {\tiny 1,0};
\node[rectangle] (A2) at (2,0) {\tiny 2,0};
\node[rectangle] (A3) at (3,0) {\tiny 3,0};
\node[rectangle] (A4) at (4,0) {\tiny 4,0};

\draw[->,dashed] (A4) to (A3);
\draw[->,dashed] (A3) to (A2);
\draw[->,dashed] (A2) to (A1);

\node[rectangle, Plum, fill=white] (B1) at (5,1) {\tiny 5,1};
\node[rectangle, Plum, fill=white] (B2) at (5,2) {\tiny 5,2};
\node[rectangle, Plum, fill=white] (B3) at (5,3) {\tiny 5,3};
\node[rectangle, Plum, fill=white] (B4) at (5,4) {\tiny 5,4};

\draw[->,dashed, Plum] (B4) to (B3);
\draw[->,dashed, Plum] (B3) to (B2);
\draw[->,dashed, Plum] (B2) to (B1);

\node (1) at (1,1) {\tiny 1,1};
\node (2) at (2,1) {\tiny 2,1};
\node (3) at (3,1) {\tiny 3,1};
\node (4) at (4,1) {\tiny 4,1};
\node (5) at (2,2) {\tiny 2,2};
\node (6) at (3,2) {\tiny 3,2};
\node (7) at (4,2) {\tiny 4,2};
\node (8) at (3,3) {\tiny 3,3};
\node (9) at (4,3) {\tiny 4,3};
\node (10) at (4,4) {\tiny 4,4};

\draw[->, Plum] (10) to (B4);
\draw[->, Plum] (B4) to (9);
\draw[->, Plum] (9) to (B3);
\draw[->, Plum] (B3) to (7);
\draw[->, Plum] (7) to (B2);
\draw[->, Plum] (B2) to (4);
\draw[->, Plum] (4) to (B1);
\draw[->, Plum] (B1) to (A4);

\draw [->,thick] (4) -- (3);
\draw [->,thick] (3) -- (2);
\draw [->,thick] (2) -- (1);
\draw [->,thick] (7) -- (6);
\draw [->,thick] (6) to (5);

\draw [->,thick] (5) -- (2);
\draw [->,thick] (8) -- (6);
\draw [->,thick] (6) -- (3);
\draw [->,thick] (9) -- (7);
\draw [->,thick] (7) -- (4);

\draw [->,thick] (2) -- (6);
\draw [->,thick] (6) -- (9);
\draw [->,thick] (3) -- (7);

\draw[->] (1) to (A1);
\draw[->] (A1) to (2);
\draw[->] (2) to (A2);
\draw[->] (A2) to (3);
\draw[->] (3) to (A3);
\draw[->] (A3) to (4);
\draw[->] (4) to (A4);
\draw[->] (A4) to [out=145,in=-30] (1);

\draw [->,thick] (1) to [bend left = 22] (4);
\draw [->,thick] (4) to [out = 140, in =-45] (5);
\draw [->,thick] (5) to [bend left = 27] (7);
\draw [->,thick] (7) to [out = 120, in = -55] (8);

\draw[->, Plum] (1) to [out=33, in=160] (B1);
\draw[->, Plum] (B1) to [out=140, in=-25] (5);
\draw[->, Plum] (5) to [out=40, in=160] (B2);
\draw[->, Plum] (B2) to [out=145, in=-20] (8);
\draw[->, Plum] (8) to [out = 40, in =150] (B3);

\draw [->,thick] (6) to [out = 70, in = -110] (10);
\draw [->,thick] (10) to [bend left = 30] (7);


\begin{scope}[shift={(7,0)}]

\node[rectangle] (A1) at (1,0) {\tiny 1,0};
\node[rectangle] (A2) at (2,0) {\tiny 2,0};
\node[rectangle] (A3) at (3,0) {\tiny 3,0};
\node[rectangle] (A4) at (4,0) {\tiny 4,0};

\draw[->,dashed] (A4) to (A3);
\draw[->,dashed] (A3) to (A2);
\draw[->,dashed] (A2) to (A1);

\node[rectangle, Plum, fill=white] (B1) at (5,2) {\tiny 5,2};
\node[rectangle, Plum, fill=white] (B2) at (5,3) {\tiny 5,3};
\node[rectangle, Plum, fill=white] (B3) at (5,4) {\tiny 5,4};
\node[rectangle, Plum, fill=white] (B4) at (5,5) {\tiny 5,5};

\draw[->,dashed, Plum] (B4) to (B3);
\draw[->,dashed, Plum] (B3) to (B2);
\draw[->,dashed, Plum] (B2) to (B1);

\node (1) at (1,1) {\tiny 1,1};
\node (2) at (2,1) {\tiny 2,1};
\node (3) at (3,1) {\tiny 3,1};
\node (4) at (4,1) {\tiny 4,1};
\node (5) at (2,2) {\tiny 2,2};
\node[fill=Lavender!70] (6) at (3,2) {\tiny 3,2};
\node[fill=Lavender!70] (7) at (4,2) {\tiny 4,2};
\node (8) at (4,3) {\tiny 4,3};
\node (9) at (4,4) {\tiny 4,4};
\node (10) at (4,5) {\tiny 4,5};

\draw[->, Plum] (10) to (B4);
\draw[->, Plum] (B4) to (9);
\draw[->, Plum] (9) to (B3);
%\draw[->, Plum] (B3) to (7);
\draw[->, Plum] (6) to [out=45,in=-145] (B2);
%\draw[->, Plum] (B2) to (4);
\draw[->, Plum] (2) to [out=35,in=-140] (B1);
\draw[->, Plum] (B1) to [out=157,in=30] (6);

\draw [->,thick] (4) -- (3);
\draw [->,thick] (3) -- (2);
\draw [<-] (2) to (1);
\draw [->,thick] (7) -- (6);
\draw [<-] (6) to (5);

\draw [<-] (5) -- (2);
\draw [->] (6) to [out=60,in=-135] (8);
\draw [->,thick] (6) -- (3);
\draw [->] (9) to [out = -45, in=75] (7);
%\draw [->,thick] (7) -- (4);

%\draw [->,thick] (2) -- (6);
\draw [->] (6) to [out=75, in=-135] (9);
\draw [->,thick] (3) -- (7);

\draw[<-] (1) to (A1);
\draw[->] (A4) to [bend right = 25] (A1);
\draw[->] (2) to (A2);
\draw[->] (A2) to (3);
\draw[->] (3) to (A3);
\draw[->] (A3) to (4);
\draw[->] (1) to [out=-30,in=140] (A4);

\draw [->] (4) to [bend right = 22] (1);
\draw [->,thick] (5) to [out = -45, in =140] (4);
\draw [->] (7) to [out=145,in=20] (5);
\draw [<-] (7) to (8);

\draw[->, Plum] (B1) to [out=-155, in=40] (1);
\draw[->, Plum] (5) to [out=35, in=150] (B1);
\draw[->, Plum] (B2) to [out=-155, in=45] (5);
\draw[<-, Plum] (B2) to (8);
\draw[<-, Plum] (8) to (B3);

\draw [->,thick] (6) to [out = 90, in = -135] (10);
\draw [->,thick] (10) to [out = -45, in=60] (7);

\end{scope}

\end{tikzpicture}


==> fig-adot-example3.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, circle, draw, thin}, x=0.35cm, y=0.45cm]

\fill[pattern = north west lines, pattern color = OliveGreen!50] (15.5,1) to (9,1) to (9,3) to (15.5,3);
\fill[pattern = north east lines, pattern color = Violet!50] (15.5,3) to (8,3) to (8,5) to (15.5,5);

\draw[gray!70, very thick] (-.5,0) to (15.5,0);
\draw[gray!70, very thick] (-.5,6) to (15.5,6);

\fill[gray!70] (0,6) circle (2pt);
\fill[gray!70] (6,6) circle (2pt);
\fill[gray!70] (12,6) circle (2pt);

\node[rectangle, draw=none] at (0,7) {\small $\bar F_{b_0}$};
\node[rectangle, draw=none] at (6,7) {\small $\bar F_{b_1}$};
\node[rectangle, draw=none] at (12,7) {\small $\bar F_{b_2}$};

\node[rectangle, draw=none] at (3,-1) {\small $\bar F_{c_0}$};
\node[rectangle, draw=none] at (9,-1) {\small $\bar F_{c_1}$};
\node[rectangle, draw=none] at (15,-1) {\small $\bar F_{c_2}$};

\draw (-.5,1) to (15.5,1);
\draw (-.5,3) to (15.5,3);
\draw (-.5,5) to (15.5,5);

\draw (0,0) to (0,1);
\draw (6,0) to (6,1);
\draw (12,0) to (12,1);

\draw (3,1) to (3,3);
\draw (9,1) to (9,3);
\draw (15,1) to (15,3);

\draw (2,3) to (2,5);
\draw (4,3) to (4,5);
\draw (8,3) to (8,5);
\draw (10,3) to (10,5);
\draw (14,3) to (14,5);

\draw (1,5) to (1,6);
\draw (3,5) to (3,6);
\draw (5,5) to (5,6);
\draw (7,5) to (7,6);
\draw (9,5) to (9,6);
\draw (11,5) to (11,6);
\draw (13,5) to (13,6);
\draw (15,5) to (15,6);

\node[fill=black] at (0,1) {};
\node[fill=white] at (3,1) {};
\node[fill=black] at (6,1) {};
\node[fill=white] at (9,1) {};
\node[fill=black] at (12,1) {};
\node[fill=white] at (15,1) {};

\node[fill=white] at (2,3) {};
\node[fill=black] at (3,3) {};
\node[fill=white] at (4,3) {};
\node[fill=white] at (8,3) {};
\node[fill=black] at (9,3) {};
\node[fill=white] at (10,3) {};
\node[fill=white] at (14,3) {};
\node[fill=black] at (15,3) {};

\node[fill=white] at (1,5) {};
\node[fill=black] at (2,5) {};
\node[fill=white] at (3,5) {};
\node[fill=black] at (4,5) {};
\node[fill=white] at (5,5) {};
\node[fill=white] at (7,5) {};
\node[fill=black] at (8,5) {};
\node[fill=white] at (9,5) {};
\node[fill=black] at (10,5) {};
\node[fill=white] at (11,5) {};
\node[fill=white] at (13,5) {};
\node[fill=black] at (14,5) {};
\node[fill=white] at (15,5) {};

\node[diamond, fill=red, minimum size=0.2cm] at (3,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (9,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (15,0) {};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (0,2) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (6,2) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (12,2) {\scriptsize 1};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (0,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (3,4) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (6,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (9,4) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (12,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (15,4) {\scriptsize 2};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (2,5.5) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (4,5.5) {\scriptsize 5};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (8,5.5) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (10,5.5) {\scriptsize 5};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (14,5.5) {\scriptsize 4};

\draw[ultra thick, ->] (17.5,3) to (21.5,3);
\node[draw=none] at (19.5,3.6) {$\mu_3$};

\begin{scope}[shift={(24,0)}]

\fill[pattern = north west lines, pattern color = OliveGreen!50] (15.5,1) to (9,1) to (9,2) to (15.5,2);
\fill[pattern = north east lines, pattern color = Violet!50] (15.5,2) to (6,2) to (6,3) to (15.5,3);

\draw[gray!70, very thick] (-.5,0) to (15.5,0);
\draw[gray!70, very thick] (-.5,6) to (15.5,6);

\fill[gray!70] (0,6) circle (2pt);
\fill[gray!70] (6,6) circle (2pt);
\fill[gray!70] (12,6) circle (2pt);

\node[rectangle, draw=none] at (0,7) {\small $\bar F_{b_0}$};
\node[rectangle, draw=none] at (6,7) {\small $\bar F_{b_1}$};
\node[rectangle, draw=none] at (12,7) {\small $\bar F_{b_2}$};

\node[rectangle, draw=none] at (3,-1) {\small $\bar F_{c_0}$};
\node[rectangle, draw=none] at (9,-1) {\small $\bar F_{c_1}$};
\node[rectangle, draw=none] at (15,-1) {\small $\bar F_{c_2}$};

\draw (-.5,1) to (15.5,1);
\draw (-.5,2) to (15.5,2);
\draw (-.5,3) to (15.5,3);
\draw (-.5,4) to (15.5,4);

\draw (0,0) to (0,1);
\draw (6,0) to (6,1);
\draw (12,0) to (12,1);

\draw (3,1) to (3,2);
\draw (9,1) to (9,2);
\draw (15,1) to (15,2);

\draw (0,2) to (0,3);
\draw (6,2) to (6,3);
\draw (12,2) to (12,3);

\draw (3,3) to (3,4);
\draw (9,3) to (9,4);
\draw (15,3) to (15,4);

\draw (0,4) to (0,5);
\draw (3,4) to (3,6);
\draw (6,4) to (6,5);
\draw (9,4) to (9,6);
\draw (12,4) to (12,5);
\draw (15,4) to (15,6);

\draw (-.5,5.5) to (0,5) to (1,6);
\draw (5,6) to (6,5) to (7,6);
\draw (11,6) to (12,5) to (13,6);

\node[fill=black] at (0,1) {};
\node[fill=white] at (3,1) {};
\node[fill=black] at (6,1) {};
\node[fill=white] at (9,1) {};
\node[fill=black] at (12,1) {};
\node[fill=white] at (15,1) {};

\node[fill=white] at (0,2) {};
\node[fill=black] at (3,2) {};
\node[fill=white] at (6,2) {};
\node[fill=black] at (9,2) {};
\node[fill=white] at (12,2) {};
\node[fill=black] at (15,2) {};

\node[fill=black] at (0,3) {};
\node[fill=white] at (3,3) {};
\node[fill=black] at (6,3) {};
\node[fill=white] at (9,3) {};
\node[fill=black] at (12,3) {};
\node[fill=white] at (15,3) {};

\node[fill=black] at (0,4) {};
\node[fill=white] at (3,4) {};
\node[fill=black] at (6,4) {};
\node[fill=white] at (9,4) {};
\node[fill=black] at (12,4) {};
\node[fill=white] at (15,4) {};

\node[fill=white] at (0,5) {};
\node[fill=white] at (6,5) {};
\node[fill=white] at (12,5) {};

\node[diamond, fill=red, minimum size=0.2cm] at (3,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (9,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (15,0) {};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (0,1.5) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (6,1.5) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (12,1.5) {\scriptsize 1};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (3,2.5) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (9,2.5) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (15,2.5) {\scriptsize 2};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (0,3.5) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (6,3.5) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (12,3.5) {\scriptsize 3};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (1.5,5) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (4.5,5) {\scriptsize 5};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (7.5,5) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (10.5,5) {\scriptsize 5};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (13.5,5) {\scriptsize 4};
\end{scope}

\begin{scope}[shift={(8.5,-10)}]
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (1) at (0,0) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (2) at (0,2) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (3) at (0,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (4) at (-3,6) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (5) at (3,6) {\scriptsize 5};

\draw[->, thick, dashed, MidnightBlue] (4) to (5);
\draw[->, thick, MidnightBlue] (4) to (3);
\draw[->, thick, MidnightBlue] (3) to (5);
\draw[->, thick, MidnightBlue] (5) to [out=-90,in=30] (2);
\draw[->, thick, MidnightBlue] (2) to [out=150,in=-90] (4);
\draw[->, thick, MidnightBlue] (5) to [out=-75,in=30] (1);
\draw[->, thick, MidnightBlue] (1) to [out=150,in=-105] (4);

\node[inner sep=0.5, minimum size=0.4cm, thick, Plum, draw, rectangle] (6) at (-5,0) {\scriptsize 6};
\node[inner sep=0.5, minimum size=0.4cm, thick, Plum, draw, rectangle] (7) at (-5,2) {\scriptsize 7};

\draw[->, thick, Plum] (1) to (6);
\draw[->, thick, Plum] (6) to (2);
\draw[->, thick, Plum] (2) to (7);
\draw[->, thick, Plum] (3) to (7);
\draw[->, thick, Plum] (7) to [out=90,in=-135] (4);
\draw[->, thick, dashed, Plum] (6) to (7);
\end{scope}


\begin{scope}[shift={(32.5,-10)}]
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (1) at (0,0) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (2) at (0,2) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (3) at (0,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (4) at (-3,6) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (5) at (3,6) {\scriptsize 5};

\draw[->, thick, MidnightBlue] (4) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 3/2} (5);
\draw[->, thick, MidnightBlue] (4) to (3);
\draw[->, thick, MidnightBlue] (3) to (5);
\draw[->, thick, MidnightBlue] (5) to [out=-90,in=30] (2);
\draw[->, thick, MidnightBlue] (2) to [out=150,in=-90] (4);
\draw[->, thick, MidnightBlue] (5) to [out=-75,in=30] (1);
\draw[->, thick, MidnightBlue] (1) to [out=150,in=-105] (4);

\node[inner sep=0.5, minimum size=0.4cm, thick, Plum, draw, rectangle] (6) at (-5,0) {\scriptsize 6};
\node[inner sep=0.5, minimum size=0.4cm, thick, Plum, draw, rectangle] (7) at (-5,2) {\scriptsize 7};

\draw[->, thick, Plum] (1) to (6);
\draw[->, thick, Plum] (6) to (2);
\draw[->, thick, Plum] (2) to (7);
\draw[->, thick, Plum] (3) to (7);
\draw[->, thick, Plum] (7) to [out=90,in=-135] (4);
\draw[->, thick, dashed, Plum] (6) to (7);
\end{scope}


\end{tikzpicture}

==> fig-adot-examples1-unrolled.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, circle, draw, thin}, x=0.35cm, y=0.45cm]

\fill[pattern = north west lines, pattern color = OliveGreen!50] (16.5,1) to (10,1) to (10,3) to (16.5,3);

\draw[gray!70, very thick] (-.5,0) to (16.5,0);
\draw[gray!70, very thick] (-.5,5) to (16.5,5);

\fill[gray!70] (0,5) circle (2pt);
\fill[gray!70] (4,5) circle (2pt);
\fill[gray!70] (8,5) circle (2pt);
\fill[gray!70] (12,5) circle (2pt);
\fill[gray!70] (16,5) circle (2pt);

\node[rectangle, draw=none] at (0,6) {\small $\bar F_{b_{-1}}$};
\node[rectangle, draw=none] at (4,6) {\small $\bar F_{t_0}$};
\node[rectangle, draw=none] at (8,6) {\small $\bar F_{b_0}$};
\node[rectangle, draw=none] at (12,6) {\small $\bar F_{t_1}$};
\node[rectangle, draw=none] at (16,6) {\small $\bar F_{b_1}$};

\node[rectangle, draw=none] at (0,-1) {\small $\bar F_{c_{-1}}$};
\node[rectangle, draw=none] at (8,-1) {\small $\bar F_{c_0}$};
\node[rectangle, draw=none] at (16,-1) {\small $\bar F_{c_1}$};

\draw (-.5,1) to (16.5,1);
\draw (-.5,3) to (16.5,3);

\foreach \i in {1,...,4}
	{
	\draw (4*\i-2,1) to (4*\i-2,3);
	\draw (4*\i-3,3) to (4*\i-3,5);
	\draw (4*\i-1,3) to (4*\i-1,5);

	\node[fill=white] at (4*\i-3,3) {};
	\node[fill=black] at (4*\i-2,3) {};
	\node[fill=white] at (4*\i-1,3) {};
	\node[fill=white] at (4*\i-2,1) {};
	}

\draw (4,0) to (4,1);
\draw (12,0) to (12,1);

\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (8,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (16,0) {};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (0,2) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (4,2) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (8,2) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (12,2) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (16,2) {\scriptsize 2};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (2,4) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (6,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (10,4) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (14,4) {\scriptsize 3};

\begin{scope}[shift={(24,0)}]
\fill[pattern = north west lines, pattern color = OliveGreen!50] (16.5,1) to (8,1) to (8,2) to (16.5,2);

\draw[gray!70, very thick] (-.5,0) to (16.5,0);
\draw[gray!70, very thick] (-.5,5) to (16.5,5);

\fill[gray!70] (0,5) circle (2pt);
\fill[gray!70] (4,5) circle (2pt);
\fill[gray!70] (8,5) circle (2pt);
\fill[gray!70] (12,5) circle (2pt);
\fill[gray!70] (16,5) circle (2pt);

\node[rectangle, draw=none] at (0,6) {\small $\bar F_{b_{-1}}$};
\node[rectangle, draw=none] at (4,6) {\small $\bar F_{t_0}$};
\node[rectangle, draw=none] at (8,6) {\small $\bar F_{b_0}$};
\node[rectangle, draw=none] at (12,6) {\small $\bar F_{t_1}$};
\node[rectangle, draw=none] at (16,6) {\small $\bar F_{b_1}$};

\node[rectangle, draw=none] at (0,-1) {\small $\bar F_{c_{-1}}$};
\node[rectangle, draw=none] at (8,-1) {\small $\bar F_{c_0}$};
\node[rectangle, draw=none] at (16,-1) {\small $\bar F_{c_1}$};

\draw (-.5,1) to (16.5,1);
\draw (-.5,2) to (16.5,2);
\draw (-.5,3) to (16.5,3);

\draw (4,0) to (4,1);
\draw (12,0) to (12,1);

\draw (0,1) to (0,2);
\draw (8,1) to (8,2);
\draw (16,1) to (16,2);

\draw (4,2) to (4,3);
\draw (12,2) to (12,3);

\draw (-.5,4.5) to (0,4) to (1,5);
\draw (3,5) to (4,4) to (5,5);
\draw (7,5) to (8,4) to (9,5);
\draw (11,5) to (12,4) to (13,5);
\draw (15,5) to (16,4) to (16.5,4.5);

\foreach \i in {0,...,4}
	{
	\draw (4*\i,3) to (4*\i,4);
	\node[fill=white] at (4*\i,4) {};
	}

\node[fill=black] at (0,3) {};
\node[fill=white] at (4,3) {};
\node[fill=black] at (8,3) {};
\node[fill=white] at (12,3) {};
\node[fill=black] at (16,3) {};

\node[fill=black] at (0,2) {};
\node[fill=white] at (4,2) {};
\node[fill=black] at (8,2) {};
\node[fill=white] at (12,2) {};
\node[fill=black] at (16,2) {};

\node[fill=white] at (0,1) {};
\node[fill=black] at (4,1) {};
\node[fill=white] at (8,1) {};
\node[fill=black] at (12,1) {};
\node[fill=white] at (16,1) {};

\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (8,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (16,0) {};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (0,2.5) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (4,1.5) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (8,2.5) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (12,1.5) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (16,2.5) {\scriptsize 2};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (2,4) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (6,4) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (10,4) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw=none] at (14,4) {\scriptsize 3};
\end{scope}

\end{tikzpicture}

==> fig-adot-examples1.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm]

\draw[gray!70, very thick] (0,0) circle (3);
\draw[gray!70, very thick] (0,0) circle (-.5);

\draw[gray!70, thick] (0,3) to [out=-75,in=120] (1,1) to [out=-60,in=0] (.6,-1) to [out=180,in=-75] (0,-.5);
\draw[gray!70, thick] (0,3) to [out=-105,in=60] (-1,1) to [out=-120,in=180] (-.6,-1) to [out=0,in=-105] (0,-.5);
\draw[gray!70, thick] (0,-3) to (0,-.5);

\fill[gray!70] (0,-3) circle (2pt);
\fill[gray!70] (0,3) circle (2pt);
\node[draw, diamond, fill=red, minimum size=0.2cm] at (0,-.5) {};

\node[MidnightBlue] at (-3.3,0) {\scriptsize 1};
\node[MidnightBlue] at (.3,-2) {\scriptsize 2};
\node[MidnightBlue] at (3.3,0) {\scriptsize 3};
\node[MidnightBlue] at (0,1.5) {\scriptsize 4};

\node at (0,3.7) {\footnotesize $\bar F_t$};
\node at (0,-3.7) {\footnotesize $\bar F_b$};
\node at (.6,-.65) {\footnotesize $\bar F_c$};

\draw[ultra thick, ->] (5.5,0) to (8.5,0);
\node at (7,.6) {$F_2$};

\draw[ultra thick, ->] (5.5,-8) to (8.5,-8);
\node at (7,-7.5) {$\mu_2$};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (1) at (-2,-8) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (2) at (0,-10) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (3) at (2,-8) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (4) at (0,-6) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, Plum, draw, rectangle] (c) at (0,-8) {\scriptsize $c$};

\draw[thick, MidnightBlue, ->] (1) to (2);
\draw[thick, MidnightBlue, ->] (2) to (3);
\draw[thick, MidnightBlue, ->] (3) to (4);
\draw[thick, MidnightBlue, ->] (4) to (1);

\draw[thick, Plum, ->] (2) to (c);
\draw[thick, Plum, ->] (4) to (c);
\draw[thick, Plum, ->] (c) to (1);

\begin{scope}[shift={(14,0)}]

\draw[gray!70, very thick] (0,0) circle (3);
\draw[gray!70, very thick] (0,0) circle (-.5);

\draw[gray!70, thick] (0,3) to [out=-75,in=120] (1,1) to [out=-60,in=0] (.6,-1) to [out=180,in=-75] (0,-.5);
\draw[gray!70, thick] (0,3) to [out=-105,in=60] (-1,1) to [out=-120,in=180] (-.6,-1) to [out=0,in=-105] (0,-.5);
\draw[gray!70, thick] (0,3) to [out=-45, in=90] (2,0) to [out=-90,in=0] (0,-2) to [out=180,in=-90] (-2,0) to [out=90,in=-135] (0,3);

\fill[gray!70] (0,-3) circle (2pt);
\fill[gray!70] (0,3) circle (2pt);
\node[draw, diamond, fill=red, minimum size=0.2cm] at (0,-.5) {};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (1) at (-2,-10) {\scriptsize 1};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (2) at (0,-8) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, rectangle] (3) at (2,-10) {\scriptsize 3};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw] (4) at (0,-6) {\scriptsize 4};
\node[inner sep=0.5, minimum size=0.4cm, thick, Plum, draw, rectangle] (c) at (2,-6) {\scriptsize $c$};

\draw[thick, MidnightBlue, ->] (1) to (3);
\draw[thick, MidnightBlue, ->] (3) to (2);
\draw[thick, MidnightBlue, ->] (2) to (1);
\draw[thick, MidnightBlue, ->] (3) to (4);
\draw[thick, MidnightBlue, ->] (4) to (1);

\draw[thick, Plum, ->] (4) to (c);
\draw[thick, Plum, ->] (c) to (2);

\end{scope}

\end{tikzpicture}


==> fig-basic-quivers.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.55cm, y=0.866cm]

\node [draw=none] (L1) at (-0.5,2) {\Large $\Qc_1$};

\node [draw=none, text=gray] at (4.2,2) {\tiny 1};
\node [draw=none, text=gray] at (4.2,3) {\tiny 2};

\draw [gray] (0.5,2) -- (3.5,2);
\draw [gray] (0.5,3) -- (3.5,3);

\node (A) at (1,2) {};
\node (C) at (3,2) {};
\node (D) at (2,3) {};

\draw [->, thick] (A) -- (C);
\draw [->, thick, dashed] (C) -- (D);
\draw [->, thick, dashed] (D) -- (A);


\node [draw=none] (L1) at (7.5,2) {\Large $\Qc_i$};

\node [draw=none, text=gray] at (12.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (12.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (12.2,3) {\tiny $i+1$};

\draw [gray] (8.5,1) -- (11.5,1);
\draw [gray] (8.5,2) -- (11.5,2);
\draw [gray] (8.5,3) -- (11.5,3);

\node (A) at (9,2) {};
\node (B) at (10,3) {};
\node (C) at (11,2) {};
\node (D) at (10,1) {};

\draw [->, thick] (A) -- (C);
\draw [->, thick, dashed] (C) -- (B);
\draw [->, thick, dashed] (B) -- (A);
\draw [->, thick, dashed] (C) -- (D);
\draw [->, thick, dashed] (D) -- (A);


\node [draw=none] (L1) at (15.5,2) {\Large $\Qc_n$};

\node [draw=none, text=gray] at (20.2,1) {\tiny $n-1$};
\node [draw=none, text=gray] at (20.2,2) {\tiny $n$};

\draw [gray] (16.5,1) -- (19.5,1);
\draw [gray] (16.5,2) -- (19.5,2);

\node (A) at (17,2) {};
\node (C) at (19,2) {};
\node (D) at (18,1) {};

\draw [->, thick] (A) -- (C);
\draw [->, thick, dashed] (C) -- (D);
\draw [->, thick, dashed] (D) -- (A);


\node [draw=none] (L1) at (-0.5,-2) {\Large $\Qc_{-1}$};

\node [draw=none, text=gray] at (4.2,-2) {\tiny 1};
\node [draw=none, text=gray] at (4.2,-1) {\tiny 2};

\draw [gray] (0.5,-2) -- (3.5,-2);
\draw [gray] (0.5,-1) -- (3.5,-1);

\node (A) at (1,-2) {};
\node (B) at (2,-1) {};
\node (C) at (3,-2) {};

\draw [<-, thick] (A) -- (C);
\draw [<-, thick, dashed] (C) -- (B);
\draw [<-, thick, dashed] (B) -- (A);


\node [draw=none] (L1) at (7.5,-2) {\Large $\Qc_{-i}$};

\node [draw=none, text=gray] at (12.2,-3) {\tiny $i-1$};
\node [draw=none, text=gray] at (12.2,-2) {\tiny $i$};
\node [draw=none, text=gray] at (12.2,-1) {\tiny $i+1$};

\draw [gray] (8.5,-3) -- (11.5,-3);
\draw [gray] (8.5,-2) -- (11.5,-2);
\draw [gray] (8.5,-1) -- (11.5,-1);

\node (A) at (9,-2) {};
\node (B) at (10,-1) {};
\node (C) at (11,-2) {};
\node (D) at (10,-3) {};

\draw [<-, thick] (A) -- (C);
\draw [<-, thick, dashed] (C) -- (B);
\draw [<-, thick, dashed] (B) -- (A);
\draw [<-, thick, dashed] (C) -- (D);
\draw [<-, thick, dashed] (D) -- (A);


\node [draw=none] (L1) at (15.5,-2) {\Large $\Qc_{-n}$};

\node [draw=none, text=gray] at (20.2,-3) {\tiny $n-1$};
\node [draw=none, text=gray] at (20.2,-2) {\tiny $n$};

\draw [gray] (16.5,-3) -- (19.5,-3);
\draw [gray] (16.5,-2) -- (19.5,-2);

\node (A) at (17,-2) {};
\node (C) at (19,-2) {};
\node (D) at (18,-3) {};

\draw [<-, thick] (A) -- (C);
\draw [<-, thick, dashed] (C) -- (D);
\draw [<-, thick, dashed] (D) -- (A);

\end{tikzpicture}

==> fig-braid-move.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=0.866cm]

\node [draw=none, text=gray] at (6.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (6.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (6.2,3) {\tiny $i+1$};
\node [draw=none, text=gray] at (6.2,4) {\tiny $i+2$};

\draw [gray] (0.5,1) -- (5.5,1);
\draw [gray] (0.5,2) -- (5.5,2);
\draw [gray] (0.5,3) -- (5.5,3);
\draw [gray] (0.5,4) -- (5.5,4);

\node (A) at (3,1) {};
\node (B) at (1,2) {};
\node [fill=BurntOrange] (C) at (3,2) {};
\node (D) at (5,2) {};
\node (E) at (2,3) {};
\node (F) at (4,3) {};
\node (G) at (3,4) {};

\draw [->, thick] (B) -- (C);
\draw [->, thick] (C) -- (E);
\draw [->, thick] (E) -- (F);
\draw [->, thick] (F) -- (C);
\draw [->, thick] (C) -- (D);
\draw [->, thick, dashed] (D) -- (F);
\draw [->, thick, dashed] (F) -- (G);
\draw [->, thick, dashed] (G) -- (E);
\draw [->, thick, dashed] (E) -- (B);
\draw [<-, thick, dashed] (B) -- (A);
\draw [<-, thick, dashed] (A) -- (D);

\draw [<->, ultra thick] (7,2.5) to (9,2.5);

\node [draw=none, text=gray] at (15.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (15.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (15.2,3) {\tiny $i+1$};
\node [draw=none, text=gray] at (15.2,4) {\tiny $i+2$};

\draw [gray] (9.5,1) -- (14.5,1);
\draw [gray] (9.5,2) -- (14.5,2);
\draw [gray] (9.5,3) -- (14.5,3);
\draw [gray] (9.5,4) -- (14.5,4);

\node (A) at (12,1) {};
\node (B) at (11,2) {};
\node (C) at (13,2) {};
\node (D) at (10,3) {};
\node [fill=BurntOrange] (E) at (12,3) {};
\node (F) at (14,3) {};
\node (G) at (12,4) {};

\draw [->, thick] (D) -- (E);
\draw [->, thick] (E) -- (B);
\draw [->, thick] (B) -- (C);
\draw [->, thick] (C) -- (E);
\draw [->, thick] (E) -- (F);
\draw [->, thick, dashed] (F) -- (G);
\draw [->, thick, dashed] (G) -- (D);
\draw [<-, thick, dashed] (D) -- (B);
\draw [<-, thick, dashed] (B) -- (A);
\draw [<-, thick, dashed] (A) -- (C);
\draw [<-, thick, dashed] (C) -- (F);

\end{tikzpicture}


==> fig-braid.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=0.866cm]

\node [draw=none, text=gray] at (6.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (6.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (6.2,3) {\tiny $i+1$};
\node [draw=none, text=gray] at (6.2,4) {\tiny $i+2$};

\draw [gray] (0.5,1) -- (5.5,1);
\draw [gray] (0.5,2) -- (5.5,2);
\draw [gray] (0.5,3) -- (5.5,3);
\draw [gray] (0.5,4) -- (5.5,4);

\node[MidnightBlue, fill=white] (A) at (3,1) {};
\node[MidnightBlue, fill=white] (B) at (1,2) {};
\node[MidnightBlue, fill=Lavender] (C) at (3,2) {};
\node[MidnightBlue, fill=white] (D) at (5,2) {};
\node[MidnightBlue, fill=white] (E) at (2,3) {};
\node[MidnightBlue, fill=white] (F) at (4,3) {};
\node[MidnightBlue, fill=white] (G) at (3,4) {};

\draw [->, thick, MidnightBlue] (B) -- (C);
\draw [->, thick, MidnightBlue] (C) -- (E);
\draw [->, thick, MidnightBlue] (E) -- (F);
\draw [->, thick, MidnightBlue] (F) -- (C);
\draw [->, thick, MidnightBlue] (C) -- (D);
\draw [->, thick, MidnightBlue, dashed] (D) -- (F);
\draw [->, thick, MidnightBlue, dashed] (F) -- (G);
\draw [->, thick, MidnightBlue, dashed] (G) -- (E);
\draw [->, thick, MidnightBlue, dashed] (E) -- (B);
\draw [<-, thick, MidnightBlue, dashed] (B) -- (A);
\draw [<-, thick, MidnightBlue, dashed] (A) -- (D);

\draw [<->, ultra thick] (7,2.5) to (9,2.5);

\node [draw=none, text=gray] at (15.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (15.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (15.2,3) {\tiny $i+1$};
\node [draw=none, text=gray] at (15.2,4) {\tiny $i+2$};

\draw [gray] (9.5,1) -- (14.5,1);
\draw [gray] (9.5,2) -- (14.5,2);
\draw [gray] (9.5,3) -- (14.5,3);
\draw [gray] (9.5,4) -- (14.5,4);

\node[MidnightBlue, fill=white] (A) at (12,1) {};
\node[MidnightBlue, fill=white] (B) at (11,2) {};
\node[MidnightBlue, fill=white] (C) at (13,2) {};
\node[MidnightBlue, fill=white] (D) at (10,3) {};
\node[MidnightBlue, fill=Lavender] (E) at (12,3) {};
\node[MidnightBlue, fill=white] (F) at (14,3) {};
\node[MidnightBlue, fill=white] (G) at (12,4) {};

\draw [->, thick, MidnightBlue] (D) -- (E);
\draw [->, thick, MidnightBlue] (E) -- (B);
\draw [->, thick, MidnightBlue] (B) -- (C);
\draw [->, thick, MidnightBlue] (C) -- (E);
\draw [->, thick, MidnightBlue] (E) -- (F);
\draw [->, thick, MidnightBlue, dashed] (F) -- (G);
\draw [->, thick, MidnightBlue, dashed] (G) -- (D);
\draw [<-, thick, MidnightBlue, dashed] (D) -- (B);
\draw [<-, thick, MidnightBlue, dashed] (B) -- (A);
\draw [<-, thick, MidnightBlue, dashed] (A) -- (C);
\draw [<-, thick, MidnightBlue, dashed] (C) -- (F);

\end{tikzpicture}


==> fig-candy-old.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node (1) at (-2,0) {\tiny{$Y_1^1$}};
%\node [ForestGreen, draw=none] at (-3,0) {\small{$\upsilon^1_4$}};
\node (2) at (0,0) {\tiny{$Y_2^1$}};
%\node [ForestGreen, draw=none] at (0,-1.3) {\small{$\upsilon^2_4$}};
\node (3) at (2,0) {\tiny{$Y_3^1$}};
%\node [ForestGreen, draw=none] at (4.5,0) {\small{$(\upsilon^3_1\upsilon^3_2\upsilon^3_3\upsilon^3_5\upsilon_3^1\upsilon_3^2)^{-1}$}};
\node (4) at (-1,2) {\tiny{$Y_2^2$}};
%\node [ForestGreen, draw=none] at (-2,2) {\small{$\upsilon^1_3$}};
\node (5) at (1,2) {\tiny{$Y_3^2$}};
%\node [ForestGreen, draw=none] at (3.3,2) {\small{$(\upsilon^2_1\upsilon^2_2\upsilon^2_4\upsilon^2_5\upsilon_2^1)^{-1}$}};
\node (6) at (0,4) {\tiny{$Y_3^3$}};
%\node [ForestGreen, draw=none] at (2,4) {\small{$(\upsilon^1_1\upsilon^1_3\upsilon^1_4\upsilon^1_5)^{-1}$}};
\node (7) at (-1,6) {\tiny{$V_1^1$}};
%\node [ForestGreen, draw=none] at (-2.5,6) {\small{$\upsilon^1_2\upsilon^1_3\upsilon^1_4\upsilon^1_5$}};
\node (8) at (1,6) {\tiny{$V_2^1$}};
%\node [ForestGreen, draw=none] at (2,6) {\small{$\upsilon^1_1$}};
\node (9) at (-1,8) {\tiny{$V_1^2$}};
%\node [ForestGreen, draw=none] at (-2.5,8) {\small{$\upsilon^2_1\upsilon^2_3\upsilon^2_4\upsilon^2_5$}};
\node (10) at (1,8) {\tiny{$V_2^2$}};
%\node [ForestGreen, draw=none] at (2,8) {\small{$\upsilon^2_2$}};
\node (11) at (-1,10) {\tiny{$V_1^3$}};
%\node [ForestGreen, draw=none] at (-2.5,10) {\small{$\upsilon^3_1\upsilon^3_2\upsilon^3_4\upsilon^3_5$}};
\node (12) at (1,10) {\tiny{$V_2^3$}};
%\node [ForestGreen, draw=none] at (2,10) {\small{$\upsilon^3_3$}};
\node (13) at (-1,12) {\tiny{$V_1^4$}};
%\node [ForestGreen, draw=none] at (-2.5,12) {\small{$\upsilon^4_1\upsilon^4_2\upsilon^4_3\upsilon^4_5$}};
\node (14) at (1,12) {\tiny{$V_2^4$}};
%\node [ForestGreen, draw=none] at (2,12) {\small{$\upsilon^4_4$}};
\node (15) at (0,14) {\tiny{$X_1^1$}};
\node (16) at (-1,16) {\tiny{$X_1^2$}};
\node (17) at (1,16) {\tiny{$X_2^2$}};
\node (18) at (-2,18) {\tiny{$X_1^3$}};
\node (19) at (0,18) {\tiny{$X_2^3$}};
\node (20) at (2,18) {\tiny{$X_3^3$}};

%\node [ForestGreen, draw=none] at (-2.0,14) {\small{$(\upsilon^4_1\upsilon^4_2\upsilon^4_4\upsilon^4_5)^{-1}$}};
%
%\node [ForestGreen, draw=none] at (-3.5,16.2) {\small{$(\upsilon^3_1\upsilon^3_3\upsilon^3_4\upsilon^3_5\upsilon^4_3)^{-1}$}};
%\node [ForestGreen, draw=none] at (2,16.1) {\small{$\upsilon^4_2$}};
%
%\node [ForestGreen, draw=none] at (-4.5,18.2) {\small{$(\upsilon^2_2\upsilon^2_3\upsilon^2_4\upsilon^2_5\upsilon^3_2\upsilon^4_2)^{-1}$}};
%
%
%\node [ForestGreen, draw=none] at (0,19.3) {\small{$\upsilon^3_1$}};
%
%\node [ForestGreen, draw=none] at (3,18.1) {\small{$\upsilon^4_1$}};

\draw [->, thick] (3) -- (2);
\draw [->, thick] (2) -- (1);
\draw [->, thick] (1) -- (4);
\draw [->, thick] (4) -- (2);
\draw [->, thick] (2) -- (5);
\draw [->, thick] (5) -- (4);
\draw [->, thick] (4) -- (6);

\draw [->, thick] (6) to [out = -60, in=120] (5);
\draw [->, thick] (5) to [bend right = 21] (4);
\draw [->, thick] (4) to [out = -30, in=135] (3);
\draw [->, thick] (3) to [bend right = 21] (1);

\draw [->, thick] (8) -- (6);
\draw [->, thick] (6) to [out = 120, in=-60] (7);
\draw [->, thick] (7) -- (8);
\draw [->, thick] (8) -- (9);
\draw [->, thick] (9) -- (10);
\draw [->, thick] (10) -- (11);
\draw [->, thick] (11) -- (12);
\draw [->, thick] (12) -- (13);
\draw [->, thick] (13) -- (14);
\draw [->, thick] (14) -- (15);
\draw [->, thick] (15) -- (13);
\draw [->, thick] (13) to [bend left = 21] (14);
\draw [->, thick] (14) to [out = -135, in=45] (11);
\draw [->, thick] (11) to [bend left = 21] (12);
\draw [->, thick] (12) to [out = -135, in=45] (9);
\draw [->, thick] (9) to [bend left = 21] (10);
\draw [->, thick] (10) to [out = -135, in=45] (7);
\draw [->, thick] (7) to [bend left = 21] (8);

\draw [->, thick] (18) -- (19);
\draw [->, thick] (19) -- (20);
\draw [->, thick] (20) -- (17);
\draw [->, thick] (17) -- (19);
\draw [->, thick] (19) -- (16);
\draw [->, thick] (16) -- (17);
\draw [->, thick] (17) -- (15);

\draw [->, thick] (15) to [out = 120, in=-60] (16);
\draw [->, thick] (16) to [bend left = 21] (17);
\draw [->, thick] (17) to [out = 140, in=-40] (18);
\draw [->, thick] (18) to [bend right = 21] (20);

\end{tikzpicture}


==> fig-candy.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node (1) at (-2,0) {\tiny 2,-2};
\node (2) at (0,0) {\tiny 3,-1};
\node (3) at (2,0) {\tiny 4,0};
\node (4) at (-1,2) {\tiny 2,-1};
\node (5) at (1,2) {\tiny 3,0};
\node (6) at (0,4) {\tiny 2,0};
\node (7) at (-1,6) {\tiny 1,1};
\node (8) at (1,6) {\tiny 2,1};
\node (9) at (1,8) {\tiny 2,2};
\node (10) at (-1,8) {\tiny 3,2};
\node (11) at (-1,10) {\tiny 3,3};
\node (12) at (1,10) {\tiny 4,3};
\node (13) at (1,12) {\tiny 4,4};
\node (14) at (-1,12) {\tiny 5,4};
\node (15) at (0,14) {\tiny 4,5};
\node (16) at (-1,16) {\tiny 3,5};
\node (17) at (1,16) {\tiny 4,6};
\node (18) at (-2,18) {\tiny 2,5};
\node (19) at (0,18) {\tiny 3,6};
\node (20) at (2,18) {\tiny 4,7};

\node[rectangle] (A1) at (-3,-2) {\tiny 2,-3};
\node[rectangle] (A2) at (-1,-2) {\tiny 3,-2};
\node[rectangle] (A3) at (1,-2) {\tiny 4,-1};
\node[rectangle] (A4) at (3,-2) {\tiny 5,0};

\node[rectangle] (F4) at (-3,20) {\tiny 1,5};
\node[rectangle] (F1) at (-1,20) {\tiny 2,6};
\node[rectangle] (F2) at (1,20) {\tiny 3,7};
\node[rectangle] (F3) at (3,20) {\tiny 4,8};

\draw [->] (3) -- (2);
\draw [->] (2) -- (1);
\draw [->] (1) -- (4);
\draw [->] (4) -- (2);
\draw [->] (2) -- (5);
\draw [->] (5) -- (4);
\draw [->] (4) -- (6);

\draw [->] (6) to [out=-80,in=135] (5);
\draw [->] (5) to [bend right = 30] (4);
\draw [->] (4) to [out = -30, in=135] (3);
\draw [->] (3) to [bend right = 27] (1);

\draw [->] (8) -- (6);
\draw [->] (6) to [out = 120, in=-60] (7);
\draw [->] (7) -- (8);
\draw [->] (8) -- (9);
\draw [->] (9) -- (10);
\draw [->] (10) -- (11);
\draw [->] (11) -- (12);
\draw [->] (12) -- (13);
\draw [->] (13) -- (14);
\draw [->] (14) -- (15);
\draw [->] (15) -- (13);
\draw [->] (13) to [bend right = 30] (14);
\draw [->] (14) to (11);
\draw [->] (11) to  [bend left = 30] (12);
\draw [->] (12) to (9);
\draw [->] (9) to [bend right = 30] (10);
\draw [->] (10) to (7);
\draw [->] (7) to [bend left = 30] (8);

\draw [->] (18) -- (19);
\draw [->] (19) -- (20);
\draw [->] (20) -- (17);
\draw [->] (17) -- (19);
\draw [->] (19) -- (16);
\draw [->] (16) -- (17);
\draw [->] (17) -- (15);

\draw [->] (15) to [out=100,in=-45] (16);
\draw [->] (16) to [bend left = -30] (17);
\draw [->] (17) to [out = 145, in=-45] (18);
\draw [->] (18) to [bend right = 27] (20);

\draw [->, dashed] (A4) to (A3);
\draw [->, dashed] (A3) to (A2);
\draw [->, dashed] (A2) to (A1);

\draw [->, dashed] (F4) to (F1);
\draw [->, dashed] (F1) to (F2);
\draw [->, dashed] (F2) to (F3);

\draw[->] (1) to [out=-30, in=140] (A4);
\draw[->] (A4) to[bend right = 25] (A1);
\draw[->] (A1) to (1);
\draw[->] (1) to (A2);
\draw[->] (A2) to (2);
\draw[->] (2) to (A3);
\draw[->] (A3) to (3);

\draw[->] (20) to [out=150, in=-40] (F4);
\draw[->] (F4) to [bend right = 25] (F3);
\draw[->] (F3) to (20);
\draw[->] (20) to (F2);
\draw[->] (F2) to (19);
\draw[->] (19) to (F1);
\draw[->] (F1) to (18);

%\begin{scope}[shift={(14,0)}]
%
%\node (1) at (-2,0) {\tiny 2,1};
%\node (2) at (0,0) {\tiny 3,1};
%\node (3) at (2,0) {\tiny 4,1};
%\node (4) at (-1,2) {\tiny 3,2};
%\node (5) at (1,2) {\tiny 4,2};
%\node (6) at (0,4) {\tiny 4,3};
%\node (7) at (0,6) {\tiny 4,4};
%\node (8) at (0,8) {\tiny 4,5};
%\node (9) at (0,10) {\tiny 4,6};
%\node (10) at (0,12) {\tiny 4,7};
%
%\node[rectangle] (A1) at (-3,-2) {\tiny 1,0};
%\node[rectangle] (A2) at (-1,-2) {\tiny 2,0};
%\node[rectangle] (A3) at (1,-2) {\tiny 3,0};
%\node[rectangle] (A4) at (3,-2) {\tiny 4,0};
%
%\draw[->,dashed] (A4) to (A3);
%\draw[->,dashed] (A3) to (A2);
%\draw[->,dashed] (A2) to (A1);
%
%\node[rectangle, Plum, fill=white] (B1) at (4,6) {\tiny 5,4};
%\node[rectangle, Plum, fill=white] (B2) at (4,8) {\tiny 5,5};
%\node[rectangle, Plum, fill=white] (B3) at (4,10) {\tiny 5,6};
%\node[rectangle, Plum, fill=white] (B4) at (4,12) {\tiny 5,7};
%
%\draw[->,dashed, Plum] (B4) to (B3);
%\draw[->,dashed, Plum] (B3) to (B2);
%\draw[->,dashed, Plum] (B2) to (B1);
%
%\draw[<-] (1) to (A1);
%\draw[->] (1) to (A2);
%\draw[->] (A2) to (2);
%\draw[->] (2) to (A3);
%\draw[->] (A3) to (3);
%\draw[->] (1) to [out=-30,in=140] (A4);
%\draw[->] (A4) to [bend right = 25] (A1);
%
%\draw [->, thick] (3) -- (2);
%\draw [->, thick] (2) -- (1);
%\draw [->, thick] (1) -- (4);
%\draw [->, thick] (4) -- (2);
%\draw [->, thick] (2) -- (5);
%\draw [->, thick] (5) -- (4);
%\draw [->, thick] (4) to (6);
%
%\draw [->, thick] (6) to (5);
%\draw [->, thick] (5) to [bend right = 30] (4);
%\draw [->, thick] (4) to [out = -30, in=135] (3);
%\draw [->, thick] (3) to [bend right = 27] (1);
%
%\draw[->, thick] (4) to [out = 90, in=-135] (7);
%\draw[->, thick] (7) to [out = -45, in=90] (5);
%\draw[->, thick] (4) to [out = 105, in=-135] (8);
%\draw[->, thick] (8) to [out = -45, in=75] (5);
%\draw[->, thick] (4) to [out = 120, in=-135] (9);
%\draw[->, thick] (9) to [out = -45, in=60] (5);
%\draw[->, thick] (4) to [out = 135, in=-135] (10);
%\draw[->, thick] (10) to [out = -45, in=45] (5);
%
%\draw[->, Plum] (10) to (B4);
%\draw[->, Plum] (B4) to (9);
%\draw[->, Plum] (9) to (B3);
%\draw[->, Plum] (B3) to (8);
%\draw[->, Plum] (8) to (B2);
%\draw[->, Plum] (B2) to (7);
%\draw[->, Plum] (7) to (B1);
%\draw[->, Plum] (B1) to (6);
%
%\end{scope}

\end{tikzpicture}


==> fig-chain.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (l1) at (-2,0) {\tiny $l^1$};
\node[rectangle] (r1) at (2,0) {\tiny $r^1$};
\node[rectangle] (l2) at (-6,4) {\tiny $l^2$};
\node[rectangle] (r2) at (6,4) {\tiny $r^2$};
\node[rectangle] (l3) at (-6,8) {\tiny $l^3$};
\node[rectangle] (r3) at (6,10) {\tiny $r^3$};
\node[rectangle] (l4) at (-6,18) {\tiny $l^4$};
\node[rectangle] (r4) at (6,14) {\tiny $r^4$};
\node[rectangle] (l5) at (-6,22) {\tiny $l^5$};
\node[rectangle] (r5) at (6,28) {\tiny $r^5$};

\node (c1) at (0,2) {\tiny $c^1$};

\node (s1_1) at (-2,4) {\tiny $s_1^1$};
\node (t1_1) at (2,4) {\tiny $t_1^1$};

\node (c2) at (0,6) {\tiny $c^2$};

\node (s2_1) at (-2,8) {\tiny $s_1^{2}$};
\node (t2_1) at (2,8) {\tiny $t_1^{2}$};
\node (s2_2) at (-2,10) {\tiny $s_2^{2}$};
\node (t2_2) at (2,10) {\tiny $t_2^{2}$};

\node (c3) at (0,12) {\tiny $c^3$};

\node (s3_1) at (-2,14) {\tiny $s_1^{3}$};
\node (t3_1) at (2,14) {\tiny $t_1^{3}$};
\node (s3_2) at (-2,16) {\tiny $s_2^{3}$};
\node (t3_2) at (2,16) {\tiny $t_2^{3}$};
\node (s3_3) at (-2,18) {\tiny $s_3^{3}$};
\node (t3_3) at (2,18) {\tiny $t_3^{3}$};

\node (c4) at (0,20) {\tiny $c^4$};

\node (s4_1) at (-2,22) {\tiny $s_1^{4}$};
\node (t4_1) at (2,22) {\tiny $t_1^{4}$};
\node (s4_2) at (-2,24) {\tiny $s_2^{4}$};
\node (t4_2) at (2,24) {\tiny $t_2^{4}$};
\node (s4_3) at (-2,26) {\tiny $s_3^{4}$};
\node (t4_3) at (2,26) {\tiny $t_3^{4}$};
\node (s4_4) at (-2,28) {\tiny $s_4^{4}$};
\node (t4_4) at (2,28) {\tiny $t_4^{4}$};

\node (c5) at (0,30) {\tiny $c^5$};

\node (h1) at (0,32) {\tiny $h_1$};
\node (h2) at (0,34) {\tiny $h_2$};
\node (h3) at (0,36) {\tiny $h_3$};
\node (h4) at (0,38) {\tiny $h_4$};
\node (h5) at (0,40) {\tiny $h_5$};

\node[rectangle, Plum, fill=white] (d1) at (4,32) {\tiny $d_1$};
\node[rectangle, Plum, fill=white] (d2) at (4,34) {\tiny $d_2$};
\node[rectangle, Plum, fill=white] (d3) at (4,36) {\tiny $d_3$};
\node[rectangle, Plum, fill=white] (d4) at (4,38) {\tiny $d_4$};
\node[rectangle, Plum, fill=white] (d5) at (4,40) {\tiny $d_5$};

\draw[->, Plum] (d5) to node[rectangle, pos=0.5, right=3pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 5.5} (d4);
\draw[->, Plum] (d4) to node[rectangle, pos=0.5, right=3pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 5.5} (d3);
\draw[->, Plum] (d3) to node[rectangle, pos=0.5, right=3pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 5.5} (d2);
\draw[->, Plum] (d2) to node[rectangle, pos=0.5, right=3pt, minimum size=0, draw=none, fill=white, inner sep=0] {\color{Plum} \tiny 5.5} (d1);

\draw[<-, Plum] (h5) to (d5);
\draw[<-, Plum] (d5) to (h4);
\draw[<-, Plum] (h4) to (d4);
\draw[<-, Plum] (d4) to (h3);
\draw[<-, Plum] (h3) to (d3);
\draw[<-, Plum] (d3) to (h2);
\draw[<-, Plum] (h2) to (d2);
\draw[<-, Plum] (d2) to (h1);
\draw[<-, Plum] (h1) to (d1);
\draw[<-, Plum] (d1) to (c5);

\draw[<-, dashed] (l5) to (l4);
\draw[<-, dashed] (l4) to (l3);
\draw[<-, dashed] (l3) to (l2);
\draw[<-, dashed] (l2) to (l1);

\draw[<-, dashed] (r1) to (r2);
\draw[<-, dashed] (r2) to (r3);
\draw[<-, dashed] (r3) to (r4);
\draw[<-, dashed] (r4) to (r5);

\draw[<-] (r1) to (l1);
\draw[<-] (l1) to (c1);
\draw[<-] (c1) to (r1);

\draw[->] (t1_1) to (c1);
\draw[->] (c1) to (s1_1);
\draw[->] (s1_1) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t1_1);
\draw[->] (t1_1) to (c2);
\draw[->] (c2) to (s1_1);

\draw[->] (t2_1) to (c2);
\draw[->] (c2) to (s2_1);
\draw[->] (s2_1) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t2_1);
\draw[->] (t2_1) to (s2_2);
\draw[->] (s2_2) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t2_2);
\draw[->] (t2_2) to (s2_1);
\draw[->] (t2_2) to (c3);
\draw[->] (c3) to (s2_2);

\draw[->] (t3_1) to (c3);
\draw[->] (c3) to (s3_1);
\draw[->] (s3_1) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t3_1);
\draw[->] (t3_1) to (s3_2);
\draw[->] (s3_2) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t3_2);
\draw[->] (t3_2) to (s3_1);
\draw[->] (t3_2) to (s3_3);
\draw[->] (s3_3) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t3_3);
\draw[->] (t3_3) to (s3_2);
\draw[->] (t3_3) to (c4);
\draw[->] (c4) to (s3_3);

\draw[->] (t4_1) to (c4);
\draw[->] (c4) to (s4_1);
\draw[->] (s4_1) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t4_1);
\draw[->] (t4_1) to (s4_2);
\draw[->] (s4_2) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t4_2);
\draw[->] (t4_2) to (s4_1);
\draw[->] (t4_2) to (s4_3);
\draw[->] (s4_3) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t4_3);
\draw[->] (t4_3) to (s4_2);
\draw[->] (t4_3) to (s4_4);
\draw[->] (s4_4) to node[midway, minimum size=0, draw=none, fill=white, inner sep=0] {\tiny 2} (t4_4);
\draw[->] (t4_4) to (s4_3);
\draw[->] (t4_4) to (c5);
\draw[->] (c5) to (s4_4);

\draw[->] (t4_4) to [out=120,in=-50] (h1);
\draw[->] (h1) to [out=-130,in=60] (s4_4);
\draw[->] (t4_4) to [out=105,in=-50] (h2);
\draw[->] (h2) to [out=-130,in=75] (s4_4);
\draw[->] (t4_4) to [out=90,in=-50] (h3);
\draw[->] (h3) to [out=-130,in=90] (s4_4);
\draw[->] (t4_4) to [out=75,in=-50]  (h4);
\draw[->] (h4) to [out=-130,in=105] (s4_4);
\draw[->] (t4_4) to [out=60,in=-50]  (h5);
\draw[->] (h5) to [out=-130,in=120] (s4_4);

\draw[->] (s1_1) to (l2);
\draw[->] (l2) to (c1);

\draw[->] (s2_1) to (l3);
\draw[->] (l3) to (c2);

\draw[->] (s3_3) to (l4);
\draw[->] (l4) to (t3_2);

\draw[->] (s4_1) to (l5);
\draw[->] (l5) to (c4);

\draw[->] (l5) to [out=90,in=-170] (d1);
\draw[->] (d1) to [out=0,in=90] (r5);
\draw[->] (l5) to [out=95,in=-171] (d2);
\draw[->] (d2) to [out=0,in=80] (r5);
\draw[->] (l5) to [out=100,in=-172] (d3);
\draw[->] (d3) to [out=0,in=70] (r5);
\draw[->] (l5) to [out=105,in=-173] (d4);
\draw[->] (d4) to [out=0,in=60] (r5);
\draw[->] (l5) to [out=110,in=-174] (d5);
\draw[->] (d5) to [out=0,in=50] (r5);

\draw[->] (s4_3) to (r5);
\draw[->] (r5) to (t4_4);

\draw[->] (c3) to (r4);
\draw[->] (r4) to (t3_1);

\draw[->] (s2_1) to (r3);
\draw[->] (r3) to (t2_2);

\draw[->] (c1) to (r2);
\draw[->] (r2) to (t1_1);

\end{tikzpicture}

==> fig-gluing-cyl.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, thick, circle}, x=0.5cm, y=0.5cm, thick]

\draw (0,0) to (8,0) to [out=60, in=-60] (8,4) to [out=-120, in=120] (8,0);
\draw[red, dashed,opacity=.6] (4,0) to [out=60, in=-60] (4,4);
\draw[red,opacity=.6] (4,4) to [out=-120, in=120] (4,0);
%\draw (6,3) to (0,3) to [out=-120, in=120] node [pos=0.7] (A) {} (0,0);
\draw (8,4) to (0,4) to [out=-120, in=120] (0,0);
\draw[dashed] (0,0) to [out=60, in=-60] (0,4);
\draw (0,0) to [out=15, in=-120] (6,4);
\draw[dashed] (6,4) to [out=-75, in=135] (8,0);
%\draw (0,0) to [out=45, in=-105] (2,4);
%\draw[dashed] (2,4) to [out=-60, in=165] (8,0);

\fill (0,0) circle (2pt);
\fill (8,0) circle (2pt);

\node at (-.1,2) {\footnotesize $a_-$};
\node at (7.9,2) {\footnotesize $a_+$};
%\node at (5.5,.5) {\footnotesize $f$};
%\node at (5.5,2.7) {\footnotesize $e$};
\node at (3.65,2) {\footnotesize $c$};

\draw[ultra thick, ->] (10,2.2) to (13,2.2);
\draw[ultra thick, <-] (10,1.8) to (13,1.8);
\node at (11.5,2.9) {$\Cc_c$};
\node at (11.5,1.1) {$\Gc_\phi$};

\draw[thin, Dandelion] (19,0) to (21,0);
\draw[thin, Dandelion] (19,4) to (21,4);

\def\Rleft{(19,0) to (21,0) to [out=120,in=-120] (21,4) to (19,4) to [out=-120,in=120] (19,0)}
\def\Rright{(19,0) to (21,0) to [out=60,in=-60] (21,4) to (19,4) to [out=-60,in=60] (19,0)}

\begin{scope}
	\clip\Rleft;
	\draw[thin, Dandelion] (18,0.6) to (22,0.6);
	\draw[thin, Dandelion] (18,1.5) to (22,1.5);
	\draw[thin, Dandelion] (18,2.5) to (22,2.5);
	\draw[thin, Dandelion] (18,3.4) to (22,3.4);
\end{scope}

\begin{scope}
	\clip\Rright;
%	\draw[thin, dashed, Dandelion] (18,0.2) to (22,0.2x);
	\draw[thin, dashed, Dandelion] (18,0.8) to (22,0.8);
	\draw[thin, dashed, Dandelion] (18,1.7) to (22,1.7);
	\draw[thin, dashed, Dandelion] (18,2.7) to (22,2.7);
	\draw[thin, dashed, Dandelion] (18,3.6) to (22,3.6);
\end{scope}

\begin{scope}[shift={(15,0)}]

\draw (0,0) to (4,0) to [out=60, in=-60] (4,4) to [out=-120, in=120] (4,0);
\draw (4,4) to (0,4) to [out=-120, in=120] (0,0);
\draw[dashed] (0,0) to [out=60, in=-60] (0,4);
\draw (0,0) to [out=45, in=-105] (2,4);
\draw[dashed] (2,4) to [out=-75, in=135] (4,0);

\node at (-.1,2) {\footnotesize $a_-$};
\node at (3.9,2) {\footnotesize $c_-$};

\fill (0,0) circle (2pt);
\node[diamond, minimum size=0.2cm, draw, fill=red] at (4,0) {};

\end{scope}

\begin{scope}[shift={(21,0)}]

\draw (0,0) to (4,0) to [out=60, in=-60] (4,4) to [out=-120, in=120] (4,0);
\draw (4,4) to (0,4) to [out=-120, in=120] (0,0);
\draw[dashed] (0,0) to [out=60, in=-60] (0,4);
\draw (0,0) to [out=45, in=-105] (2,4);
\draw[dashed] (2,4) to [out=-75, in=135] (4,0);

\node at (-.1,2) {\footnotesize $c_+$};
\node at (3.9,2) {\footnotesize $a_+$};
\node at (1.8,.3) {\footnotesize $e_1$};
\node at (1.8,2) {\footnotesize $e_2$};

\fill (4,0) circle (2pt);
\node[diamond, minimum size=0.2cm, draw, fill=red] at (0,0) {};

\end{scope}

\end{tikzpicture}


==> fig-graph-candy.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, fill=white, circle}, x=.4cm, y=.4cm]

\draw[gray!50, very thick] (0,0) to (16,0);
\draw[gray!50] (0,0) to (0,24);
\draw[gray!50, very thick] (0,24) to (16,24);
\draw[gray!50] (16,0) to (16,24);

\fill[gray!50, very thick] (14,0) circle (2pt);
\fill[gray!50, very thick] (2,24) circle (2pt);

\node[rectangle] (1) at (1,3) {\footnotesize 2,-2};
\node[rectangle] (2) at (6,3) {\footnotesize 3,-1};
\node[rectangle] (3) at (10,3) {\footnotesize 4,0};
\node[rectangle] (4) at (1,5) {\footnotesize 2,-1};
\node[rectangle] (5) at (8,5) {\footnotesize 3,0};
\node[rectangle] (6) at (1,7) {\footnotesize 2,0};
\node[rectangle] (7) at (8,9) {\footnotesize 1,1};
\node[rectangle] (8) at (1,9) {\footnotesize 2,1};
\node[rectangle] (9) at (1,11) {\footnotesize 2,2};
\node[rectangle] (10) at (8,11) {\footnotesize 3,2};
\node[rectangle] (11) at (8,13) {\footnotesize 3,3};
\node[rectangle] (12) at (15,13) {\footnotesize 4,3};
\node[rectangle] (13) at (15,15) {\footnotesize 4,4};
\node[rectangle] (14) at (8,15) {\footnotesize 5,4};
\node[rectangle] (15) at (15,17) {\footnotesize 4,5};
\node[rectangle] (16) at (8,19) {\footnotesize 3,5};
\node[rectangle] (17) at (15,19) {\footnotesize 4,6};
\node[rectangle] (18) at (6,21) {\footnotesize 2,5};
\node[rectangle] (19) at (10,21) {\footnotesize 3,6};
\node[rectangle] (20) at (15,21) {\footnotesize 4,7};

\node[rectangle] (A1) at (1,1) {\footnotesize 2,-3};
\node[rectangle] (A2) at (4,1) {\footnotesize 3,-2};
\node[rectangle] (A3) at (8,1) {\footnotesize 4,-1};
\node[rectangle] (A4) at (12,1) {\footnotesize 5,0};

\node[rectangle] (F4) at (4,23) {\footnotesize 1,5};
\node[rectangle] (F1) at (8,23) {\footnotesize 2,6};
\node[rectangle] (F2) at (12,23) {\footnotesize 3,7};
\node[rectangle] (F3) at (15,23) {\footnotesize 4,8};

\draw (0,2) to (16,2);
\draw (0,4) to (16,4);
\draw (0,6) to (16,6);
\draw (0,8) to (16,8);
\draw (0,10) to (16,10);
\draw (0,12) to (16,12);
\draw (0,14) to (16,14);
\draw (0,16) to (16,16);
\draw (0,18) to (16,18);
\draw (0,20) to (16,20);
\draw (0,22) to (16,22);

\draw (2,0) to (2,2);
\draw (6,0) to (6,2);
\draw (10,0) to (10,2);
\draw (13,0) to (14,1) to (15,0);
\draw (14,1) to (14,2);

\draw (4,2) to (4,4);
\draw (8,2) to (8,4);
\draw (12,2) to (12,4);

\draw (6,4) to (6,6);
\draw (10,4) to (10,6);

\draw (8,6) to (8,8);

\draw (4,8) to (4,16);
\draw (12,8) to (12,16);

\draw (8,16) to (8,18);

\draw (6,18) to (6,20);
\draw (10,18) to (10,20);

\draw (4,20) to (4,22);
\draw (8,20) to (8,22);
\draw (12,20) to (12,22);

\draw (6,22) to (6,24);
\draw (10,22) to (10,24);
\draw (14,22) to (14,24);
\draw (2,22) to (2,23);
\draw (1,24) to (2,23) to (3,24);

\draw[fill=white] (14,1) circle (2pt);

\draw[fill=white] (2,2) circle (2pt);
\draw[fill] (4,2) circle (2pt);
\draw[fill=white] (6,2) circle (2pt);
\draw[fill] (8,2) circle (2pt);
\draw[fill=white] (10,2) circle (2pt);
\draw[fill=white] (12,2) circle (2pt);
\draw[fill] (14,2) circle (2pt);

\draw[fill=white] (4,4) circle (2pt);
\draw[fill] (6,4) circle (2pt);
\draw[fill=white] (8,4) circle (2pt);
\draw[fill=white] (10,4) circle (2pt);
\draw[fill] (12,4) circle (2pt);

\draw[fill=white] (6,6) circle (2pt);
\draw[fill=white] (8,6) circle (2pt);
\draw[fill] (10,6) circle (2pt);

\draw[fill] (4,8) circle (2pt);
\draw[fill=white] (8,8) circle (2pt);
\draw[fill=white] (12,8) circle (2pt);

\draw[fill=white] (4,10) circle (2pt);
\draw[fill] (12,10) circle (2pt);

\draw[fill] (4,12) circle (2pt);
\draw[fill=white] (12,12) circle (2pt);

\draw[fill=white] (4,14) circle (2pt);
\draw[fill] (12,14) circle (2pt);

\draw[fill] (4,16) circle (2pt);
\draw[fill=white] (8,16) circle (2pt);
\draw[fill=white] (12,16) circle (2pt);

\draw[fill] (6,18) circle (2pt);
\draw[fill=white] (8,18) circle (2pt);
\draw[fill=white] (10,18) circle (2pt);

\draw[fill] (4,20) circle (2pt);
\draw[fill=white] (6,20) circle (2pt);
\draw[fill=white] (8,20) circle (2pt);
\draw[fill] (10,20) circle (2pt);
\draw[fill=white] (12,20) circle (2pt);

\draw[fill] (2,22) circle (2pt);
\draw[fill=white] (4,22) circle (2pt);
\draw[fill=white] (6,22) circle (2pt);
\draw[fill] (8,22) circle (2pt);
\draw[fill=white] (10,22) circle (2pt);
\draw[fill] (12,22) circle (2pt);
\draw[fill=white] (14,22) circle (2pt);

\draw[fill=white] (2,23) circle (2pt);

\draw[very thick, Plum] (-.3,18.5) to (.3,18.9);
\draw[very thick, Plum] (-.3,18.8) to (.3,19.2);
\draw[very thick, Plum] (-.3,19.1) to (.3,19.5);

\draw[very thick, Plum] (15.7,18.5) to (16.3,18.9);
\draw[very thick, Plum] (15.7,18.8) to (16.3,19.2);
\draw[very thick, Plum] (15.7,19.1) to (16.3,19.5);

\end{tikzpicture}


==> fig-graph-mitre.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, fill=white, circle}, x=.4cm, y=.4cm]

\draw[gray!50, very thick] (0,0) to (16,0);
\draw[gray!50] (0,0) to (0,18);
\draw[gray!50, very thick] (0,18) to (16,18);
\draw[gray!50] (16,0) to (16,18);

\fill[gray!50, very thick] (14,0) circle (2pt);

\node[rectangle] (1) at (1,3) {\footnotesize 2,1};
\node[rectangle] (2) at (6,3) {\footnotesize 3,1};
\node[rectangle] (3) at (10,3) {\footnotesize 4,1};
\node[rectangle] (4) at (1,5) {\footnotesize 3,2};
\node[rectangle] (5) at (8,5) {\footnotesize 4,2};
\node[rectangle] (6) at (1,7) {\footnotesize 4,3};
\node[rectangle] (7) at (8,9) {\footnotesize 4,4};
\node[rectangle] (8) at (8,11) {\footnotesize 4,5};
\node[rectangle] (9) at (8,13) {\footnotesize 4,6};
\node[rectangle] (10) at (8,15) {\footnotesize 4,7};

\node[rectangle] (A1) at (1,1) {\footnotesize 1,0};
\node[rectangle] (A2) at (4,1) {\footnotesize 2,0};
\node[rectangle] (A3) at (8,1) {\footnotesize 3,0};
\node[rectangle] (A4) at (12,1) {\footnotesize 4,0};

\draw (0,2) to (16,2);
\draw (0,4) to (16,4);
\draw (0,6) to (16,6);
\draw (0,8) to (16,8);
\draw (0,10) to (16,10);
\draw (0,12) to (16,12);
\draw (0,14) to (16,14);
\draw (0,16) to (16,16);

\draw (2,0) to (2,2);
\draw (6,0) to (6,2);
\draw (10,0) to (10,2);
\draw (13,0) to (14,1) to (15,0);
\draw (14,1) to (14,2);

\draw (4,2) to (4,4);
\draw (8,2) to (8,4);
\draw (12,2) to (12,4);

\draw (6,4) to (6,6);
\draw (10,4) to (10,6);

\draw (8,6) to (8,8);

\draw (4,8) to (4,10);
\draw (12,10) to (12,12);
\draw (4,12) to (4,14);
\draw (12,14) to (12,16);
\draw (4,16) to (4,18);

\draw[fill=white] (14,1) circle (2pt);

\draw[fill=white] (2,2) circle (2pt);
\draw[fill] (4,2) circle (2pt);
\draw[fill=white] (6,2) circle (2pt);
\draw[fill] (8,2) circle (2pt);
\draw[fill=white] (10,2) circle (2pt);
\draw[fill=white] (12,2) circle (2pt);
\draw[fill] (14,2) circle (2pt);

\draw[fill=white] (4,4) circle (2pt);
\draw[fill] (6,4) circle (2pt);
\draw[fill=white] (8,4) circle (2pt);
\draw[fill=white] (10,4) circle (2pt);
\draw[fill] (12,4) circle (2pt);

\draw[fill=white] (6,6) circle (2pt);
\draw[fill=white] (8,6) circle (2pt);
\draw[fill] (10,6) circle (2pt);

\draw[fill] (4,8) circle (2pt);
\draw[fill=white] (8,8) circle (2pt);

\draw[fill=white] (4,10) circle (2pt);
\draw[fill] (12,10) circle (2pt);

\draw[fill] (4,12) circle (2pt);
\draw[fill=white] (12,12) circle (2pt);

\draw[fill=white] (4,14) circle (2pt);
\draw[fill] (12,14) circle (2pt);

\draw[fill] (4,16) circle (2pt);
\draw[fill=white] (12,16) circle (2pt);

\node[draw, diamond, fill=red, minimum size=0.2cm] at (4,18) {};

\draw[very thick, Plum] (-.3,12.5) to (.3,12.9);
\draw[very thick, Plum] (-.3,12.8) to (.3,13.2);
\draw[very thick, Plum] (-.3,13.1) to (.3,13.5);

\draw[very thick, Plum] (15.7,12.5) to (16.3,12.9);
\draw[very thick, Plum] (15.7,12.8) to (16.3,13.2);
\draw[very thick, Plum] (15.7,13.1) to (16.3,13.5);

\end{tikzpicture}


==> fig-init-tri-tor.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.4cm, y=0.4cm]

\draw[gray!50, very thick] (0,0) to (10,0) to (10,10) to (0,10) to (0,0);
\draw[gray!50, thick] (0,0) to (10,10);
\draw[gray!50, thick] (0,0) to [out=45,in=-45] (0,10);
\draw[gray!50, very thick] (0,0) to [out=60,in=-15] (.5,1.5) to [out=165,in=75] (0,0);

\fill[gray!50] (10,0) circle (2pt);
\fill[gray!50] (10,10) circle (2pt);
\fill[gray!50] (0,10) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};

\draw (8,0) to (8,2) to (10,2);
\draw (5,0) to (5,3) to (7,3) to (7,5) to (10,5);
\draw (0,5) to (3,5) to (3,7) to (5,7) to (5,10);
\draw (0,8) to (2,8) to (2,10);
\draw (8,2) to (7,3);
\draw (5,3) to (3,5);
\draw (7,5) to (5,7);
\draw (3,7) to (2,8);
\draw (.5,1.5) to (1,5);

\node[fill=white] at (8,2) {};
\node[fill] at (7,3) {};
\node[fill=white] at (5,3) {};
\node[fill=white] at (7,5) {};
\node[fill=white] at (3,5) {};
\node[fill=white] at (5,7) {};
\node[fill=white] at (2,8) {};
\node[fill] at (3,7) {};
\node[fill] at (1,5) {};

\node[draw=none, MidnightBlue] at (1.5,6.5) {\small 1};
\node[draw=none, MidnightBlue] at (6.5,1.5) {\small 2};
\node[draw=none, MidnightBlue] at (8.5,3.5) {\small 1};
\node[draw=none, MidnightBlue] at (3.5,8.5) {\small 2};
\node[draw=none, MidnightBlue] at (5,5) {\small 3};

\draw[very thick] (-.3,6.2) to (.3,6.6);
\draw[very thick] (-.3,6.4) to (.3,6.8);

\draw[very thick] (9.7,6.2) to (10.3,6.6);
\draw[very thick] (9.7,6.4) to (10.3,6.8);

\draw[very thick] (6.7,9.7) to (6.3,10.3);
\draw[very thick] (6.7,-.3) to (6.3,.3);

\node[draw=none] at (2.5,4) {\tiny $d_+$};

\end{tikzpicture}


==> fig-letters.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, thick, x=0.55cm, y=0.866cm]

\node [draw=none] (L1) at (-.75,2) {\Large $Q_i = $};

\node [draw=none, text=gray] at (4.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (4.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (4.2,3) {\tiny $i+1$};

\draw [gray] (.5,1) -- (3.5,1);
\draw [gray] (.5,2) -- (3.5,2);
\draw [gray] (.5,3) -- (3.5,3);

\node[MidnightBlue, fill=white] (A) at (1,2) {};
\node[MidnightBlue, fill=white] (B) at (2,3) {};
\node[MidnightBlue, fill=white] (C) at (3,2) {};
\node[MidnightBlue, fill=white] (D) at (2,1) {};

\draw[MidnightBlue] [->] (A) -- (C);
\draw[MidnightBlue] [->, dashed] (C) -- (B);
\draw[MidnightBlue] [->, dashed] (B) -- (A);
\draw[MidnightBlue] [->, dashed] (C) -- (D);
\draw[MidnightBlue] [->, dashed] (D) -- (A);

\begin{scope}[shift={(10,0)}]
\node [draw=none] (L1) at (-.95,2) {\Large $Q_{-i} = $};

\node [draw=none, text=gray] at (4.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (4.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (4.2,3) {\tiny $i+1$};

\draw [gray] (.5,1) -- (3.5,1);
\draw [gray] (.5,2) -- (3.5,2);
\draw [gray] (.5,3) -- (3.5,3);

\node[MidnightBlue, fill=white] (A) at (1,2) {};
\node[MidnightBlue, fill=white] (B) at (2,3) {};
\node[MidnightBlue, fill=white] (C) at (3,2) {};
\node[MidnightBlue, fill=white] (D) at (2,1) {};

\draw[MidnightBlue] [<-] (A) -- (C);
\draw[MidnightBlue] [<-, dashed] (C) -- (B);
\draw[MidnightBlue] [<-, dashed] (B) -- (A);
\draw[MidnightBlue] [<-, dashed] (C) -- (D);
\draw[MidnightBlue] [<-, dashed] (D) -- (A);
\end{scope}

\end{tikzpicture}


==> fig-merge.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=0.866cm]

\node [draw=none, text=gray] at (6.2,1) {\tiny $1$};
\node [draw=none, text=gray] at (6.2,2) {\tiny $2$};

\draw [gray] (0.5,1) -- (5.5,1);
\draw [gray] (0.5,2) -- (5.5,2);

\node[MidnightBlue, fill=white] (A) at (1,1) {};
\node[MidnightBlue, fill=white] (B) at (3,2) {};
\node[MidnightBlue, fill=Lavender] (C) at (3,1) {};
\node[MidnightBlue, fill=white] (D) at (5,1) {};

\draw [->, thick, MidnightBlue] (A) -- (C);
\draw [->, thick, MidnightBlue] (C) -- (D);
\draw [->, thick, MidnightBlue, dashed] (D) -- (B);
\draw [->, thick, MidnightBlue, dashed] (B) -- (A);

\draw [<->, ultra thick] (7,1.5) to (9,1.5);

\node [draw=none, text=gray] at (15.2,1) {\tiny $1$};
\node [draw=none, text=gray] at (15.2,2) {\tiny $2$};

\draw [gray] (9.5,1) -- (14.5,1);
\draw [gray] (9.5,2) -- (14.5,2);

\node[MidnightBlue, fill=white] (A) at (11,1) {};
\node[MidnightBlue, fill=white] (B) at (12,2) {};
\node[MidnightBlue, fill=Lavender] (C) at (12,0) {};
\node[MidnightBlue, fill=white] (D) at (13,1) {};

\draw [->, thick, MidnightBlue] (A) -- (D);
\draw [->, thick, MidnightBlue] (D) -- (C);
\draw [->, thick, MidnightBlue] (C) -- (A);
\draw [->, thick, MidnightBlue, dashed] (D) -- (B);
\draw [->, thick, MidnightBlue, dashed] (B) -- (A);

\end{tikzpicture}


==> fig-mitre.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node (1) at (-2,0) {\tiny 2,1};
\node (2) at (0,0) {\tiny 3,1};
\node (3) at (2,0) {\tiny 4,1};
\node (4) at (-1,2) {\tiny 3,2};
\node (5) at (1,2) {\tiny 4,2};
\node (6) at (0,4) {\tiny 4,3};
\node (7) at (0,6) {\tiny 4,4};
\node (8) at (0,8) {\tiny 4,5};
\node (9) at (0,10) {\tiny 4,6};
\node (10) at (0,12) {\tiny 4,7};

\node[rectangle] (A1) at (-3,-2) {\tiny 1,0};
\node[rectangle] (A2) at (-1,-2) {\tiny 2,0};
\node[rectangle] (A3) at (1,-2) {\tiny 3,0};
\node[rectangle] (A4) at (3,-2) {\tiny 4,0};

\draw[->,dashed] (A4) to (A3);
\draw[->,dashed] (A3) to (A2);
\draw[->,dashed] (A2) to (A1);

\node[rectangle, Plum, fill=white] (B1) at (4,6) {\tiny 5,4};
\node[rectangle, Plum, fill=white] (B2) at (4,8) {\tiny 5,5};
\node[rectangle, Plum, fill=white] (B3) at (4,10) {\tiny 5,6};
\node[rectangle, Plum, fill=white] (B4) at (4,12) {\tiny 5,7};

\draw[->,dashed, Plum] (B4) to (B3);
\draw[->,dashed, Plum] (B3) to (B2);
\draw[->,dashed, Plum] (B2) to (B1);

\draw[<-] (1) to (A1);
\draw[->] (1) to (A2);
\draw[->] (A2) to (2);
\draw[->] (2) to (A3);
\draw[->] (A3) to (3);
\draw[->] (1) to [out=-30,in=140] (A4);
\draw[->] (A4) to [bend right = 25] (A1);

\draw [->, thick] (3) -- (2);
\draw [->, thick] (2) -- (1);
\draw [->, thick] (1) -- (4);
\draw [->, thick] (4) -- (2);
\draw [->, thick] (2) -- (5);
\draw [->, thick] (5) -- (4);
\draw [->, thick] (4) to (6);

\draw [->, thick] (6) to (5);
\draw [->, thick] (5) to [bend right = 30] (4);
\draw [->, thick] (4) to [out = -30, in=135] (3);
\draw [->, thick] (3) to [bend right = 27] (1);

\draw[->, thick] (4) to [out = 90, in=-135] (7);
\draw[->, thick] (7) to [out = -45, in=90] (5);
\draw[->, thick] (4) to [out = 105, in=-135] (8);
\draw[->, thick] (8) to [out = -45, in=75] (5);
\draw[->, thick] (4) to [out = 120, in=-135] (9);
\draw[->, thick] (9) to [out = -45, in=60] (5);
\draw[->, thick] (4) to [out = 135, in=-135] (10);
\draw[->, thick] (10) to [out = -45, in=45] (5);

\draw[->, Plum] (10) to (B4);
\draw[->, Plum] (B4) to (9);
\draw[->, Plum] (9) to (B3);
\draw[->, Plum] (B3) to (8);
\draw[->, Plum] (8) to (B2);
\draw[->, Plum] (B2) to (7);
\draw[->, Plum] (7) to (B1);
\draw[->, Plum] (B1) to (6);

\begin{scope}[shift={(14,0)}]
\node (1) at (-2,0) {\tiny 2,1};
\node (2) at (0,0) {\tiny 3,1};
\node (3) at (2,0) {\tiny 4,1};
\node (4) at (-1,2) {\tiny 3,2};
\node (5) at (1,2) {\tiny 4,2};
\node (6) at (0,4) {\tiny 4,3};
\node (7) at (0,6) {\tiny 4,4};
\node (8) at (0,8) {\tiny 4,5};
\node (9) at (0,10) {\tiny 4,6};
\node (10) at (0,12) {\tiny 4,7};

\node[rectangle] (A1) at (-3,-2) {\tiny 1,0};
\node[rectangle] (A2) at (-1,-2) {\tiny 2,0};
\node[rectangle] (A3) at (1,-2) {\tiny 3,0};
\node[rectangle] (A4) at (3,-2) {\tiny 4,0};

\draw[->,dashed] (A4) to (A3);
\draw[->,dashed] (A3) to (A2);
\draw[->,dashed] (A2) to (A1);

\node[rectangle, Plum, fill=white] (B1) at (4,6) {\tiny 5,4};
\node[rectangle, Plum, fill=white] (B2) at (4,8) {\tiny 5,5};
\node[rectangle, Plum, fill=white] (B3) at (4,10) {\tiny 5,6};
\node[rectangle, Plum, fill=white] (B4) at (4,12) {\tiny 5,7};

\draw[->,dashed, Plum] (B4) to (B3);
\draw[->,dashed, Plum] (B3) to (B2);
\draw[->,dashed, Plum] (B2) to (B1);

\draw[<-] (1) to (A1);
\draw[->] (1) to (A2);
\draw[->] (A2) to (2);
\draw[->] (2) to (A3);
\draw[->] (A3) to (3);
\draw[->] (1) to [out=-30,in=140] (A4);
\draw[->] (A4) to [bend right = 25] (A1);

\draw [->, thick] (3) -- (2);
\draw [->, thick] (2) -- (1);
\draw [->, thick] (1) -- (4);
\draw [->, thick] (4) -- (2);
\draw [->, thick] (2) -- (5);
\draw [->, thick] (5) -- (4);
\draw [->, thick] (4) to (6);

\draw [->, thick] (6) to (5);
\draw [->, thick] (5) to [bend right = 30] (4);
\draw [->, thick] (4) to [out = -30, in=135] (3);
\draw [->, thick] (3) to [bend right = 27] (1);

%\draw[->, thick] (4) to [out = 90, in=-135] (7);
%\draw[->, thick] (7) to [out = -45, in=90] (5);
%\draw[->, thick] (4) to [out = 105, in=-135] (8);
%\draw[->, thick] (8) to [out = -45, in=75] (5);
%\draw[->, thick] (4) to [out = 120, in=-135] (9);
%\draw[->, thick] (9) to [out = -45, in=60] (5);
%\draw[->, thick] (4) to [out = 135, in=-135] (10);
%\draw[->, thick] (10) to [out = -45, in=45] (5);

\draw[->, Plum] (10.10) to (B4.170);
\draw[->, Plum] (10.-10) to (B4.-170);
\draw[->, Plum] (9.10) to (B3.170);
\draw[->, Plum] (9.-10) to (B3.-170);
\draw[->, Plum] (8.10) to (B2.170);
\draw[->, Plum] (8.-10) to (B2.-170);
\draw[->, Plum] (7.10) to (B1.170);
\draw[->, Plum] (7.-10) to (B1.-170);

\draw[->, Plum] (B4) to (9);
\draw[->, Plum] (B3) to (8);
\draw[->, Plum] (B2) to (7);
\draw[->, Plum] (B1) to (6);

\draw[->, Plum] (B3) to (10);
\draw[->, Plum] (B2) to (9);
\draw[->, Plum] (B1) to (8);

\end{scope}

\end{tikzpicture}


==> fig-net-quiver.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.3cm, y=0.346cm]

\def\n{4};
\def\s{-1}

\foreach \i in {1,...,\n}
	\foreach \j in {1,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i+2*\j-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\i-1)};
		\edef\y{\pgfmathresult};
		\node[fill=white] (\x_\y) at (\x,\s*\y) {};
	}

\foreach \i in {2,...,\n}
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i+2*\j-2))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\i-2)};
		\edef\y{\pgfmathresult};
		\node[fill] (\x_\y) at (\x,\s*\y) {};

		\pgfmathparse{int(\x+2)};
		\edef\xp{\pgfmathresult};
		\pgfmathparse{int(\y+1)};
		\edef\yp{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xm{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\ym{\pgfmathresult};
		\draw (\x_\y) to (\xp_\yp);
		\draw (\x_\y) to (\xm_\yp);
		\draw (\x_\y) to (\x_\ym);
	}

\foreach \i in {1,...,\n}
{
	\pgfmathparse{int(2*\i)};
	\edef\xa{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i)+2))};
	\edef\ya{\pgfmathresult};
	\pgfmathparse{int(4*\n-2*\i)};
	\edef\xb{\pgfmathresult};
	\pgfmathparse{int(4*(\n-\i)+2)};
	\edef\xc{\pgfmathresult};
	\pgfmathparse{int(3*\n-1)};
	\edef\yc{\pgfmathresult};
	\pgfmathparse{\s*(3*(\n-\i)+1.5)};
	\edef\sloc{\pgfmathresult};
	\draw[-] (2*\i-1,\sloc) to (\xa_\ya);
	\draw[-] (4*\n-2*\i+1,\sloc) to (\xb_\ya);
	\draw[-] (4*\n-4*\i+2,\sloc+\s*3*\i-\s*1.5) to (\xc_\yc);
}

\fill[gray!50] (0,\s*3*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50](4*\n,\s*3*\n) circle (2pt);

\draw[gray!50, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\s*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy);

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy);

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy);
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-3)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);

		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+3)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\draw[<-, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\y);
	}{};
}

\node[draw=none] at (-1,-12.5) {$A$};
\node[draw=none] at (17,-12.5) {$B$};
\node[draw=none] at (8,1) {$C$};

\end{tikzpicture}

==> fig-notch-faces.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, circle, draw, thin, fill=white}, x=0.5cm, y=0.5cm]

\fill[pattern = north west lines, pattern color = OliveGreen!50] (3,0) to (0,0) to (0,-8) to (3,-8);

\draw (-3,0) to (3,0);
\draw (0,0) to (0,-3);
\draw (-2,1) to (-2,0);
\draw (2,1) to (2,0);
\draw(-1,-2) to (0,-2);
\draw[dashed] (0,0) to (1,-1);
\draw[dashed] (0,-2) to (-1,-3);
\draw[dashed] (-2,0) to (-3,1);
\draw[dashed] (2,0) to (3,1);

\node[fill=black] (b) at (0,0) {};
\node (ww) at (-2,0) {};
\node (we) at (2,0) {};
\node (ws) at (0,-2) {};

\draw[red, ->] (-3,-.3) to (-2,-.3) to [out=0, in=180] (0,.3) to [out=0, in=180] (2,-.3) to (3,-.3);
\draw[Green, ->] (.3,-3) to (.3,-2) to [out=90, in=-60] (0,-1) to [out=120, in=-30] (-1,0) to [out=150, in=-90] (-1.7,1);

\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,1) {\footnotesize $\tilde f_{i+1}^+$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,-1) {\footnotesize $\tilde f_{i}^-$};
\node[rectangle, draw=none, text=red, fill=none] at (3.7,-.3) {\footnotesize $z_i$};
\node[rectangle, draw=none, text=Green, fill=none] at (0,-4) {\footnotesize $\check z(\tilde t)$};

\begin{scope}[shift={(0,-8)}]

\draw (-3,0) to (3,0);
\draw (0,0) to (0,3);
\draw (-2,-1) to (-2,0);
\draw (2,-1) to (2,0);
\draw(0,2) to (1,2);
\draw[dashed] (0,0) to (-1,1);
\draw[dashed] (0,2) to (1,3);
\draw[dashed] (-2,0) to (-3,-1);
\draw[dashed] (2,0) to (3,-1);

\node (w) at (0,0) {};
\node[fill=black] (bw) at (-2,0) {};
\node[fill=black] (be) at (2,0) {};
\node[fill=black] (bn) at (0,2) {};

\draw[red, ->] (-3,.3) to (-2,.3) to [out=0, in=180] (0,-.3) to [out=0, in=180] (2,.3) to (3,.3);
\draw[Green, ->] (1.7,-1) to [out=90, in=-30] (1,0) to [out=150, in=-60] (0,1) to [out=120, in=-90] (-.3,2) to (-.3,3);

\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,-1) {\footnotesize $\tilde f_{i-1}^-$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,1) {\footnotesize $\tilde f_i^+$};
\node[rectangle, draw=none, text=red, fill=none] at (4,.3) {\footnotesize $z_{i-1}$};

\end{scope}

\end{tikzpicture}

==> fig-notches.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.3cm, y=0.346cm]

\def\n{4};
\def\s{-1}


\draw[gray!50, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\node[diamond, fill=red, minimum size=0.2cm] at (0,\s*3*\n) {};
\node[diamond, fill=red, minimum size=0.2cm] at (2*\n,0) {};
\fill[gray!50](4*\n,\s*3*\n) circle (2pt);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy)}
			{\draw[->, thick, MidnightBlue] (f_\hxx_\hy) to (f_\hx_\hy)};

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy)}
			{\draw[->, thick, MidnightBlue] (f_\dxx_\dyy) to (f_\dx_\dy)};

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy)}
			{\draw[->, thick, MidnightBlue] (f_\uxx_\uyy) to (f_\ux_\uy)};
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, dashed, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, dashed, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, dashed, thick, MidnightBlue] (f_\xx_\y) to (f_\x_\y)}
			{\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y)};
	}{};
}

\foreach \i in {1,...,\nn}
{
	\node[minimum size=0.25cm, rectangle, Plum, thick, fill=white] (r_\i) at (-4+2*\i,\s*3*\n-2*\s-\s*3*\i) {\color{red}\tiny \i};
	\node[minimum size=0.25cm, rectangle, Plum, thick, fill=white] (g_\i) at (2*\n+2*\i+4,\s*3*\i-2*\s) {\color{red}\tiny \i};		
		
	\pgfmathparse{int(4+2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\draw[Plum, thick, ->] (r_\i) to (f_\x_\y);
	\pgfmathparse{int(\x-2)};
	\edef\xx{\pgfmathresult};
	\pgfmathparse{int(\y+3)};
	\edef\yy{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\xx_\yy) to (r_\i);
	\pgfmathparse{int(\xx-2)};
	\edef\xxx{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\xxx_\y) to (r_\i);

	\pgfmathparse{int(2*(\n+\i-2)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\i)};
	\edef\y{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\x_\y) to (g_\i);
	\pgfmathparse{int(\x+4)};
	\edef\xx{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\xx_\y) to (g_\i);
	\pgfmathparse{int(\x+2)};
	\edef\xxx{\pgfmathresult};
	\pgfmathparse{int(\y+3)};
	\edef\yyy{\pgfmathresult};
	\draw[Plum, thick, ->] (g_\i) to (f_\xxx_\yyy);
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\draw[Plum, thick, ->] (r_\i) to (f_\x_\y);

		\pgfmathparse{int(\i-1)};
		\edef\ii{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[Plum, thick, dashed, ->] (r_\ii) to (r_\i)}
			{\draw[Plum, thick, dashed, ->] (r_\i) to (r_\ii)};
		
		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\draw[Plum, thick, ->] (g_\i) to (f_\x_\y);
		\ifthenelse{\s<0}
			{\draw[Plum, thick, dashed, ->] (g_\ii) to (g_\i)}
			{\draw[Plum, thick, dashed, ->] (g_\i) to (g_\ii)};
	}{};
}

\ifthenelse{\s<0}
	{\draw[Plum, thick, ->] (g_1) to (r_\nn)}
	{\draw[Plum, thick, ->] (r_\nn) to (g_1)};

\node[draw=none] at (2*\n+\s*2*\n+\s,\s*4*\nn+.5*\s) {$A$};
\node[draw=none] at (2*\n-\s*2*\n-\s,\s*4*\nn+.5*\s) {$B$};
\node[draw=none] at (2*\n,-\s*1) {$C$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(-25,0)}]

\foreach \i in {1,...,\nn}
{
	\pgfmathparse{int(2*(\i-1))};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(\s*3*(\n-\i+1))};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(mod(\i,2))};
	\edef\cond{\pgfmathresult};
	\ifthenelse{\cond=0}
		{\fill[pattern=horizontal lines] (\x,\y) to (\x+4,\y) to (\x+6,\y-\s*3) to (\x+2,\y-\s*3) to (\x,\y)}
		{\fill[pattern=vertical lines] (\x,\y) to (\x+4,\y) to (\x+6,\y-\s*3) to (\x+2,\y-\s*3) to (\x,\y)};
}

\draw[gray!50, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\node[diamond, fill=red, minimum size=0.2cm] at (0,\s*3*\n) {};
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50](4*\n,\s*3*\n) circle (2pt);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy)}
			{\draw[->, thick, MidnightBlue] (f_\hxx_\hy) to (f_\hx_\hy)};

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy)}
			{\draw[->, thick, MidnightBlue] (f_\dxx_\dyy) to (f_\dx_\dy)};

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy)}
			{\draw[->, thick, MidnightBlue] (f_\uxx_\uyy) to (f_\ux_\uy)};
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, dashed, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, dashed, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, dashed, thick, MidnightBlue] (f_\xx_\y) to (f_\x_\y)}
			{\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y)};
	}{};
}

\foreach \i in {1,...,\nn}
{
	\node[minimum size=0.25cm, rectangle, Plum, thick, fill=white] (r_\i) at (-4+2*\i,\s*3*\n-2*\s-\s*3*\i) {\color{red}\tiny \i};
	
	\pgfmathparse{int(4+2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\draw[Plum, thick, ->] (r_\i) to (f_\x_\y);
	\pgfmathparse{int(\x-2)};
	\edef\xx{\pgfmathresult};
	\pgfmathparse{int(\y+3)};
	\edef\yy{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\xx_\yy) to (r_\i);
	\pgfmathparse{int(\xx-2)};
	\edef\xxx{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\xxx_\y) to (r_\i);

	\node[inner sep=.5pt, draw=none, red, fill=white] at (1+2*\i,\s*3*\n-\s*3*\i+1.5*\s) {\footnotesize \i};
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(-2+2*\i)};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\draw[Plum, thick, ->] (r_\i) to (f_\x_\y);

		\pgfmathparse{int(\i-1)};
		\edef\ii{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[Plum, thick, dashed, ->] (r_\ii) to (r_\i)}
			{\draw[Plum, thick, dashed, ->] (r_\i) to (r_\ii)};
	}{};
}

\node[draw=none] at (2*\n+\s*2*\n+\s,\s*4*\nn+.5*\s) {$A$};
\node[draw=none] at (2*\n-\s*2*\n-\s,\s*4*\nn+.5*\s) {$B$};
\node[draw=none] at (2*\n,-\s*1) {$C$};

\end{scope}

\end{tikzpicture}

==> fig-partition-Young.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, fill=white, circle}, x=.4cm, y=.4cm]

\draw (2,0) to (5,0);
\draw (2,-1) to (5,-1);
\draw (2,-2) to (4,-2);
\draw (2,-3) to (4,-3);
\draw (2,-4) to (1,-4);
\draw (2,-5) to (0,-5);
\draw (2,-6) to (0,-6);

\draw (0,-6) to (0,-5);
\draw (1,-6) to (1,-4);
\draw[thick] (2,-6) to (2,0);
\draw (3,-3) to (3,0);
\draw (4,-3) to (4,0);
\draw (5,-1) to (5,0);

\begin{scope}[shift={(12,0)}]
\draw (3,0) to (5,0);
\draw (3,-1) to (5,-1);
\draw (3,-2) to (4,-2);
\draw (3,-3) to (1,-3);
\draw (3,-4) to (1,-4);
\draw (3,-5) to (0,-5);
\draw (3,-6) to (0,-6);

\draw (0,-6) to (0,-5);
\draw (1,-6) to (1,-3);
\draw (2,-6) to (2,-3);
\draw[thick] (3,-6) to (3,0);
\draw (4,-2) to (4,0);
\draw (5,-1) to (5,0);
\end{scope}

\end{tikzpicture}


==> fig-pm-move.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=1cm]

\node [draw=none, text=gray] at (6.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (6.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (6.2,3) {\tiny $i+1$};

\draw [gray] (0.5,1) -- (5.5,1);
\draw [gray] (0.5,2) -- (5.5,2);
\draw [gray] (0.5,3) -- (5.5,3);

\node (A) at (3,1) {};
\node (B) at (1,2) {};
\node [fill=BurntOrange] (C) at (3,2) {};
\node (D) at (5,2) {};
\node (E) at (3,3) {};

\draw [->, thick] (B) -- (C);
\draw [->, thick] (D) -- (C);
\draw [->, thick] (C) -- (E);
\draw [->, thick] (C) -- (A);
\draw [->, thick, dashed] (A) -- (B);
\draw [->, thick, dashed] (A) -- (D);
\draw [->, thick, dashed] (E) -- (B);
\draw [->, thick, dashed] (E) -- (D);

\draw [<->, ultra thick] (7,2) to (9,2);

\node [draw=none, text=gray] at (15.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (15.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (15.2,3) {\tiny $i+1$};

\draw [gray] (9.5,1) -- (14.5,1);
\draw [gray] (9.5,2) -- (14.5,2);
\draw [gray] (9.5,3) -- (14.5,3);

\node (A) at (12,1) {};
\node (B) at (10,2) {};
\node [fill=BurntOrange] (C) at (12,2) {};
\node (D) at (14,2) {};
\node (E) at (12,3) {};

\draw [<-, thick] (B) -- (C);
\draw [<-, thick] (D) -- (C);
\draw [<-, thick] (C) -- (E);
\draw [<-, thick] (C) -- (A);
\draw [<-, thick, dashed] (A) -- (B);
\draw [<-, thick, dashed] (A) -- (D);
\draw [<-, thick, dashed] (E) -- (B);
\draw [<-, thick, dashed] (E) -- (D);

\end{tikzpicture}


==> fig-qbox.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, draw, circle}, x=0.75cm, y=0.75cm]

\node (B1) at (0,2) {\tiny$X_1^1$};
\node (B2) at (2,2) {\tiny$X_2^1$};
\node (B3) at (4,2) {\tiny$X_3^1$};
\node (B4) at (6,2) {\tiny$X_4^1$};
\node (B5) at (8,2) {\tiny$X_5^1$};

\node (C5) at (0,4) {\tiny$X_1^2$};
\node (C1) at (2,4) {\tiny$X_2^2$};
\node (C2) at (4,4) {\tiny$X_3^2$};
\node (C3) at (6,4) {\tiny$X_4^2$};
\node (C4) at (8,4) {\tiny$X_5^2$};

\node (D4) at (0,6) {\tiny$X_1^3$};
\node (D5) at (2,6) {\tiny$X_2^3$};
\node (D1) at (4,6) {\tiny$X_3^3$};
\node (D2) at (6,6) {\tiny$X_4^3$};
\node (D3) at (8,6) {\tiny$X_5^3$};

\node (E3) at (0,8) {\tiny$X_1^4$};
\node (E4) at (2,8) {\tiny$X_2^4$};
\node (E5) at (4,8) {\tiny$X_3^4$};
\node (E1) at (6,8) {\tiny$X_4^4$};
\node (E2) at (8,8) {\tiny$X_5^4$};

\draw [<-, thick] (B1) to (B2);
\draw [<-, thick] (B2) to (B3);
\draw [<-, thick] (B3) to (B4);
\draw [<-, thick] (B4) to (B5);
\draw [->, thick] (B5) to [bend right = 15] (B1);
\draw [<-, thick] (C1) to (C2);
\draw [<-, thick] (C2) to (C3);
\draw [<-, thick] (C3) to (C4);
\draw [->, thick] (C4) to [bend right = 15] (C5);
\draw [->, thick] (C5) to (C1);
\draw [<-, thick] (D1) to (D2);
\draw [<-, thick] (D2) to (D3);
\draw [->, thick] (D3) to [bend right = 15] (D4);
\draw [->, thick] (D4) to (D5);
\draw [->, thick] (D5) to (D1);
\draw [<-, thick] (E1) to (E2);
\draw [->, thick] (E2) to [bend right = 15] (E3);
\draw [->, thick] (E3) to (E4);
\draw [->, thick] (E4) to (E5);
\draw [->, thick] (E5) to (E1);

\draw [->, thick] (B2) to (C2);
\draw [->, thick] (C2) to (D2);
\draw [->, thick] (D2) to (E2);
\draw [->, thick] (B3) to (C3);
\draw [->, thick] (C3) to (D3);
\draw [->, thick] (E3) to [out=-30, in=150] (D3);
\draw [->, thick] (B4) to (C4);
\draw [->, thick] (D4) to [out=-30, in=150] (C4);
\draw [<-, thick] (D4) to (E4);
\draw [->, thick] (C5) to [out=-30, in=150] (B5);
\draw [<-, thick] (C5) to (D5);
\draw [<-, thick] (D5) to (E5);

\draw [->, thick] (C1) to (B2);
\draw [->, thick] (D1) to (C2);
\draw [->, thick] (C2) to (B3);
\draw [->, thick] (E1) to (D2);
\draw [->, thick] (D2) to (C3);
\draw [->, thick] (C3) to (B4);
\draw [->, thick] (C5) to (D4);
\draw [->, thick] (D4) to (E3);
\draw [->, thick] (D5) to (E4);

\draw [->, thick] (B1) to (C5);
\draw [->, thick] (C1) to (D5);
\draw [->, thick] (D1) to (E5);

\end{tikzpicture}


==> fig-qcone-old.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, draw, circle}, x=0.75cm, y=0.5cm]

\node (1) at (-4,2) {\tiny{$X_1^1$}};
\node (2) at (-2,2) {\tiny{$X_2^1$}};
\node (3) at (0,2) {\tiny{$X_3^1$}};
\node (4) at (2,2) {\tiny{$X_4^1$}};
\node (5) at (4,2) {\tiny{$X_5^1$}};
\node (6) at (-3,4) {\tiny{$X_2^2$}};
\node (7) at (-1,4) {\tiny{$X_3^2$}};
\node (8) at (1,4) {\tiny{$X_4^2$}};
\node (9) at (3,4) {\tiny{$X_5^2$}};
\node (10) at (-2,6) {\tiny{$X_3^3$}};
\node (11) at (0,6) {\tiny{$X_4^3$}};
\node (12) at (2,6) {\tiny{$X_5^3$}};
\node (13) at (-1,8) {\tiny{$X_4^4$}};
\node (14) at (1,8) {\tiny{$X_5^4$}};
\node (15) at (0,10) {\tiny{$X_4^5$}};
\node (16) at (-1,12) {\tiny{$X_3^6$}};
\node (17) at (1,12) {\tiny{$X_4^6$}};
\node (18) at (-2,14) {\tiny{$X_2^7$}};
\node (19) at (0,14) {\tiny{$X_3^7$}};
\node (20) at (2,14) {\tiny{$X_4^7$}};

\draw [->, thick] (13) -- (15);
\draw [->, thick] (15) to [out = -60, in=120] (14);
\draw [->, thick] (14) -- (13);
\draw [->, thick] (13) -- (11);
\draw [->, thick] (11) -- (14);
\draw [->, thick] (14) -- (12);
\draw [->, thick] (12) -- (11);
\draw [->, thick] (11) -- (10);
\draw [->, thick] (10) -- (7);
\draw [->, thick] (7) -- (11);
\draw [->, thick] (11) -- (8);
\draw [->, thick] (8) -- (12);
\draw [->, thick] (12) -- (9);
\draw [->, thick] (9) -- (8);
\draw [->, thick] (8) -- (7);
\draw [->, thick] (7) -- (6);
\draw [->, thick] (6) -- (2);
\draw [->, thick] (2) -- (7);
\draw [->, thick] (7) -- (3);
\draw [->, thick] (3) -- (8);
\draw [->, thick] (8) -- (4);
\draw [->, thick] (4) -- (9);
\draw [->, thick] (9) -- (5);
\draw [->, thick] (5) -- (4);
\draw [->, thick] (4) -- (3);
\draw [->, thick] (3) -- (2);
\draw [->, thick] (2) -- (1);

\draw [->, thick] (5) to [bend right = 15] (1);
\draw [->, thick] (1) to [out = 30, in=-160] (9);
\draw [->, thick] (9) to [bend right = 18] (6);
\draw [->, thick] (6) to [out = 35, in=-155] (12);
\draw [->, thick] (12) to [bend right = 21] (10);
\draw [->, thick] (10) to [out = 40, in=-150] (14);
\draw [->, thick] (14) to [bend right = 24] (13);

\draw [->, thick] (18) -- (19);
\draw [->, thick] (19) -- (20);
\draw [->, thick] (20) -- (17);
\draw [->, thick] (17) -- (19);
\draw [->, thick] (19) -- (16);
\draw [->, thick] (16) -- (17);
\draw [->, thick] (17) -- (15);

\draw [->, thick] (15) to [out = 120, in=-60] (16);
\draw [->, thick] (16) to [bend left = 24] (17);
\draw [->, thick] (17) to [out = 140, in = -40] (18);
\draw [->, thick] (18) to [bend left = 21] (20);

\end{tikzpicture}


==> fig-qcone.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.5cm, y=.433cm]

\node[rectangle] (A1) at (-3,0) {\tiny 1,0};
\node[rectangle] (A2) at (-1,0) {\tiny 2,0};
\node[rectangle] (A3) at (1,0) {\tiny 3,0};
\node[rectangle] (A4) at (3,0) {\tiny 4,0};

\node[rectangle] (F4) at (-3,16) {\tiny 1,5};
\node[rectangle] (F1) at (-1,16) {\tiny 2,6};
\node[rectangle] (F2) at (1,16) {\tiny 3,7};
\node[rectangle] (F3) at (3,16) {\tiny 4,8};

\node (1) at (-4,2) {\tiny 1,1};
\node (2) at (-2,2) {\tiny 2,1};
\node (3) at (0,2) {\tiny 3,1};
\node (4) at (2,2) {\tiny 4,1};
\node (5) at (4,2) {\tiny 5,1};
%\node [ForestGreen, draw=none] at (5.3,2.1) {\small{$\upsilon_0^1\equiv\upsilon_5^1$}};
\node (6) at (-3,4) {\tiny 2,2};
\node (7) at (-1,4) {\tiny 3,2};
\node (8) at (1,4) {\tiny 4,2};
\node (9) at (3,4) {\tiny 5,2};
%\node [ForestGreen, draw=none] at (4.0,4.1) {\small{$\upsilon_0^2\upsilon_1^2$}};
\node (10) at (-2,6) {\tiny 3,3};
\node (11) at (0,6) {\tiny 4,3};
\node (12) at (2,6) {\tiny 5,3};
%\node [ForestGreen, draw=none] at (3.25,6.1) {\small{$\upsilon_0^3\upsilon_1^3\upsilon_2^3$}};

\node (13) at (-1,8) {\tiny 4,4};
\node (14) at (1,8) {\tiny 5,4};
%\node [ForestGreen, draw=none] at (-2.5,10.2) {\small{$(\upsilon^4_1\upsilon^4_2\upsilon^4_4\upsilon^4_5)^{-1}$}};
%\node [ForestGreen, draw=none] at (2.6,8.1) {\small{$\upsilon_0^4\upsilon_1^4\upsilon_2^4\upsilon_3^4$}};
\node (15) at (0,10) {\tiny 4,5};
\node (16) at (-1,12) {\tiny 3,5};
%\node [ForestGreen, draw=none] at (-3.5,12.2) {\small{$(\upsilon^3_1\upsilon^3_3\upsilon^3_4\upsilon^3_5\upsilon^4_3)^{-1}$}};
\node (17) at (1,12) {\tiny 4,6};
%\node [ForestGreen, draw=none] at (2,12.1) {\small{$\upsilon^4_2$}};
\node (18) at (-2,14) {\tiny 2,5};
%\node [ForestGreen, draw=none] at (-4.5,14.2) {\small{$(\upsilon^2_2\upsilon^2_3\upsilon^2_4\upsilon^2_5\upsilon^3_2\upsilon^4_2)^{-1}$}};

\node (19) at (0,14) {\tiny 3,6};
%\node [ForestGreen, draw=none] at (0,15.5) {\small{$\upsilon^3_1$}};
\node (20) at (2,14) {\tiny 4,7};
%\node [ForestGreen, draw=none] at (3,14.1) {\small{$\upsilon^4_1$}};

\draw [->, dashed] (A4) to (A3);
\draw [->, dashed] (A3) to (A2);
\draw [->, dashed] (A2) to (A1);

\draw [->, dashed] (F4) to (F1);
\draw [->, dashed] (F1) to (F2);
\draw [->, dashed] (F2) to (F3);

\draw[->] (1) to (A1);
\draw[->] (A1) to (2);
\draw[->] (2) to (A2);
\draw[->] (A2) to (3);
\draw[->] (3) to (A3);
\draw[->] (A3) to (4);
\draw[->] (4) to (A4);
\draw[->] (A4) to (5);

\draw[->] (20) to [out=150, in=-40] (F4);
\draw[->] (F4) to [bend right = 25] (F3);
\draw[->] (F3) to (20);
\draw[->] (20) to (F2);
\draw[->] (F2) to (19);
\draw[->] (19) to (F1);
\draw[->] (F1) to (18);


\draw [->, thick] (13) -- (15);
\draw [->, thick] (15) -- (14);
\draw [->, thick] (14) -- (13);
\draw [->, thick] (13) -- (11);
\draw [->, thick] (11) -- (14);
\draw [->, thick] (14) -- (12);
\draw [->, thick] (12) -- (11);
\draw [->, thick] (11) -- (10);
\draw [->, thick] (10) -- (7);
\draw [->, thick] (7) -- (11);
\draw [->, thick] (11) -- (8);
\draw [->, thick] (8) -- (12);
\draw [->, thick] (12) -- (9);
\draw [->, thick] (9) -- (8);
\draw [->, thick] (8) -- (7);
\draw [->, thick] (7) -- (6);
\draw [->, thick] (6) -- (2);
\draw [->, thick] (2) -- (7);
\draw [->, thick] (7) -- (3);
\draw [->, thick] (3) -- (8);
\draw [->, thick] (8) -- (4);
\draw [->, thick] (4) -- (9);
\draw [->, thick] (9) -- (5);
\draw [->, thick] (5) -- (4);
\draw [->, thick] (4) -- (3);
\draw [->, thick] (3) -- (2);
\draw [->, thick] (2) -- (1);

\draw [->, thick] (5) to [bend right = 20] (1);
\draw [->, thick] (1) to [out = 35, in=-157] (9);
\draw [->, thick] (9) to [bend right = 22] (6);
\draw [->, thick] (6) to [out = 40, in=-155] (12);
\draw [->, thick] (12) to [bend right = 27] (10);
\draw [->, thick] (10) to [out = 45, in=-150] (14);
\draw [->, thick] (14) to [bend right = 30] (13);

\draw [->, thick] (18) -- (19);
\draw [->, thick] (19) -- (20);
\draw [->, thick] (20) -- (17);
\draw [->, thick] (17) -- (19);
\draw [->, thick] (19) -- (16);
\draw [->, thick] (16) -- (17);
\draw [->, thick] (17) -- (15);

\draw [->, thick] (15) to (16);
\draw [->, thick] (16) to [bend right = 30] (17);
\draw [->, thick] (17) to [out = 150, in = -45] (18);
\draw [->, thick] (18) to [bend right = 27] (20);

\end{tikzpicture}


==> fig-rhombus-notch.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, thick, draw, fill=white, circle}, thick, x=.35cm, y=.35cm]

\def\n{4};
\def\s{1};

\draw[gray!50, thick] (0,-2*\n) to (2*\n,0) to (0,2*\n) to (-2*\n,0) to (0,-2*\n) to (0,2*\n);

\fill[gray!50] (0,-2*\n) circle (2pt);
\fill[gray!50] (0,2*\n) circle (2pt);
\fill[gray!50] (-2*\n,0) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);

\node[draw=none] at (0,2*\n+1) {$C$};
\node[draw=none] at (-2*\n-1,0) {$D$};
\node[draw=none] at (0,-2*\n-1) {$A$};
\node[draw=none] at (2*\n+1,0) {$B$};

\pgfmathparse{int(\n-1)};
\edef\nn{\pgfmathresult};

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};

\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(2*(2*\j-\i-2))};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
			\pgfmathparse{int(-\x)};
			\edef\nx{\pgfmathresult};
			\pgfmathparse{int(-\y)};
			\edef\ny{\pgfmathresult};
			\ifthenelse{\j=2}
				{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, pattern=north west lines] (f_\nx_\ny) at (\nx,\s*\ny) {}}
				{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\s*\ny) {}};
		}
	}{};

	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(2*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(-\x)};
	\edef\nx{\pgfmathresult};
	\pgfmathparse{int(-\y)};
	\edef\ny{\pgfmathresult};
	\ifthenelse{\i=\nn}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, postaction={pattern=north west lines}] (f_\nx_\ny) at (\nx,\s*\ny) {}}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\s*\ny) {}};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(2*(\i-\n))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(-\x)};
	\edef\nx{\pgfmathresult};
	\pgfmathparse{int(-\y)};
	\edef\ny{\pgfmathresult};
	\ifthenelse{\i=\nn}
		{\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\s*\ny) {}}
		{\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\s*\ny) {}};
	\pgfmathparse{int(4*\i-2*\n))};
	\edef\y{\pgfmathresult};
	\ifthenelse{\i=\nn}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, postaction={pattern=north west lines}] (f_0_\y) at (0,\s*\y) {}}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_0_\y) at (0,\s*\y) {}};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\j-2))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\n-2*\i+\j))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+2)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s>0}
			{\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)}
			{\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)};
		\pgfmathparse{int(-\x)};
		\edef\nx{\pgfmathresult};
		\pgfmathparse{int(-\y)};
		\edef\ny{\pgfmathresult};
		\pgfmathparse{int(-\xx)};
		\edef\nxx{\pgfmathresult};
		\pgfmathparse{int(-\yy)};
		\edef\nyy{\pgfmathresult};
		\ifthenelse{\s>0}
			{\draw[->, thick, MidnightBlue] (f_\nxx_\nyy) to (f_\nx_\ny)}
			{\draw[->, thick, MidnightBlue] (f_\nx_\ny) to (f_\nxx_\nyy)};

		\pgfmathparse{int(2*(\n-\i+1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\i-2*\j+3))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-4)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s>0}
			{\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)}
			{\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)};
		\pgfmathparse{int(-\x)};
		\edef\nx{\pgfmathresult};
		\pgfmathparse{int(-\y)};
		\edef\ny{\pgfmathresult};
		\pgfmathparse{int(-\xx)};
		\edef\nxx{\pgfmathresult};
		\pgfmathparse{int(-\yy)};
		\edef\nyy{\pgfmathresult};
		\ifthenelse{\s>0}
			{\draw[->, thick, MidnightBlue] (f_\nxx_\nyy) to (f_\nx_\ny)}
			{\draw[->, thick, MidnightBlue] (f_\nx_\ny) to (f_\nxx_\nyy)};

		\pgfmathparse{int(2*(\i-\j+1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\i+\j-\n-3))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+2)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s>0}
			{\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)}
			{\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)};
		\pgfmathparse{int(-\x)};
		\edef\nx{\pgfmathresult};
		\pgfmathparse{int(-\y)};
		\edef\ny{\pgfmathresult};
		\pgfmathparse{int(-\xx)};
		\edef\nxx{\pgfmathresult};
		\pgfmathparse{int(-\yy)};
		\edef\nyy{\pgfmathresult};
		\ifthenelse{\s>0}
			{\draw[->, thick, MidnightBlue] (f_\nxx_\nyy) to (f_\nx_\ny)}
			{\draw[->, thick, MidnightBlue] (f_\nx_\ny) to (f_\nxx_\nyy)};
	}
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\pgfmathparse{int(-\x)};
		\edef\nx{\pgfmathresult};
		\pgfmathparse{int(-\y)};
		\edef\ny{\pgfmathresult};
		\pgfmathparse{int(-\xx)};
		\edef\nxx{\pgfmathresult};
		\pgfmathparse{int(-\yy)};
		\edef\nyy{\pgfmathresult};
		\ifthenelse{\s>0}
			{
				\draw[->, dashed, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\yy);
				\draw[->, dashed, thick, MidnightBlue] (f_\xx_\nyy) to (f_\x_\ny);
				\draw[->, dashed, thick, MidnightBlue] (f_\nx_\ny) to (f_\nxx_\nyy);
				\draw[->, dashed, thick, MidnightBlue] (f_\nxx_\yy) to (f_\nx_\y);
			}
			{
				\draw[->, dashed, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
				\draw[->, dashed, thick, MidnightBlue] (f_\x_\ny) to (f_\xx_\nyy);
				\draw[->, dashed, thick, MidnightBlue] (f_\nxx_\nyy) to (f_\nx_\ny);
				\draw[->, dashed, thick, MidnightBlue] (f_\nx_\y) to (f_\nxx_\yy);
			};
	}{};
}

\foreach \i in {1,...,\nn}
{
	\ifthenelse{\i=\nn}
		{\node[minimum size=0.25cm, rectangle, color=Plum, thick, fill=white, pattern=north west lines] (r_\i) at (-\s*1.5,\s*4*\i-\s*2*\n) {}}
		{\node[minimum size=0.25cm, rectangle, Plum, thick, fill=white] (r_\i) at (-\s*1.5,\s*4*\i-\s*2*\n) {}};
	
	\pgfmathparse{int(2*(2*\i-\n))};
	\edef\y{\pgfmathresult};
	\draw[Plum, thick, ->] (f_0_\y) to (r_\i);
	\pgfmathparse{int(\s*2)};
	\edef\xx{\pgfmathresult};
	\pgfmathparse{int(\y-2)};
	\edef\yy{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\xx_\yy) to (r_\i);
	\pgfmathparse{int(\y+2)};
	\edef\yyy{\pgfmathresult};
	\draw[Plum, thick, ->] (r_\i) to (f_\xx_\yyy);
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(2*\i-\n-2))};
		\edef\y{\pgfmathresult};
		\draw[Plum, thick, ->] (r_\i) to (f_0_\y);

		\pgfmathparse{int(\i-1)};
		\edef\ii{\pgfmathresult};
		\draw[Plum, thick, dashed, ->] (r_\ii) to (r_\i);
	}{};
}


\begin{scope}[shift={(-14-2.5*\n,0)}, x=.35cm, y=.35cm]

\draw[gray!50, thick] (0,-2*\n) to [out=120, in=-120] (0,2*\n);
\draw[gray!50, very thick, Plum] (0,-2*\n) to [out=60, in=-60] (0,2*\n);
\draw[gray!50, thick] (0,-2*\n) to (2*\n,0) to (0,2*\n) to (-2*\n,0) to (0,-2*\n);
\draw[gray!50, thick] (0,-2*\n) to [out=105, in=180] (0,-\n) to [out=0,in=75] (0,-2*\n);

\fill[gray!50] (0,-2*\n) circle (2pt);
\fill[gray!50] (0,2*\n) circle (2pt);
\fill[gray!50] (-2*\n,0) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);

\node[draw=none] at (0,2*\n+1) {$C$};
\node[draw=none] at (-2*\n-1,0) {$D$};
\node[draw=none] at (0,-2*\n-1) {$A$};
\node[draw=none] at (2*\n+1,0) {$B$};

\node[diamond, fill=red, minimum size=0.2cm] at (0,-\n) {};

\end{scope}

\end{tikzpicture}

==> fig-self-folded-special.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, thick, draw, MidnightBlue, fill=white, circle}, thick, MidnightBlue, x=1cm, y=1cm]

%\node (1) at (1,1) {};
\node[rectangle] (2) at (2,1) {};
\node[rectangle] (3) at (3,1) {};
\node[rectangle] (4) at (4,1) {};
\node (5) at (2,2) {};
\node (6) at (3,2) {};
\node (7) at (4,2) {};
\node (8) at (3,3) {};
\node (9) at (4,3) {};
\node (10) at (4,4) {};

\node[rectangle, Plum, fill=white] (f1) at (5,4) {\color{red}\tiny 1};
\node[rectangle, Plum, fill=white] (f2) at (5,3) {\color{red}\tiny 2};
\node[rectangle, Plum, fill=white] (f3) at (5,2) {\color{red}\tiny 3};

\draw [->, Plum, dashed] (f1) -- (f2);
\draw [->, Plum, dashed] (f2) -- (f3);

\draw [->, Plum] (10.15) to (f1.165);
\draw [->, Plum] (10.-15) to (f1.-165);
\draw [->, Plum] (f1) to (9);
\draw [->, Plum] (9) to (f2);
\draw [->, Plum] (f2) to (7);
\draw [->, Plum] (7) to (f3);
\draw [->, Plum] (f3) to (4);

\draw[->, Plum] (5) to [out=60, in=155] (f3);
\draw[->, Plum] (f3) to [out=125, in=-25] (8);
\draw[->, Plum] (8) to [out=30, in=150] (f2);
\draw[->, Plum] (f2) to [out=120, in=-60] (10);


\draw [->,thick, dashed] (4) -- (3);
\draw [->,thick, dashed] (3) -- (2);
%\draw [->,thick] (2) -- (1);
\draw [->,thick] (7) -- (6);
\draw [->,thick] (6) to (5);

\draw [->,thick] (5) -- (2);
\draw [->,thick] (8) -- (6);
\draw [->,thick] (6) -- (3);
\draw [->,thick] (9) -- (7);
\draw [->,thick] (7) -- (4);

\draw [->,thick] (2) -- (6);
\draw [->,thick] (6) -- (9);
\draw [->,thick] (3) -- (7);

%\draw [->,thick] (1) to [bend left = 25] (4);
\draw [->,thick] (4) to [out = 120, in =-45] (5);
\draw [->,thick] (5) to [bend left = 30] (7);
\draw [->,thick] (7) to [out = 120, in = -60] (8);

%\draw [->,thick] (6) to [out = 70, in = -110] (10);
%\draw [->,thick] (10) to [bend left = 30] (7);

\begin{scope}[shift={(6,0)}]

\node[rectangle] (2) at (2,1) {};
\node[rectangle] (3) at (3,1) {};
\node[rectangle] (4) at (4,1) {};
\node (5) at (2,2) {};
\node (6) at (3,2) {};
\node (7) at (4,2) {};
\node (8) at (3,3) {};
\node (9) at (4,3) {};
\node (10) at (4,4) {};

\node[rectangle, Plum, fill=white] (f1) at (5,4) {\color{red}\tiny 1};
\node[rectangle, Plum, fill=white] (f2) at (5,3) {\color{red}\tiny 2};
\node[rectangle, Plum, fill=white] (f3) at (5,2) {\color{red}\tiny 3};

\draw [->, dashed, Plum] (f1) -- (f2);
\draw [->, dashed, Plum] (f2) -- (f3);

\draw [->, Plum] (10) to (f1);
\draw [->, Plum] (f1) to (9);
\draw [->, Plum] (9) to (f2);
\draw [->, Plum] (f2) to (7);
\draw [->, Plum] (7) to (f3);
\draw [->, Plum] (f3) to (4);

\draw[->, Plum] (5) to [out=60, in=155] (f3);
\draw[->, Plum] (f3) to [out=125, in=-25] (8);
\draw[->, Plum] (8) to [out=30, in=150] (f2);
%\draw[->] (f2) to [out=120, in=-60] (10);


\draw [->,thick, dashed] (4) -- (3);
\draw [->,thick, dashed] (3) -- (2);
%\draw [->,thick] (2) -- (1);
\draw [->,thick] (7) -- (6);
\draw [->,thick] (6) to (5);

\draw [->,thick] (5) -- (2);
\draw [->,thick] (8) -- (6);
\draw [->,thick] (6) -- (3);
\draw [->,thick] (9) -- (7);
\draw [->,thick] (7) -- (4);

\draw [->,thick] (2) -- (6);
\draw [->,thick] (6) -- (9);
\draw [->,thick] (3) -- (7);

%\draw [->,thick] (1) to [bend left = 25] (4);
\draw [->,thick] (4) to [out = 120, in =-45] (5);
\draw [->,thick] (5) to [bend left = 30] (7);
\draw [->,thick] (7) to [out = 120, in = -60] (8);

\draw [->,thick] (6) to [out = 70, in = -110] (10);
\draw [->,thick] (10) to [bend left = 30] (7);

\end{scope}

\end{tikzpicture}

==> fig-shuffle.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, circle, draw, thick, fill=white}, x=0.5cm, y=1cm]

\node [draw=none, text=gray] at (6.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (6.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (6.2,3) {\tiny $i+1$};

\draw [gray] (0.5,1) -- (5.5,1);
\draw [gray] (0.5,2) -- (5.5,2);
\draw [gray] (0.5,3) -- (5.5,3);

\node[MidnightBlue, fill=white] (A) at (3,1) {};
\node[MidnightBlue, fill=white] (B) at (1,2) {};
\node[MidnightBlue, fill=Lavender] (C) at (3,2) {};
\node[MidnightBlue, fill=white] (D) at (5,2) {};
\node[MidnightBlue, fill=white] (E) at (3,3) {};

\draw [->, thick, MidnightBlue] (B) -- (C);
\draw [->, thick, MidnightBlue] (D) -- (C);
\draw [->, thick, MidnightBlue] (C) -- (E);
\draw [->, thick, MidnightBlue] (C) -- (A);
\draw [->, thick, MidnightBlue, dashed] (A) -- (B);
\draw [->, thick, MidnightBlue, dashed] (A) -- (D);
\draw [->, thick, MidnightBlue, dashed] (E) -- (B);
\draw [->, thick, MidnightBlue, dashed] (E) -- (D);

\draw [<->, ultra thick] (7,2) to (9,2);

\node [draw=none, text=gray] at (15.2,1) {\tiny $i-1$};
\node [draw=none, text=gray] at (15.2,2) {\tiny $i$};
\node [draw=none, text=gray] at (15.2,3) {\tiny $i+1$};

\draw [gray] (9.5,1) -- (14.5,1);
\draw [gray] (9.5,2) -- (14.5,2);
\draw [gray] (9.5,3) -- (14.5,3);

\node[MidnightBlue, fill=white] (A) at (12,1) {};
\node[MidnightBlue, fill=white] (B) at (10,2) {};
\node[MidnightBlue, fill=Lavender] (C) at (12,2) {};
\node[MidnightBlue, fill=white] (D) at (14,2) {};
\node[MidnightBlue, fill=white] (E) at (12,3) {};

\draw [<-, thick, MidnightBlue] (B) -- (C);
\draw [<-, thick, MidnightBlue] (D) -- (C);
\draw [<-, thick, MidnightBlue] (C) -- (E);
\draw [<-, thick, MidnightBlue] (C) -- (A);
\draw [<-, thick, MidnightBlue, dashed] (A) -- (B);
\draw [<-, thick, MidnightBlue, dashed] (A) -- (D);
\draw [<-, thick, MidnightBlue, dashed] (E) -- (B);
\draw [<-, thick, MidnightBlue, dashed] (E) -- (D);

\end{tikzpicture}


==> fig-square-notch.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.25cm, thick, draw, fill=white, circle}, thick, x=.5cm, y=.5cm]

\def\n{4};

\pgfmathparse{int(\n-1)};
\edef\nn{\pgfmathresult};

\draw[gray!50, thick] (0,0) to (2*\n,0) to (2*\n,2*\n) to (0,2*\n) to (0,0) to (2*\n,2*\n);

\fill[gray!50] (0,0) circle (2pt);
\fill[gray!50] (0,2*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50] (2*\n,2*\n) circle (2pt);

\node[draw=none] at (-.5,-.5) {$A$};
\node[draw=none] at (2*\n+.5,-.5) {$B$};
\node[draw=none] at (2*\n+.5,2*\n+.5) {$C$};
\node[draw=none] at (-.5,2*\n+.5) {$D$};

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};

\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*\i)};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(2*(\j-1))};
			\edef\y{\pgfmathresult};
			\ifthenelse{\i=\nn}
				{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, pattern=north east lines] (f_\x_\y) at (\x,\y) {}}
				{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\y) {}};
			\pgfmathparse{int(2*\n-\x)};
			\edef\nx{\pgfmathresult};
			\pgfmathparse{int(2*\n-\y)};
			\edef\ny{\pgfmathresult};
			\ifthenelse{\j=2}
				{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, pattern=north west lines] (f_\nx_\ny) at (\nx,\ny) {}}
				{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\ny) {}};
		}
	}{};

	\pgfmathparse{int(2*\n)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(2*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\y) {};
	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_0_\y) at (0,\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(2*\n)};
	\edef\y{\pgfmathresult};
	\ifthenelse{\i=\nn}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, postaction={pattern=north east lines}] (f_\x_0) at (\x,0) {}}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_0) at (\x,0) {}};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\y) {};
	\pgfmathparse{int(2*\i))};
	\edef\x{\pgfmathresult};
	\ifthenelse{\i=\nn}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white, postaction={pattern=north west lines}] (f_\x_\x) at (\x,\x) {}}
		{\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\x) at (\x,\x) {}};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*\i)};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\j-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
		\draw[->, thick, MidnightBlue] (f_\xx_\y) to (f_\xx_\yy);
		\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y);

		\pgfmathparse{int(2*(\n-\i))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\n-\j+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+2)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
		\draw[->, thick, MidnightBlue] (f_\xx_\y) to (f_\xx_\yy);
		\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y);
	}
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\draw[<-, dashed, thick, MidnightBlue] (f_\x_0) to (f_\xx_0);
		\draw[<-, dashed, thick, MidnightBlue] (f_\xx_\y) to (f_\x_\y);
		\draw[->, dashed, thick, MidnightBlue] (f_0_\x) to (f_0_\xx);
		\draw[->, dashed, thick, MidnightBlue] (f_\y_\xx) to (f_\y_\x);
	}{};
}

\foreach \i in {1,...,\nn}
{
%	\ifthenelse{\i=\nn}
%		{\node[minimum size=0.25cm, rectangle, color=Plum, thick, fill=white, pattern=north west lines] (r_\i) at (2*\i-1.5,2*\i-.75) {}}
%		{\node[minimum size=0.25cm, rectangle, Plum, thick, fill=white] (r_\i) at (2*\i-1.5,2*\i-.75) {}};
	\node[minimum size=0.25cm, rectangle, Plum, thick, fill=white] (r_\i) at (2*\i-1.5,2*\i-.75) {\color{red}\tiny \i};
	
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\x_\x) to (r_\i);
	\pgfmathparse{int(2*\i-2)};
	\edef\y{\pgfmathresult};
	\draw[Plum, thick, ->] (f_\x_\y) to (r_\i);
	\pgfmathparse{int(2*\i+2)};
	\edef\xx{\pgfmathresult};
	\draw[Plum, thick, <-] (f_\xx_\x) to (r_\i);
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*\i-2)};
		\edef\x{\pgfmathresult};
		\draw[Plum, thick, ->] (r_\i) to (f_\x_\x);

		\pgfmathparse{int(\i-1)};
		\edef\ii{\pgfmathresult};
		\draw[Plum, thick, dashed, ->] (r_\ii) to (r_\i);
	}{};
}


\begin{scope}[shift={(-5-2.5*\n,0)}, x=.5cm, y=.5cm]

\draw[gray!50, thick] (0,0) to [out=75, in=-165] (2*\n,2*\n);
\draw[gray!50, thick] (0,0) to [out=60, in=105] (2*\n,0);
\draw[gray!50, thick] (0,0) to [out=45, in=110] (\n/2,\n/5) to [out=-70,in=15] (0,0);
\draw[gray!50, thick] (0,0) to (2*\n,0) to (2*\n,2*\n) to (0,2*\n) to (0,0);

%\fill[gray!50] (0,0) circle (2pt);
\fill[gray!50] (0,2*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50] (2*\n,2*\n) circle (2pt);

\node[draw=none] at (-.5,-.5) {$A$};
\node[draw=none] at (2*\n+.5,-.5) {$B$};
\node[draw=none] at (2*\n+.5,2*\n+.5) {$C$};
\node[draw=none] at (-.5,2*\n+.5) {$D$};

\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};

\end{scope}

\end{tikzpicture}

==> fig-tau-tri.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.4cm, y=0.4cm]

\draw[gray!50, very thick] (0,0) to (10,0) to (10,10) to (0,10) to (0,0);
\draw[gray!50, thick] (10,0) to (0,10);
\draw[gray!50, thick] (0,0) to [out=45,in=-45] (0,10);
\draw[gray!50, very thick] (0,0) to [out=60,in=-15] (.5,1.5) to [out=165,in=75] (0,0);

\fill[gray!50] (10,0) circle (2pt);
\fill[gray!50] (10,10) circle (2pt);
\fill[gray!50] (0,10) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};

\draw (8,10) to (8,8) to (10,8);
\draw (5,10) to (5,7) to (7,7) to (7,5) to (10,5);
\draw (0,5) to (3,5) to (3,3) to (5,3) to (5,0);
\draw (0,2) to (2,2) to (2,0);
\draw (8,8) to (7,7);
\draw (5,7) to (3,5);
\draw (7,5) to (5,3);
\draw (3,3) to (2,2);
\draw (.5,1.5) to (1,2);

\node[fill=white] at (8,8) {};
\node[fill] at (7,7) {};
\node[fill=white] at (5,7) {};
\node[fill=white] at (7,5) {};
\node[fill=white] at (3,5) {};
\node[fill=white] at (5,3) {};
\node[fill=white] at (2,2) {};
\node[fill] at (3,3) {};
\node[fill] at (1,2) {};

\node[draw=none, MidnightBlue] at (1.5,3.5) {\small 1};
\node[draw=none, MidnightBlue] at (6.5,8.5) {\small 2};
\node[draw=none, MidnightBlue] at (8.5,6.5) {\small 1};
\node[draw=none, MidnightBlue] at (3.5,1.5) {\small 2};
\node[draw=none, MidnightBlue] at (5,5) {\small 3};

\draw[very thick] (-.3,6.2) to (.3,6.6);
\draw[very thick] (-.3,6.4) to (.3,6.8);

\draw[very thick] (9.7,6.2) to (10.3,6.6);
\draw[very thick] (9.7,6.4) to (10.3,6.8);

\draw[very thick] (6.7,9.7) to (6.3,10.3);
\draw[very thick] (6.7,-.3) to (6.3,.3);

\end{tikzpicture}

==> fig-tr-sq.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle}, x=0.3cm, y=0.346cm]

\def\n{4};
\def\s{-1};

\fill[gray!50] (0,\s*3*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50](4*\n,\s*3*\n) circle (2pt);

\draw[gray!50, very thick] (0,\s*3*\n) to (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\s*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy)}
			{\draw[->, thick, MidnightBlue] (f_\hxx_\hy) to (f_\hx_\hy)};

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy)}
			{\draw[->, thick, MidnightBlue] (f_\dxx_\dyy) to (f_\dx_\dy)};

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy)}
			{\draw[->, thick, MidnightBlue] (f_\uxx_\uyy) to (f_\ux_\uy)};
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, thick, dashed, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, thick, dashed, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[<-, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\y)}
			{\draw[<-, thick, dashed, MidnightBlue] (f_\xx_\y) to (f_\x_\y)};
	}{};
}

\node[draw=none] at (2*\n+\s*2*\n+\s,\s*4*\nn+.5*\s) {$A$};
\node[draw=none] at (2*\n-\s*2*\n-\s,\s*4*\nn+.5*\s) {$B$};
\node[draw=none] at (2*\n,-\s*1) {$C$};


\begin{scope}[shift={(10+4*\n,0)}]

\fill[gray!50] (0,\s*3*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50](4*\n,\s*3*\n) circle (2pt);

\draw[gray!50, very thick] (2*\n,0) to (4*\n,\s*3*\n) to (0,\s*3*\n);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\s*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\s*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy)}
			{\draw[->, thick, MidnightBlue] (f_\hxx_\hy) to (f_\hx_\hy)};

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy)}
			{\draw[->, thick, MidnightBlue] (f_\dxx_\dyy) to (f_\dx_\dy)};

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy)}
			{\draw[->, thick, MidnightBlue] (f_\uxx_\uyy) to (f_\ux_\uy)};
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\n+\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, thick, dashed, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\ifthenelse{\s<0}
			{\draw[<-, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\y)}
			{\draw[<-, thick, dashed, MidnightBlue] (f_\xx_\y) to (f_\x_\y)};
	}{};
}

\end{scope}


\begin{scope}[shift={(10+2*\n,\s*3*\n)}]

\def\sn{-\s};

\fill[gray!50] (0,\sn*3*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50](4*\n,\sn*3*\n) circle (2pt);

\draw[gray!50, very thick] (0,\sn*3*\n) to (2*\n,0) to (4*\n,\sn*3*\n) to (0,\sn*3*\n);

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};
\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*(\n-\i+2*(\j-1)))};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(3*\i)};
			\edef\y{\pgfmathresult};
			\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\sn*\y) {};
		}
	}{};

	\pgfmathparse{int(4*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*\n)};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\sn*\y) {};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(3*(\n-\i))};
	\edef\y{\pgfmathresult};
	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\sn*\y) {};
	\pgfmathparse{int(4*\n-2*\i))};
	\edef\x{\pgfmathresult};
	\node[minimum size=0.25cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\sn*\y) {};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n+\i-1)-4*(\j-2))};
		\edef\hx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\hy{\pgfmathresult};
		\pgfmathparse{int(\hx-4)};
		\edef\hxx{\pgfmathresult};
		\ifthenelse{\sn<0}
			{\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy)}
			{\draw[->, thick, MidnightBlue] (f_\hxx_\hy) to (f_\hx_\hy)};

		\pgfmathparse{int(2*(\n-\i+1)+4*(\j-2))};
		\edef\dx{\pgfmathresult};
		\pgfmathparse{int(3*(\i-1))};
		\edef\dy{\pgfmathresult};
		\pgfmathparse{int(\dx+2)};
		\edef\dxx{\pgfmathresult};
		\pgfmathparse{int(\dy+3)};
		\edef\dyy{\pgfmathresult};
		\ifthenelse{\sn<0}
			{\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy)}
			{\draw[->, thick, MidnightBlue] (f_\dxx_\dyy) to (f_\dx_\dy)};

		\pgfmathparse{int(4*(\n-\i+1)+2*(\j-2))};
		\edef\ux{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\j+2))};
		\edef\uy{\pgfmathresult};
		\pgfmathparse{int(\ux+2)};
		\edef\uxx{\pgfmathresult};
		\pgfmathparse{int(\uy-3)};
		\edef\uyy{\pgfmathresult};
		\ifthenelse{\sn<0}
			{\draw[->, thick, MidnightBlue] (f_\ux_\uy) to (f_\uxx_\uyy)}
			{\draw[->, thick, MidnightBlue] (f_\uxx_\uyy) to (f_\ux_\uy)};
	}

}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*(\n-\i+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-3)};
		\edef\yy{\pgfmathresult};
		\ifthenelse{\sn<0}
			{\draw[->, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\yy)}
			{\draw[->, thick, dashed, MidnightBlue] (f_\xx_\yy) to (f_\x_\y)};

		\pgfmathparse{int(4*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(3*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+4)};
		\edef\xx{\pgfmathresult};
		\ifthenelse{\sn<0}
			{\draw[<-, thick, dashed, MidnightBlue] (f_\x_\y) to (f_\xx_\y)}
			{\draw[<-, thick, dashed, MidnightBlue] (f_\xx_\y) to (f_\x_\y)};
	}{};
}

\end{scope}


%\begin{scope}[shift={(25,0)}, x=0.346cm]
%
%\fill[gray!50] (0,0) circle (2pt);
%\fill[gray!50] (0,\s*3*\n) circle (2pt);
%\fill[gray!50] (3*\n,0) circle (2pt);
%\fill[gray!50](3*\n,\s*3*\n) circle (2pt);
%
%\draw[gray!50, very thick] (0,0) to (0,\s*3*\n) to (3*\n,\s*3*\n) to (3*\n,0) to (0,0) to (3*\n,\s*3*\n);
%
%
%\pgfmathparse{int(\n-1};
%\edef\nn{\pgfmathresult};
%\foreach \i in {1,...,\nn}
%{
%	\foreach \j in {1,...,\nn}
%	{
%		\pgfmathparse{int(3*\j)};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*\i)};
%		\edef\y{\pgfmathresult};
%		\node[minimum size=0.25cm, thick, MidnightBlue] (f_\x_\y) at (\x,\s*\y) {};
%	}
%
%	\pgfmathparse{int(3*\i)};
%	\edef\x{\pgfmathresult};
%	\pgfmathparse{int(3*\n)};
%	\edef\tv{\pgfmathresult};
%	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_0) at (\x,0) {};
%	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\tv) at (\x,\s*3*\n) {};
%	\pgfmathparse{int(3*\n)};
%	\edef\th{\pgfmathresult};
%	\pgfmathparse{int(3*\i)};
%	\edef\y{\pgfmathresult};
%	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_0_\y) at (0,\s*\y) {};
%	\node[minimum size=0.25cm, rectangle, thick, MidnightBlue, fill=white] (f_\th_\y) at (3*\n,\s*\y) {};
%}
%
%\foreach \i in {1,...,\nn}
%{
%	\foreach \j in {1,...,\i}
%	{
%		\pgfmathparse{int(3*\i)};
%		\edef\hy{\pgfmathresult};
%		\pgfmathparse{int(3*\j)};
%		\edef\hx{\pgfmathresult};
%		\pgfmathparse{int(\hx-3)};
%		\edef\hxx{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy);
%		\pgfmathparse{int(3*(\n-\i))};
%		\edef\hy{\pgfmathresult};
%		\pgfmathparse{int(3*(\n-\j))};
%		\edef\hx{\pgfmathresult};
%		\pgfmathparse{int(\hx+3)};
%		\edef\hxx{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\hx_\hy) to (f_\hxx_\hy);
%
%		\pgfmathparse{int(3*\i)};
%		\edef\vx{\pgfmathresult};
%		\pgfmathparse{int(3*\j)};
%		\edef\vy{\pgfmathresult};
%		\pgfmathparse{int(\vy-3)};
%		\edef\vyy{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\vx_\vyy) to (f_\vx_\vy);
%		\pgfmathparse{int(3*(\n-\i))};
%		\edef\vx{\pgfmathresult};
%		\pgfmathparse{int(3*(\n-\j))};
%		\edef\vy{\pgfmathresult};
%		\pgfmathparse{int(\vy+3)};
%		\edef\vyy{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\vx_\vyy) to (f_\vx_\vy);
%
%		\pgfmathparse{int(3*(\j-1))};
%		\edef\dx{\pgfmathresult};
%		\pgfmathparse{int(3*\i)};
%		\edef\dy{\pgfmathresult};
%		\pgfmathparse{int(3*\j)};
%		\edef\dxx{\pgfmathresult};
%		\pgfmathparse{int(\dy+3)};
%		\edef\dyy{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy);
%		\pgfmathparse{int(3*(\n-\j+1))};
%		\edef\dx{\pgfmathresult};
%		\pgfmathparse{int(3*(\n-\i)};
%		\edef\dy{\pgfmathresult};
%		\pgfmathparse{int(3*(\n-\j))};
%		\edef\dxx{\pgfmathresult};
%		\pgfmathparse{int(\dy-3)};
%		\edef\dyy{\pgfmathresult};
%		\draw[->, thick, MidnightBlue] (f_\dx_\dy) to (f_\dxx_\dyy);
%	}
%}
%
%\foreach \i in {2,...,\nn}
%{
%	\ifthenelse{\NOT \nn=1}
%	{
%		\pgfmathparse{int(3*(\i-1))};
%		\edef\x{\pgfmathresult};
%		\pgfmathparse{int(3*\i)};
%		\edef\xx{\pgfmathresult};
%		\pgfmathparse{int(3*\n)};
%		\edef\tt{\pgfmathresult};
%		\draw[->, thick, dashed, MidnightBlue] (f_\x_0) to (f_\xx_0);
%		\draw[->, thick, dashed, MidnightBlue] (f_\xx_\tt) to (f_\x_\tt);
%		\draw[->, thick, dashed, MidnightBlue] (f_0_\xx) to (f_0_\x);
%		\draw[->, thick, dashed, MidnightBlue] (f_\tt_\x) to (f_\tt_\xx);
%	}{};
%}
%
%\end{scope}

\end{tikzpicture}

==> fig-trop-evolution.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, circle}, x=1cm, y=1cm]

\def\n{3};
\def\k{2};

\pgfmathparse{int(2*\k)};
\edef\twok{\pgfmathresult};
\pgfmathparse{int(2*\n)};
\edef\twon{\pgfmathresult};
\pgfmathparse{int(2*\n+1)};
\edef\twonp{\pgfmathresult};
\pgfmathparse{int(2*\n+4*\k+2)};
\edef\fork{\pgfmathresult};
\pgfmathparse{int(2*(\n+\k)+1)};
\edef\twonkp{\pgfmathresult};

\foreach \i in {1,...,\twonkp}
	\foreach \s in {0,...,\twonkp}
		{
		\pgfmathparse{int(\s+\i)};
		\edef\spi{\pgfmathresult};
		\pgfmathparse{int(\s-\i)};
		\edef\smi{\pgfmathresult};
		\pgfmathparse{int(-\smi)};
		\edef\ims{\pgfmathresult};
		\ifnum \spi < \twonp
			\node at (-\s,\i) {\tiny $\mathrm y_{\i}$};
		\fi
		\ifnum \spi > \fork
			\pgfmathparse{int(\i-2*\k-1)};
			\edef\t{\pgfmathresult};
			\node at (-\s,\i) {\tiny $\mathrm y_{\t}$};
		\fi
		\ifnum \smi > \twon
			\pgfmathparse{int(2*\n+\i+1)};
			\edef\t{\pgfmathresult};
			\node at (-\s,\i) {\tiny $\mathrm y_{\t}$};
		\fi
		\ifnum \ims > \twonp
			\node at (-\s,\i) {\tiny $\mathrm y_{\i}$};
		\fi
		}

%\foreach \i in {1,...,\twonp}
%	\foreach \j in {0,...,\twok}
%		{
%		\node at (\i-2*\n-2*\k-2,\twok-\j) {f};
%		}


\foreach \i in {1,...,\twonp}
	\foreach \j in {0,...,\twok}
		{
		\pgfmathparse{int(2*\n+2-\i)};
		\edef\t{\pgfmathresult};
		\pgfmathparse{int(2*\n+1+\j)};
		\edef\s{\pgfmathresult};
		\node at (1-\i-\j,\t+\j) {\tiny $\mathrm y_{[\t,\s]}$};
%		\node at (-\i-\j,\t+\j) {\tiny $\frac{1}{\mathrm y_{[\t,\s]}}$};
		\node at (-\i-\j,\t+\j) {\tiny $\mathrm y_{[\t,\s]}^{-1}$};
		}


\end{tikzpicture}


==> fig-umbral.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.4cm, y=0.4cm, thick]

\draw (0,0) circle (3);
\draw (0,0) circle (.5);

\draw(0,-3) to [out=75,in=-120] (1,-1) to [out=60,in=0] (.6,1) to [out=180,in=75] (0,.5);
\draw(0,-3) to [out=105,in=-60] (-1,-1) to [out=120,in=180] (-.6,1) to [out=0,in=105] (0,.5);
\draw(0,-3) to [out=45, in=-90] (2,0) to [out=90,in=0] (0,2) to [out=180,in=90] (-2,0) to [out=-90,in=135] (0,-3);

\fill (0,-3) circle (2pt);
\fill (0,.5) circle (2pt);
\fill (0,3) circle (2pt);

\node at (0,1.7) {\tiny $e_0$};
\node at (-.5,-1) {\tiny $e_1$};
\node at (.5,-1) {\tiny $e_2$};

\draw[ultra thick, ->] (4.5,0) to (7.5,0);
\node at (6,.6) {$F_{e_0}$};

\begin{scope}[shift={(12,0)}]

\draw (0,0) circle (3);
\draw (0,0) circle (.5);

\draw (0,-3) to [out=75,in=-120] (1,-1) to [out=60,in=0] (.6,1) to [out=180,in=75] (0,.5);
\draw (0,-3) to [out=105,in=-60] (-1,-1) to [out=120,in=180] (-.6,1) to [out=0,in=105] (0,.5);
\draw (0,3) to (0,.5);

\fill (0,-3) circle (2pt);
\fill (0,.5) circle (2pt);
\fill (0,3) circle (2pt);

\end{scope}

\draw[ultra thick, ->] (12,-4.5) to (12,-7.5);
\node at (12.9,-6) {$F_{e_1}$};

\begin{scope}[shift={(12,-12)}]

\draw (0,0) circle (3);
\draw (0,0) circle (.5);

\draw (0,-3) to [out=75,in=-120] (1,-1) to [out=60,in=0] (.6,1) to [out=180,in=75] (0,.5);
\draw (0,.5) to [out=45,in=90] (.9,0) to [out=-90,in=0] (0,-1.2) to [out=180,in=-90] (-1.3,0) to [out=90,in=-120] (0,3);
\draw (0,3) to (0,.5);

\fill (0,-3) circle (2pt);
\fill (0,.5) circle (2pt);
\fill (0,3) circle (2pt);

\end{scope}

\draw[ultra thick, ->] (7.5,-12) to (4.5,-12);
\node at (6,-11.4) {$F_{e_2}$};

\begin{scope}[shift={(0,-12)}]

\draw (0,0) circle (3);
\draw (0,0) circle (.5);

\draw (0,3) to [out=-30,in=90] (2,0) to [out=-90,in=0] (0,-2) to [out=180,in=-90] (-2,0) to [out=90,in=-150] (0,3);
\draw (0,.5) to [out=45,in=90] (.9,0) to [out=-90,in=0] (0,-1.2) to [out=180,in=-90] (-1.3,0) to [out=90,in=-120] (0,3);
\draw (0,3) to (0,.5);

\fill (0,-3) circle (2pt);
\fill (0,.5) circle (2pt);
\fill (0,3) circle (2pt);

\end{scope}

\draw[ultra thick, ->] (0,-4.5) to (0,-7.5);
\node at (1.2,-6) {$U_{c;e_0}$};

\end{tikzpicture}


==> flip.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.5cm, thick, draw, fill=white, circle}, thick, x=.5cm, y=.5cm]


\def\n{4};

\pgfmathparse{int(\n-1)};
\edef\nn{\pgfmathresult};

\draw[gray!50, thick] (0,0) to (2*\n,0) to (2*\n,2*\n) to (0,2*\n) to (0,0) to (2*\n,2*\n);

\fill[gray!50] (0,0) circle (2pt);
\fill[gray!50] (0,2*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50] (2*\n,2*\n) circle (2pt);

\node[draw=none] at (-.5,-.5) {$A$};
\node[draw=none] at (2*\n+.5,-.5) {$B$};
\node[draw=none] at (2*\n+.5,2*\n+.5) {$C$};
\node[draw=none] at (-.5,2*\n+.5) {$D$};

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};

\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*\i)};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(2*(\j-1))};
			\edef\y{\pgfmathresult};
			\pgfmathparse{int(\x/2)};
			\edef\sx{\pgfmathresult};
			\pgfmathparse{int(\y/2)};
			\edef\sy{\pgfmathresult};			
			\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\y) {\tiny \sx,\sy};
			\pgfmathparse{int(2*\n-\x)};
			\edef\nx{\pgfmathresult};
			\pgfmathparse{int(2*\n-\y)};
			\edef\ny{\pgfmathresult};
			\pgfmathparse{int(\nx/2)};
			\edef\sx{\pgfmathresult};
			\pgfmathparse{int(\ny/2)};
			\edef\sy{\pgfmathresult};			
			\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\ny) {\tiny \sx,\sy};
		}
	}{};

	\pgfmathparse{int(2*\n)};
	\edef\tn{\pgfmathresult};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(2*(\n-\i))};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(\tn/2)};
	\edef\stn{\pgfmathresult};
	\pgfmathparse{int(\x/2)};
	\edef\sx{\pgfmathresult};
	\pgfmathparse{int(\y/2)};
	\edef\sy{\pgfmathresult};			
	\node[minimum size=0.5cm, rectangle, thick, MidnightBlue, fill=white] (f_\tn_\y) at (\tn,\y) {\tiny \stn,\sy};
	\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_0_\y) at (0,\y) {\tiny 0,\sy};			
	\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\x_0) at (\x,0) {\tiny \sx,0};
	\node[minimum size=0.5cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\tn) at (\x,\tn) {\tiny \sx,\stn};
	\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\x_\x) at (\x,\x) {\tiny \sx,\sx};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*\i)};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\j-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
		\draw[->, thick, MidnightBlue] (f_\xx_\y) to (f_\xx_\yy);
		\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y);

		\pgfmathparse{int(2*(\n-\i))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\n-\j+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+2)};
		\edef\yy{\pgfmathresult};
		\draw[->, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
		\draw[->, thick, MidnightBlue] (f_\xx_\y) to (f_\xx_\yy);
		\draw[->, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y);
	}
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\draw[->, dashed, thick, MidnightBlue] (f_\x_0) to (f_\xx_0);
		\draw[->, dashed, thick, MidnightBlue] (f_\xx_\y) to (f_\x_\y);
		\draw[->, dashed, thick, MidnightBlue] (f_0_\x) to (f_0_\xx);
		\draw[->, dashed, thick, MidnightBlue] (f_\y_\xx) to (f_\y_\x);
	}{};
}


\begin{scope}[shift={(4+2*\n,\n)},scale=1.5]

\draw [thick, shade, top color = gray!35, shading angle=-90] (-1,-0.3) -- (-1,0.3) -- (0.7,0.3) -- (0.7,0.5) -- (1.2,0) -- (0.7,-0.5) -- (0.7,-0.3) -- (-1,-0.3);

\node [draw=none, fill=none] at (0,0) {\small{flip}};
\end{scope}


\begin{scope}[shift={(8+2*\n,0)}]

\draw[gray!50, thick] (2*\n,0) to (2*\n,2*\n) to (0,2*\n) to (0,0) to (2*\n,0) to (0,2*\n);

\fill[gray!50] (0,0) circle (2pt);
\fill[gray!50] (0,2*\n) circle (2pt);
\fill[gray!50] (2*\n,0) circle (2pt);
\fill[gray!50] (2*\n,2*\n) circle (2pt);

\node[draw=none] at (-.5,-.5) {$A$};
\node[draw=none] at (2*\n+.5,-.5) {$B$};
\node[draw=none] at (2*\n+.5,2*\n+.5) {$C$};
\node[draw=none] at (-.5,2*\n+.5) {$D$};

\pgfmathparse{int(\n-1};
\edef\nn{\pgfmathresult};

\foreach \i in {1,...,\nn}
{
	\ifthenelse{\NOT \i=1}{
		\foreach \j in {2,...,\i}
		{
			\pgfmathparse{int(2*\i)};
			\edef\x{\pgfmathresult};
			\pgfmathparse{int(2*(\j-1))};
			\edef\y{\pgfmathresult};
			\pgfmathparse{int(\x/2)};
			\edef\sx{\pgfmathresult};
			\pgfmathparse{int(\y/2)};
			\edef\sy{\pgfmathresult};			
			\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\x_\y) at (\x,\y) {\tiny \sx,\sy};
			\pgfmathparse{int(2*\n-\x)};
			\edef\nx{\pgfmathresult};
			\pgfmathparse{int(2*\n-\y)};
			\edef\ny{\pgfmathresult};
			\pgfmathparse{int(\nx/2)};
			\edef\sx{\pgfmathresult};
			\pgfmathparse{int(\ny/2)};
			\edef\sy{\pgfmathresult};			
			\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\nx_\ny) at (\nx,\ny) {\tiny \sx,\sy};
		}
	}{};

	\pgfmathparse{int(2*\n)};
	\edef\tn{\pgfmathresult};
	\pgfmathparse{int(2*\i)};
	\edef\x{\pgfmathresult};
	\pgfmathparse{int(2*(\n-\i))};
	\edef\y{\pgfmathresult};
	\pgfmathparse{int(\tn/2)};
	\edef\stn{\pgfmathresult};
	\pgfmathparse{int(\x/2)};
	\edef\sx{\pgfmathresult};
	\pgfmathparse{int(\y/2)};
	\edef\sy{\pgfmathresult};			
	\node[minimum size=0.5cm, rectangle, thick, MidnightBlue, fill=white] (f_\tn_\y) at (\tn,\y) {\tiny \stn,\sy};
	\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_0_\y) at (0,\y) {\tiny 0,\sy};			
	\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\x_0) at (\x,0) {\tiny \sx,0};
	\node[minimum size=0.5cm, rectangle, thick, MidnightBlue, fill=white] (f_\x_\tn) at (\x,\tn) {\tiny \sx,\stn};
	\node[minimum size=0.5cm, thick, MidnightBlue, fill=white] (f_\x_\x) at (\x,\x) {\tiny \sx,\sx};
}

\foreach \i in {2,...,\n}
{
	\foreach \j in {2,...,\i}
	{
		\pgfmathparse{int(2*(\n-\i))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\j-1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\draw[<-, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
		\draw[<-, thick, MidnightBlue] (f_\xx_\y) to (f_\xx_\yy);
		\draw[<-, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y);

		\pgfmathparse{int(2*\i)};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*(\n-\j+1))};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x-2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y+2)};
		\edef\yy{\pgfmathresult};
		\draw[<-, thick, MidnightBlue] (f_\xx_\yy) to (f_\x_\y);
		\draw[<-, thick, MidnightBlue] (f_\xx_\y) to (f_\xx_\yy);
		\draw[<-, thick, MidnightBlue] (f_\x_\y) to (f_\xx_\y);
	}
}

\foreach \i in {2,...,\nn}
{
	\ifthenelse{\NOT \nn=1}
	{
		\pgfmathparse{int(2*(\i-1))};
		\edef\x{\pgfmathresult};
		\pgfmathparse{int(2*\n)};
		\edef\y{\pgfmathresult};
		\pgfmathparse{int(\x+2)};
		\edef\xx{\pgfmathresult};
		\pgfmathparse{int(\y-2)};
		\edef\yy{\pgfmathresult};
		\draw[->, dashed, thick, MidnightBlue] (f_\x_0) to (f_\xx_0);
		\draw[->, dashed, thick, MidnightBlue] (f_\xx_\y) to (f_\x_\y);
		\draw[->, dashed, thick, MidnightBlue] (f_0_\x) to (f_0_\xx);
		\draw[->, dashed, thick, MidnightBlue] (f_\y_\xx) to (f_\y_\x);
	}{};
}

\end{scope}

\end{tikzpicture}

==> fpm.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\draw (-4,0) to [out = 30, in=180] (0,1.5) to [out=0, in=150] (4,0);
\draw (-4,0) to [out=15, in=90] (1,0) to [out=-90, in=-15] (-4,0);
\draw (-4,0) to (0,0);
\draw (-4,0) to [out = -30, in=180] (0,-1.5) to [out=0, in=-150] (4,0);

\fill (-4,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (4,0) circle (2pt);

\node at (0,2) {\tiny{$e_i^1$}};
\node at (0,-2) {\tiny{$e_i^2$}};
\node at (-1,.4) {\tiny{$d_i$}};
\node at (1.4,0) {\tiny{$b_i$}};
\node at (-4.45,0) {\tiny$v_i$};
\node at (0,-.45) {\tiny$p_i$};
\node at (4.5,0) {\tiny$v'_i$};

\draw[ultra thick, ->] (5.5,0) to (8.5,0);
\node at (7,.5) {$F_i$};


\begin{scope}[shift={(14,0)}]

\draw (-4,0) to [out = 30, in=180] (0,1.5) to [out=0, in=150] (4,0);
\draw (4,0) to [out=-165, in=-90] (-1,0) to [out=90, in=165] (4,0);
\draw (4,0) to (0,0);
\draw (-4,0) to [out = -30, in=180] (0,-1.5) to [out=0, in=-150] (4,0);

\fill (-4,0) circle (2pt);
\fill (0,0) circle (2pt);
\fill (4,0) circle (2pt);

\node at (0,2) {\tiny{$e_i^1$}};
\node at (0,-2) {\tiny{$e_i^2$}};
\node at (1,.4) {\tiny{$d'_i$}};
\node at (-1.35,0) {\tiny{$b'_i$}};
\node at (-4.45,0) {\tiny$v_i$};
\node at (0,-.45) {\tiny$p_i$};
\node at (4.5,0) {\tiny$v'_i$};

\end{scope}

\end{tikzpicture}


==> frozen.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, circle, draw, thin, fill=white}, x=0.5cm, y=0.5cm]

\fill[color = Green!10] (3,0) to (0,0) to (0,-8) to (3,-8);

\draw (-3,0) to (3,0);
\draw (0,0) to (0,-3);
\draw (-2,1) to (-2,0);
\draw (2,1) to (2,0);
\draw(-1,-2) to (0,-2);
\draw[dashed] (0,0) to (1,-1);

\node[fill=black] (b) at (0,0) {};
\node (ww) at (-2,0) {};
\node (we) at (2,0) {};
\node (ws) at (0,-2) {};

\draw[red, ->] (-3,-.3) to (-2,-.3) to [out=0, in=180] (0,.3) to [out=0, in=180] (2,-.3) to (3,-.3);
\draw[Green, ->] (.3,-3) to (.3,-2) to [out=90, in=-60] (0,-1) to [out=120, in=-30] (-1,0) to [out=150, in=-90] (-1.7,1);

\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,1) {\footnotesize $\tilde f_{i,+}^+$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,-1) {\footnotesize $\tilde f_{i,+}^-$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,-2) {\footnotesize $\tilde f_{i,+}^\times$};
\node[rectangle, draw=none, text=red, fill=none] at (4,-.3) {\scriptsize $\tilde z_i$};
\node[rectangle, draw=none, text=Green, fill=none] at (0,-4) {\scriptsize $\tilde s_{2i-1}$};

\begin{scope}[shift={(0,-8)}]

\draw (-3,0) to (3,0);
\draw (0,0) to (0,3);
\draw (-2,-1) to (-2,0);
\draw (2,-1) to (2,0);
\draw(0,2) to (1,2);
\draw[dashed] (0,0) to (-1,1);

\node (w) at (0,0) {};
\node[fill=black] (bw) at (-2,0) {};
\node[fill=black] (be) at (2,0) {};
\node[fill=black] (bn) at (0,2) {};

\draw[red, ->] (-3,.3) to (-2,.3) to [out=0, in=180] (0,-.3) to [out=0, in=180] (2,.3) to (3,.3);
\draw[Green, ->] (1.7,-1) to [out=90, in=-30] (1,0) to [out=150, in=-60] (0,1) to [out=120, in=-90] (-.3,2) to (-.3,3);

\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,-1) {\footnotesize $\tilde f_{i,-}^+$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,2) {\footnotesize $\tilde f_{i,-}^\times$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,1) {\footnotesize $\tilde f_{i,-}^-$};
\node[rectangle, draw=none, text=red, fill=none] at (4,.3) {\scriptsize $\tilde z_{i-1}$};

\end{scope}

\begin{scope}[shift={(14,0)}]

\fill[color = Green!10] (3,0) to (0,0) to (0,-8) to (3,-8);

\draw (-3,0) to (3,0);
\draw (0,0) to (0,-3);
\draw (-2,1) to (-2,0);
\draw (2,1) to (2,0);
\draw(0,-2) to (1,-2);
\draw[dashed] (0,0) to (-1,-1);

\node[fill=black] (b) at (0,0) {};
\node (ww) at (-2,0) {};
\node (we) at (2,0) {};
\node (ws) at (0,-2) {};

\draw[red, ->] (-3,-.3) to (-2,-.3) to [out=0, in=180] (0,.3) to [out=0, in=180] (2,-.3) to (3,-.3);
\draw[Green, ->] (1.7,1) to [out=-90, in=30] (1,0) to [out=-150, in=60] (0,-1) to [out=-120, in=90] (-.3,-2) to (-.3,-3);

\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,1) {\footnotesize $\tilde f_{i,+}^+$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,-2) {\footnotesize $\tilde f_{i,+}^\times$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,-1) {\footnotesize $\tilde f_{i,+}^-$};
\node[rectangle, draw=none, text=red, fill=none] at (4,-.3) {\scriptsize $\tilde z_i$};
\node[rectangle, draw=none, text=Green, fill=none] at (0,-4) {\scriptsize $\tilde s_{2i-1}$};

\begin{scope}[shift={(0,-8)}]

\draw (-3,0) to (3,0);
\draw (0,0) to (0,3);
\draw (-2,-1) to (-2,0);
\draw (2,-1) to (2,0);
\draw(-1,2) to (0,2);
\draw[dashed] (0,0) to (1,1);

\node (w) at (0,0) {};
\node[fill=black] (bw) at (-2,0) {};
\node[fill=black] (be) at (2,0) {};
\node[fill=black] (bn) at (0,2) {};

\draw[red, ->] (-3,.3) to (-2,.3) to [out=0, in=180] (0,-.3) to [out=0, in=180] (2,.3) to (3,.3);
\draw[Green, ->] (.3,3) to (.3,2) to [out=-90, in=60] (0,1) to [out=-120, in=30] (-1,0) to [out=-150, in=90] (-1.7,-1);

\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,-1) {\footnotesize $\tilde f_{i,-}^+$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,1) {\footnotesize $\tilde f_{i,-}^-$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,2) {\footnotesize $\tilde f_{i,-}^\times$};
\node[rectangle, draw=none, text=red, fill=none] at (4,.3) {\scriptsize $\tilde z_{i-1}$};
\end{scope}
\end{scope}

\end{tikzpicture}

==> local-gluing-fig.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

% \begin{scope}[shift={(0,0)}]
	
% 	\def\Greg{(0,0) ellipse (5 and 3)};
% 	\fill[Orchid!20, even odd rule] \Greg;

% 	\def\Tup{(0,3) circle (1)};
% 	\def\Tdown{(0,-3) circle (1)};
% 	\def\Tleft{(-2.5,0) circle (1)};
% 	\def\Tright{(2.5,0) circle (1)};
		
% 	\begin{scope}
% 		\clip\Greg;
% 		\fill[Goldenrod!60] \Tup \Tdown \Tleft \Tright;
% 		\draw[very thick, cyan] \Tup \Tdown \Tleft \Tright;
% 	\end{scope}

% 	\draw\Greg;	
	
% 	\draw[fill=white] (-2.5,0) circle (0.5);
% 	\draw[fill=white] (2.5,0) circle (0.5);

% 	\fill (2,0) circle (2pt);
% 	\fill (0,3) circle (2pt);
% 	\fill (0,-3) circle (2pt);
	
% \end{scope}

\begin{scope}[shift={(13,0)}]
	
	\draw (0,0) circle (3);	
%	\draw (0,-3) to (-3,0) to (0,3) to (0,-3) to (2.5,0) to (0,3);
	
	\draw[fill=white] (0,0) circle (0.5);
	\node[diamond, minimum size=0.2cm, draw, fill=red] at (.5,0) {};

	% \fill (2,0) circle (2pt);
	% \draw (-2.5,0) circle (2pt);
	% \fill (0,3) circle (2pt);
	\fill (-3,0) circle (2pt);
	
\end{scope}

\begin{scope}[shift={(13,-7)}]
	
	\draw (0,0) circle (3);	
%	\draw (0,-3) to (-3,0) to (0,3) to (0,-3) to (2.5,0) to (0,3);
	
	\draw[fill=white] (0,0) circle (0.5);
	\node[diamond, minimum size=0.2cm, draw, fill=red] at (.5,0) {};

	% \fill (2,0) circle (2pt);
	% \draw (-2.5,0) circle (2pt);
	% \fill (0,3) circle (2pt);
	\fill (3,0) circle (2pt);
	 \node at (0,-5) {$S'$};
\end{scope}


\begin{scope}[shift={(26,-3)}]
	
	\draw (0,0) circle (4);	
    \draw[blue] (0,0) circle (2);	
     \fill (-4,0) circle (2pt);
    \draw (0,0) circle (1);
    \fill (1,0) circle (2pt);
    \node at (0,-9) {$S$};
    \node[blue] at (0,-2.5) {$c$};
%	\draw (0,-3) to (-3,0) to (0,3) to (0,-3) to (2.5,0) to (0,3);
	
	% \draw[fill=white] (0,0) circle (0.5);
	% \node[diamond, minimum size=0.2cm, draw, fill=red] at (-.5,0) {};

	% \fill (2,0) circle (2pt);
	% \draw (-2.5,0) circle (2pt);
	% \fill (0,3) circle (2pt);
	% \fill (3,0) circle (2pt);
	
\end{scope}
\end{tikzpicture}

==> local-gluing-fig2.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

% \begin{scope}[shift={(0,0)}]
	
% 	\def\Greg{(0,0) ellipse (5 and 3)};
% 	\fill[Orchid!20, even odd rule] \Greg;

% 	\def\Tup{(0,3) circle (1)};
% 	\def\Tdown{(0,-3) circle (1)};
% 	\def\Tleft{(-2.5,0) circle (1)};
% 	\def\Tright{(2.5,0) circle (1)};
		
% 	\begin{scope}
% 		\clip\Greg;
% 		\fill[Goldenrod!60] \Tup \Tdown \Tleft \Tright;
% 		\draw[very thick, cyan] \Tup \Tdown \Tleft \Tright;
% 	\end{scope}

% 	\draw\Greg;	
	
% 	\draw[fill=white] (-2.5,0) circle (0.5);
% 	\draw[fill=white] (2.5,0) circle (0.5);

% 	\fill (2,0) circle (2pt);
% 	\fill (0,3) circle (2pt);
% 	\fill (0,-3) circle (2pt);
	
% \end{scope}

\begin{scope}[shift={(13,0)}]
	
	\draw (0,0) circle (3);	
%	\draw (0,-3) to (-3,0) to (0,3) to (0,-3) to (2.5,0) to (0,3);
	
	\draw[fill=white] (0,0) circle (0.5);
	\node[diamond, minimum size=0.2cm, draw, fill=red] at (.5,0) {};

    \draw (0.3,.4) .. controls (.4,2) .. (-3,0) ;
    \draw (0.3,-.4) .. controls (.4,-2) .. (-3,0) ;

	% \fill (2,0) circle (2pt);
	% \draw (-2.5,0) circle (2pt);
	% \fill (0,3) circle (2pt);
	\fill (-3,0) circle (2pt);
    \node at (3.75,0) {$c_+$};
	
\end{scope}

\begin{scope}[shift={(13,-7)}]
	
	\draw (0,0) circle (3);	
%	\draw (0,-3) to (-3,0) to (0,3) to (0,-3) to (2.5,0) to (0,3);
	
	\draw[fill=white] (0,0) circle (0.5);
	\node[diamond, minimum size=0.2cm, draw, fill=red] at (.5,0) {};

     \draw (-0.3,.4) .. controls (-.4,2) .. (3,0) ;
    \draw (-0.3,-.4) .. controls (-.4,-2) .. (3,0) ;

	% \fill (2,0) circle (2pt);
	% \draw (-2.5,0) circle (2pt);
	% \fill (0,3) circle (2pt);
	\fill (3,0) circle (2pt);
	 \node at (0,-5) {$S'$};
    \node at (-3.75,0) {$c_-$};


  
\end{scope}


\begin{scope}[shift={(26,-3)}]
	
	\draw (0,0) circle (4);	
    % \draw[blue] (0,0) circle (2);	
     \fill (-4,0) circle (2pt);
    \draw (0,0) circle (1);
    \fill (1,0) circle (2pt);
    \node at (0,-9) {$S$};
    % \node[blue] at (0,-2.5) {$c$};
    \draw (1,0) .. controls (1,3) .. (-4,0) ;
        \draw (1,0) .. controls (1,-3) .. (-4,0) ;


     \node at (-.25,2.75) {$a$};
     \node at (-.25,-2.75) {$b$};
     \node at (-1.6,0) {$c_-$};
     \node at (4.75,0) {$c_+$};

%	\draw (0,-3) to (-3,0) to (0,3) to (0,-3) to (2.5,0) to (0,3);
	
	% \draw[fill=white] (0,0) circle (0.5);
	% \node[diamond, minimum size=0.2cm, draw, fill=red] at (-.5,0) {};

	% \fill (2,0) circle (2pt);
	% \draw (-2.5,0) circle (2pt);
	% \fill (0,3) circle (2pt);
	% \fill (3,0) circle (2pt);
	
\end{scope}
\end{tikzpicture}

==> marked.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\begin{scope}[shift={(0,0)}]
	
	\def\Greg{(0,0) circle (3)};
	\fill[Orchid!20, even odd rule] \Greg;

	\def\Tup{(0,3) circle (1)};
	\def\Tdown{(0,-3) circle (1)};
	\def\T{(0,0) circle (1)};
		
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tup \Tdown \T;
		\draw[very thick, cyan] \Tup \Tdown \T;
	\end{scope}

	\draw\Greg;	
	
	\draw[fill=white] (0,0) circle (0.5);

	\fill (0,.5) circle (2pt);
	\fill (0,3) circle (2pt);
	\fill (0,-3) circle (2pt);
	
\end{scope}

\begin{scope}[shift={(11,0)}]
	
	\draw (0,0) circle (3);	
	
	\draw[fill=white] (0,0) circle (0.5);
	\node[diamond, minimum size=0.2cm, draw, fill=red] at (0,.5) {};

	\fill (0,3) circle (2pt);
	\fill (0,-3) circle (2pt);
	
\end{scope}

\end{tikzpicture}

==> monogons.tex <==


\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\fill[Orchid!30] (0,2) arc (90:270:2) to (0,2);
\fill[Goldenrod!70] (0,2) arc (90:-90:2) to (0,2);
\draw (0,0) circle (2);
\draw[very thick, cyan, solid] (0,-2) to (0,2);
\node at (-1,0) {$G$};
\node at (1,0) {$T$};
\fill (-2,0) circle (2pt);
\fill (2,0) circle (2pt);
\node at (0,-3) {$G/N$};

\begin{scope}[shift={(7,0)}]
	\fill[Orchid!30] (0,2) arc (90:270:2) to (0,2);
	\fill[Goldenrod!70] (0,2) arc (90:-90:2) to (0,2);
	\draw (0,0) circle (2);
	\draw[very thick, cyan, solid] (0,-2) to (0,2);
	\node at (-1,0) {$G$};
	\node at (1,0) {$T$};
	\fill (-2,0) circle (2pt);
	\node at (0,-3) {$G/B$};
\end{scope}

\begin{scope}[shift={(14,0)}]
	\fill[Orchid!30] (0,2) arc (90:270:2) to (0,2);
	\fill[Goldenrod!70] (0,2) arc (90:-90:2) to (0,2);
	\draw (0,0) circle (2);
	\draw[very thick, cyan, solid] (0,-2) to (0,2);
	\node at (-1,0) {$G$};
	\node at (1,0) {$T$};
	\fill (2,0) circle (2pt);
	\node at (0,-3) {$\pt/N$};
\end{scope}

\begin{scope}[shift={(21,0)}]
	\fill[Orchid!30] (0,2) arc (90:270:2) to (0,2);
	\fill[Goldenrod!70] (0,2) arc (90:-90:2) to (0,2);
	\draw (0,0) circle (2);
	\draw[very thick, cyan, solid] (0,-2) to (0,2);
	\node at (-1,0) {$G$};
	\node at (1,0) {$T$};
	\node at (0,-3) {$\pt/B$};
\end{scope}

\end{tikzpicture}

==> notch-lift.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, circle, draw, thin, fill=white}, x=0.4cm, y=0.4cm]

\fill[pattern = north west lines, pattern color = OliveGreen!50] (32.5,2) to (20,2) to (20,4) to (32.5,4);
\fill[pattern = north east lines, pattern color = MidnightBlue!50] (32.5,4) to (19,4) to (19,6) to (32.5,6);
\fill[pattern = north west lines, pattern color = Violet!50] (32.5,6) to (18,6) to (18,8) to (32.5,8);

\draw[gray!70, very thick] (-.5,0) to (32.5,0);
\draw[gray!70, very thick] (-.5,9) to (32.5,9);

\draw[gray!70, thick] (0,0) to [out=0, in=-90] (8,9) to [out=-90,in=180] (16,0) to [out=0,in=-90] (24,9) to [out=-90,in=180] (32,0);
\draw[gray!70, thick] (0,0) to (0,9);
\draw[gray!70, thick] (16,0) to (16,9);
\draw[gray!70, thick] (32,0) to (32,9);

%\fill[gray!70] (0,0) circle (2pt);
%\fill[gray!70] (16,0) circle (2pt);
%\fill[gray!70] (32,0) circle (2pt);
\fill[gray!70] (0,9) circle (2pt);
\fill[gray!70] (8,9) circle (2pt);
\fill[gray!70] (16,9) circle (2pt);
\fill[gray!70] (24,9) circle (2pt);
\fill[gray!70] (32,9) circle (2pt);

\node[rectangle, draw=none] at (0,10) {\small $g^{-1}\bar F_2$};
\node[rectangle, draw=none] at (8,10) {\small $\bar F_1$};
\node[rectangle, draw=none] at (16,10) {\small $\bar F_2$};
\node[rectangle, draw=none] at (24,10) {\small $g\bar F_1$};
\node[rectangle, draw=none] at (32,10) {\small $g\bar F_2$};

\node[rectangle, draw=none] at (0,-1) {\small $\bar F_0h^{-1}$};
\node[rectangle, draw=none] at (16,-1) {\small $\bar F_0$};
\node[rectangle, draw=none] at (32,-1) {\small $\bar F_0h$};

\draw (8,0) to (8,2);
\draw (24,0) to (24,2);

\foreach \i in {1,...,4}
	{
	\draw (-.5,2*\i) to (32.5,2*\i);
	\draw (-4+8*\i,2) to (-4+8*\i,4);
	\draw (-5+8*\i,4) to (-5+8*\i,6);
	\draw (-3+8*\i,4) to (-3+8*\i,6);
	\draw (-6+8*\i,6) to (-6+8*\i,8);
	\draw (-4+8*\i,6) to (-4+8*\i,8);
	\draw (-2+8*\i,6) to (-2+8*\i,8);
	\draw (-7+8*\i,8) to (-7+8*\i,9);
	\draw (-5+8*\i,8) to (-5+8*\i,9);
	\draw (-3+8*\i,8) to (-3+8*\i,9);
	\draw (-1+8*\i,8) to (-1+8*\i,9);
	}

\foreach \i in {1,...,4}
	{
	\node at (-4+8*\i,2) {};
	\node[fill=black] at (-4+8*\i,4) {};
	\node at (-5+8*\i,4) {};
	\node at (-3+8*\i,4) {};
	\node[fill=black] at (-5+8*\i,6) {};
	\node[fill=black] at (-3+8*\i,6) {};
	\node at (-6+8*\i,6) {};
	\node at (-4+8*\i,6) {};
	\node at (-2+8*\i,6) {};
	\node[fill=black] at (-6+8*\i,8) {};
	\node[fill=black] at (-4+8*\i,8) {};
	\node[fill=black] at (-2+8*\i,8) {};
	\node at (-7+8*\i,8) {};
	\node at (-5+8*\i,8) {};
	\node at (-3+8*\i,8) {};
	\node at (-1+8*\i,8) {};
	}

\node[diamond, fill=red, minimum size=0.2cm] at (0,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (16,0) {};
\node[diamond, fill=red, minimum size=0.2cm] at (32,0) {};
\node[fill=black] at (8,2) {};
\node[fill=black] at (24,2) {};

\draw[red,->] (-.5,7.7) to (1,7.7) to [out=0,in=180] (2,8.3) to [out=0,in=180] (3,7.7) to [out=0,in=180] (4,8.3) to [out=0,in=180] (5,7.7) to [out=0,in=180] (6,8.3) to [out=0,in=180] (7,7.7) to (9,7.7) to [out=0,in=180] (10,8.3) to [out=0,in=180] (11,7.7) to [out=0,in=180] (12,8.3) to [out=0,in=180] (13,7.7) to [out=0,in=180] (14,8.3) to [out=0,in=180] (15,7.7) to (17,7.7) to [out=0,in=180] (18,8.3) to [out=0,in=180] (19,7.7) to [out=0,in=180] (20,8.3) to [out=0,in=180] (21,7.7) to [out=0,in=180] (22,8.3) to [out=0,in=180] (23,7.7) to (25,7.7) to [out=0,in=180] (26,8.3) to [out=0,in=180] (27,7.7) to [out=0,in=180] (28,8.3) to [out=0,in=180] (29,7.7) to [out=0,in=180] (30,8.3) to [out=0,in=180] (31,7.7) to (32.5,7.7);

\draw[red,->] (-.5,5.7) to (2,5.7) to [out=0,in=180] (3,6.3) to [out=0,in=180] (4,5.7) to [out=0,in=180] (5,6.3) to [out=0,in=180] (6,5.7) to (10,5.7) to [out=0,in=180] (11,6.3) to [out=0,in=180] (12,5.7) to [out=0,in=180] (13,6.3) to [out=0,in=180] (14,5.7) to (18,5.7) to [out=0,in=180] (19,6.3) to [out=0,in=180] (20,5.7) to [out=0,in=180] (21,6.3) to [out=0,in=180] (22,5.7) to (26,5.7) to [out=0,in=180] (27,6.3) to [out=0,in=180] (28,5.7) to [out=0,in=180] (29,6.3) to [out=0,in=180] (30,5.7) to (32.5,5.7);

\draw[red,->] (-.5,3.7) to (3,3.7) to [out=0,in=180] (4,4.3) to [out=0,in=180] (5,3.7) to (11,3.7) to [out=0,in=180] (12,4.3) to [out=0,in=180] (13,3.7) to (19,3.7) to [out=0,in=180] (20,4.3) to [out=0,in=180] (21,3.7) to (27,3.7) to [out=0,in=180] (28,4.3) to [out=0,in=180] (29,3.7) to (32.5,3.7);

\draw[red,->] (-.5,1.7) to (7,1.7) to [out=0,in=180] (8,2.3) to [out=0,in=180] (9,1.7) to (23,1.7) to [out=0,in=180] (24,2.3) to [out=0,in=180] (25,1.7) to (32.5,1.7);

\draw[Green,->] (8.8,9) to [out=-90,in=0] (8,8.2) to [out=180,in=-90] (7.2,9);

\draw[Green,->] (10.8,9) to [out=-90,in=30] (10.5,8) to [out=-150,in=60] (10,7) to [out=-120,in=0] (8,6.2) to [out=180,in=-60] (6,7) to [out=120,in=-30] (5.5,8) to [out=150,in=-90] (5.2,9);

\draw[Green,->] (12.8,9) to [out=-90,in=30] (12.5,8) to [out=-150,in=60] (12,7) to [out=-120,in=30] (11.5,6) to [out=-150,in=45] (11,5) to [out=-135,in=0] (9,4.2) to (7,4.2) to [out=180,in=-45] (5,5) to [out=135,in=-30] (4.5,6) to [out=150,in=-60] (4,7) to [out=120,in=-30] (3.5,8) to [out=150,in=-90] (3.3,9);

\draw[Green,->] (14.8,9) to [out=-90,in=30] (14.5,8) to [out=-150,in=60] (14,7) to [out=-120,in=30] (13.5,6) to [out=-150,in=60] (13,5) to [out=-120,in=30] (12.5,4) to [out=-150,in=60] (12,3) to [out=-120,in=0] (10,2.2) to (9,2.2) to [out=180,in=60] (8.5,2) to [out=-120,in=90] (8.3,1) to (8.3,0);

\draw[Green, very thick] (7.7,0) to [out=90,in=-90] (7.7,1) to [out=90,in=-60] (7.5,2) to [out=120,in=0] (7,2.2) to [out=180,in=-60] (4,3) to [out=120,in=-30] (3.5,4) to [out=150,in=-60] (3,5) to [out=120,in=-30] (2.5,6) to [out=150,in=-60] (2,7) to [out=120,in=-30] (1.5,8);

\draw[Green, ->] (1.5,8) to [out=150,in=-90] (1.3,9);

\begin{scope}[shift={(16,0)}]

\draw[Green,->] (8.8,9) to [out=-90,in=0] (8,8.2) to [out=180,in=-90] (7.2,9);

\draw[Green,->] (10.8,9) to [out=-90,in=30] (10.5,8) to [out=-150,in=60] (10,7) to [out=-120,in=0] (8,6.2) to [out=180,in=-60] (6,7) to [out=120,in=-30] (5.5,8) to [out=150,in=-90] (5.2,9);

\draw[Green,->] (12.8,9) to [out=-90,in=30] (12.5,8) to [out=-150,in=60] (12,7) to [out=-120,in=30] (11.5,6) to [out=-150,in=45] (11,5) to [out=-135,in=0] (9,4.2) to (7,4.2) to [out=180,in=-45] (5,5) to [out=135,in=-30] (4.5,6) to [out=150,in=-60] (4,7) to [out=120,in=-30] (3.5,8) to [out=150,in=-90] (3.3,9);

\draw[Green,->] (14.8,9) to [out=-90,in=30] (14.5,8) to [out=-150,in=60] (14,7) to [out=-120,in=30] (13.5,6) to [out=-150,in=60] (13,5) to [out=-120,in=30] (12.5,4) to [out=-150,in=60] (12,3) to [out=-120,in=0] (10,2.2) to (9,2.2) to [out=180,in=60] (8.5,2) to [out=-120,in=90] (8.3,1) to (8.3,0);

\draw[Green, very thick] (7.7,0) to [out=90,in=-90] (7.7,1) to [out=90,in=-60] (7.5,2) to [out=120,in=0] (7,2.2) to [out=180,in=-60] (4,3) to [out=120,in=-30] (3.5,4) to [out=150,in=-60] (3,5) to [out=120,in=-30] (2.5,6) to [out=150,in=-60] (2,7) to [out=120,in=-30] (1.5,8);

\draw[Green, ->] (1.5,8) to [out=150,in=-90] (1.3,9);
\end{scope}

\begin{scope}[shift={(-8,0)}]
\draw[Plum,->] (8.8,9) to [out=-90,in=0] (8,8.2) to (7.5,8.2);

\draw[Plum,->] (10.8,9) to [out=-90,in=30] (10.5,8) to [out=-150,in=60] (10,7) to [out=-120,in=0] (8,6.2) to (7.5,6.2);

\draw[Plum,->] (12.8,9) to [out=-90,in=30] (12.5,8) to [out=-150,in=60] (12,7) to [out=-120,in=30] (11.5,6) to [out=-150,in=45] (11,5) to [out=-135,in=0] (9,4.2) to (7.5,4.2);

\draw[Plum,->] (14.8,9) to [out=-90,in=30] (14.5,8) to [out=-150,in=60] (14,7) to [out=-120,in=30] (13.5,6) to [out=-150,in=60] (13,5) to [out=-120,in=30] (12.5,4) to [out=-150,in=60] (12,3) to [out=-120,in=0] (10,2.2) to (7.5,2.2);
\end{scope}

\begin{scope}[shift={(8,0)}]
\draw[Plum,->] (8.8,9) to [out=-90,in=0] (8,8.2) to [out=180,in=-90] (7.2,9);

\draw[Plum,->] (10.8,9) to [out=-90,in=30] (10.5,8) to [out=-150,in=60] (10,7) to [out=-120,in=0] (8,6.2) to [out=180,in=-60] (6,7) to [out=120,in=-30] (5.5,8) to [out=150,in=-90] (5.2,9);

\draw[Plum,->] (12.8,9) to [out=-90,in=30] (12.5,8) to [out=-150,in=60] (12,7) to [out=-120,in=30] (11.5,6) to [out=-150,in=45] (11,5) to [out=-135,in=0] (9,4.2) to (7,4.2) to [out=180,in=-45] (5,5) to [out=135,in=-30] (4.5,6) to [out=150,in=-60] (4,7) to [out=120,in=-30] (3.5,8) to [out=150,in=-90] (3.3,9);

\draw[Plum,->] (14.8,9) to [out=-90,in=30] (14.5,8) to [out=-150,in=60] (14,7) to [out=-120,in=30] (13.5,6) to [out=-150,in=60] (13,5) to [out=-120,in=30] (12.5,4) to [out=-150,in=60] (12,3) to [out=-120,in=0] (10,2.2) to (6,2.2) to [out=180,in=-60] (4,3) to [out=120,in=-30] (3.5,4) to [out=150,in=-60] (3,5) to [out=120,in=-30] (2.5,6) to [out=150,in=-60] (2,7) to [out=120,in=-30] (1.5,8) to [out=150,in=-90] (1.3,9);
\end{scope}

\begin{scope}[shift={(24,0)}]
\draw[Plum,->] (8.5,8.2) to (8,8.2) to [out=180,in=-90] (7.2,9);

\draw[Plum,->] (8.5,6.2) to (8,6.2) to [out=180,in=-60] (6,7) to [out=120,in=-30] (5.5,8) to [out=150,in=-90] (5.2,9);

\draw[Plum,->] (8.5,4.2) to (7,4.2) to [out=180,in=-45] (5,5) to [out=135,in=-30] (4.5,6) to [out=150,in=-60] (4,7) to [out=120,in=-30] (3.5,8) to [out=150,in=-90] (3.3,9);

\draw[Plum,->] (8.5,2.2) to (6,2.2) to [out=180,in=-60] (4,3) to [out=120,in=-30] (3.5,4) to [out=150,in=-60] (3,5) to [out=120,in=-30] (2.5,6) to [out=150,in=-60] (2,7) to [out=120,in=-30] (1.5,8) to [out=150,in=-90] (1.3,9);
\end{scope}

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (8,3) {\scriptsize 12};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (16,3) {\scriptsize 18};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (4,5) {\scriptsize 13};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (8,5) {\scriptsize 6};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (12,5) {\scriptsize 11};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (16,5) {\scriptsize 17};

\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (3,7) {\scriptsize 14};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (5,7) {\scriptsize 7};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (8,7) {\scriptsize 2};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (11,7) {\scriptsize 5};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (13,7) {\scriptsize 10};
\node[inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (16,7) {\scriptsize 16};

\node[rectangle, inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (2,9) {\scriptsize 15};
\node[rectangle, inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (4,9) {\scriptsize 8};
\node[rectangle, inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (6,9) {\scriptsize 3};
\node[rectangle, inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (10,9) {\scriptsize 1};
\node[rectangle, inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (12,9) {\scriptsize 4};
\node[rectangle, inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, fill=white] at (14,9) {\scriptsize 9};

\end{tikzpicture}


==> notch-mutation.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, circle, draw, thin, fill=white}, x=0.5cm, y=0.5cm]

\fill[color = Green!10] (0,-5) to (0,-2) to (2,0) to (5,0) to (5,-5);
\fill[color = cyan!10] (0,5) to (0,2) to (2,0) to (5,0) to (5,5);

\draw (-5,0) to (-2,0);
\draw (0,5) to (0,2);
\draw (2,0) to (5,0);
\draw (0,-2) to (0,-5);
\draw (-2,0) to (0,2) to (2,0) to (0,-2) to (-2,0);

\draw[dashed] (-4,0) to (-4,-1);
\draw[dashed] (0,4) to (-1,4);
\draw[dashed] (4,0) to (4,-1);
\draw[dashed] (0,-4) to (-1,-4);

\node[fill=black] at (-4,0) {};
\node[fill=black] at (-2,0) {};
\node[fill=black] at (2,0) {};
\node[fill=black] at (4,0) {};

\node at (0,4) {};
\node at (0,2) {};
\node at (0,-2) {};
\node at (0,-4) {};

\draw[red, ->] (-5,.3) to [out=0, in=-150] (-1,1) to [out=30, in=150] (1,1) to [out=-30, in=180] (5,.3);
\draw[Green, ->] (.3,-5) to [out=90, in=-120] (1,-1) to [out=60, in=-60] (1,1) to [out=120, in=-90] (.3,5);

\node[rectangle, draw=none, text=red, fill=none] at (5.5,.3) {\footnotesize $z_i$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,0) {\footnotesize $\tilde f_i^-$};

\begin{scope}[shift={(8.2,0)}]
	\draw [->, ultra thick, black] (-1.5,.3) to (1.5,.3);
	\node[draw=none, fill=none] at (.2,.8) {\small $\mu_{\tilde f_i^-}$};
	\draw [<-, ultra thick, black] (-1.5,-.3) to (1.5,-.3);
	\node[draw=none, fill=none] at (.2,-1) {\small $\mu_{\tilde f_i^+}$};
\end{scope}

\begin{scope}[shift={(16,0)}]

\fill[color = Green!10] (0,-5) to (0,-2) to (2,0) to (5,0) to (5,-5);
\fill[color = cyan!10] (0,5) to (0,2) to (-2,0) to (0,-2) to (2,0) to (5,0) to (5,5);

\draw (-5,0) to (-2,0);
\draw (0,5) to (0,2);
\draw (2,0) to (5,0);
\draw (0,-2) to (0,-5);
\draw (-2,0) to (0,2) to (2,0) to (0,-2) to (-2,0);

\draw[dashed] (-4,0) to (-4,-1);
\draw[dashed] (0,4) to (-1,4);
\draw[dashed] (4,0) to (4,-1);
\draw[dashed] (0,-4) to (-1,-4);

\node[fill=black] at (-4,0) {};
\node at (-2,0) {};
\node at (2,0) {};
\node[fill=black] at (4,0) {};

\node at (0,4) {};
\node[fill=black] at (0,2) {};
\node[fill=black] at (0,-2) {};
\node at (0,-4) {};

\draw[red, ->] (-5,.3) to [out=0, in=165] (-3,0) to [out=-15, in=150] (-1,-1) to [out=-30, in=-150] (1,-1) to [out=30, in=-165] (3,0) to [out=15, in=180] (5,.3);
\draw[Green, ->] (.3,-5) to [out=90, in=-75] (0,-3) to [out=105, in=-60] (-1,-1) to [out=120, in=-120] (-1,1) to [out=60, in=-105] (0,3) to [out=75, in=-90] (.3,5);

\node[rectangle, draw=none, text=red, fill=none] at (5.5,.3) {\footnotesize $z_i$};
\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,0) {\footnotesize $\tilde f_i^+$};

\end{scope}


%\fill[color = Green!10] (3,0) to (0,0) to (0,-5) to (3,-5);
%
%\draw (-5,0) to (3,0);
%\draw (0,0) to (0,-5);
%\draw (-2,1.5) to (-2,0);
%\draw (2,1.5) to (2,0);
%\draw(-4,0) to (0,-2);
%\draw(0,-3) to (1,-3);
%\draw(-1,-4) to (0,-4);
%
%\node[fill=black] at (0,0) {};
%\node[fill=black] at (-4,0) {};
%\node[fill=black] at (0,-3) {};
%\node at (0,-4) {};
%\node at (-2,0) {};
%\node at (2,0) {};
%\node at (0,-2) {};
%
%\draw[red, ->] (-5,.3) to [out=0, in=180] (-4,.3) to [out=0, in=180] (-2,-.3) to [out=0, in=180] (0,.3) to [out=0, in=180] (2,-.3) to (3,-.3);
%\draw[Green, ->] (.3,-5) to (.3,-4) to [out=90, in=-90] (-.3,-3) to [out=90, in=-90] (.3,-2) to [out=90, in=-60] (0,-1) to [out=120, in=-30] (-1,0) to [out=150, in=-90] (-1.7,1.5);
%
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,1) {\footnotesize $b = \tilde f_i^+$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-1,-.7) {\footnotesize $a = \tilde f_i^-$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-3,1) {\footnotesize $c$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2.5,-2.5) {\footnotesize $d$};
%
%\begin{scope}[shift={(6,-2.5 )}]
%	\draw [<->, ultra thick, black] (-1.5,0) to (1.5,0);
%	\node[draw=none, fill=none] at (0,0.5) {\small $\mu_{\tilde f_i^-}$};
%\end{scope}
%
%\begin{scope}[shift={(12,0)}]
%
%\fill[color = Green!10] (3,0) to (0,0) to (0,-5) to (3,-5);
%
%\draw (-5,0) to (3,0);
%\draw (0,0) to (0,-5);
%\draw (-2,1.5) to (-2,0);
%\draw (2,1.5) to (2,0);
%\draw(-4,0) to (0,-2);
%\draw(0,-2) to (1,-2);
%\draw(-1,-4) to (0,-4);
%
%\node at (0,0) {};
%\node at (-4,0) {};
%\node at (0,-4) {};
%\node[fill=black] at (-2,0) {};
%\node at (2,0) {};
%\node[fill=black] at (0,-2) {};
%
%\draw[red, ->] (-5,-.3) to [out=0, in=160] (-2,-1) to [out=-20, in=-100] (0,-1) to [out=80, in=180] (2,-.3) to (3,-.3);
%\draw[Green, ->] (.3,-5) to (.3,-4) to [out=90, in=-40] (-2,-1) to [out=140, in=-170] (-3,0) to [out=10, in=-90] (-2.3,1.5);
%
%%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,1) {\footnotesize $\tilde f^+_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-1,-.7) {\footnotesize $a= \tilde f_i^+$};
%%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,-1) {\footnotesize $\tilde f^{b,\star}_i$};
%%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-3,1) {\footnotesize $c$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2.5,-2.5) {\footnotesize $d= \tilde f_i^-$};
%
%\end{scope}
%
%
%\begin{scope}[shift={(0,-12)}]
%
%\fill[color = Green!10] (3,0) to (0,0) to (0,-3) to (3,-3);
%
%\draw (-3,0) to (3,0);
%\draw (0,0) to (0,-3);
%\draw (-2,0) to (0,2) to (2,0);
%\draw (0,2) to (0,3);
%\draw(-1,-2) to (0,-2);
%
%\node[fill=black] at (0,0) {};
%\node[fill=black] at (0,2) {};
%\node at (-2,0) {};
%\node at (2,0) {};
%\node at (0,-2) {};
%
%\draw[red, ->] (-3,-.3) to [out=0, in=180] (-2,-.3) to [out=0, in=180] (0,.3) to [out=0, in=180] (2,-.3) to (3,-.3);
%\draw[Green, ->] (.3,-3) to (.3,-2) to [out=90, in=-60] (0,-1) to [out=120, in=-30] (-1,0) to [out=150, in=-130] (-1,1) to [out=50, in=-90] (-.3,3);
%
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,.9) {\footnotesize $\tilde f^{+}_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,-1) {\footnotesize $\tilde f^b_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,-1) {\footnotesize $\tilde f^{b,\star}_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,2) {\footnotesize $a$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,2) {\footnotesize $b$};
%
%\begin{scope}[shift={(6,-1)}]
%	\draw [<->, ultra thick, black] (-1.5,0) to (1.5,0);
%	\node[draw=none, fill=none] at (0,0.5) {\small $\mu_{f_i^+}$};
%\end{scope}
%
%\begin{scope}[shift={(12,0)}]
%
%\fill[color = Green!10] (3,0) to (0,0) to (0,-3) to (3,-3);
%
%\draw (-3,0) to (3,0);
%\draw (0,0) to (0,-3);
%\draw (-2,0) to (0,2) to (2,0);
%\draw (0,2) to (0,3);
%\draw(-1,-2) to (0,-2);
%
%\node at (0,0) {};
%\node at (0,2) {};
%\node[fill=black] at (-2,0) {};
%\node[fill=black] at (2,0) {};
%\node at (0,-2) {};
%
%\draw[red, ->] (-3,.3) to [out=0, in=-140] (-1,1) to [out=50, in=140] (1,1) to [out=-50, in=180] (3,.3);
%\draw[Green, ->] (.3,-3) to (.3,-2) to [out=90, in=-150] (1,0) to [out=30, in=-50] (1,1) to [out=130, in=-90] (.3,3);
%
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (0,.9) {\footnotesize $\tilde f^{+}_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,-1) {\footnotesize $\tilde f^b_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,-1) {\footnotesize $\tilde f^{b,\star}_i$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (2,2) {\footnotesize $a$};
%\node[rectangle, draw=none, text=MidnightBlue, fill=none] at (-2,2) {\footnotesize $b$};
%
%\end{scope}
%\end{scope}

\end{tikzpicture}


==> pentagon.tex <==


\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\def\n{2}

\begin{scope}[shift={(270:3*\n)}]
	\draw (90:\n) to (162:\n) to (-126:\n) to (-54:\n) to (18:\n) to (90:\n);
	\draw (-126:\n) to (90:\n) to (-54:\n);
\end{scope}

\begin{scope}[shift={(344:3*\n)}]
	\draw (90:\n) to (162:\n) to (-126:\n) to (-54:\n) to (18:\n) to (90:\n);
	\draw (90:\n) to (-54:\n) to (162:\n);
\end{scope}

\begin{scope}[shift={(54:3*\n)}]
	\draw (90:\n) to (162:\n) to (-126:\n) to (-54:\n) to (18:\n) to (90:\n);
	\draw (-54:\n) to (162:\n) to (18:\n);
\end{scope}

\begin{scope}[shift={(126:3*\n)}]
	\draw (90:\n) to (162:\n) to (-126:\n) to (-54:\n) to (18:\n) to (90:\n);
	\draw (162:\n) to (18:\n) to (-126:\n);
\end{scope}

\begin{scope}[shift={(198:3*\n)}]
	\draw (90:\n) to (162:\n) to (-126:\n) to (-54:\n) to (18:\n) to (90:\n);
	\draw (90:\n) to (-126:\n) to (18:\n);
\end{scope}

	\draw[-] (83:\n*11/4) to (97:\n*11/4);
	\draw[-] (155:\n*11/4) to (169:\n*11/4);
	\draw[-] (227:\n*11/4) to (241:\n*11/4);
	\draw[-] (299:\n*11/4) to (313:\n*11/4);
	\draw[-] (11:\n*11/4) to (25:\n*11/4);

\end{tikzpicture}

==> quiv-tor.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, minimum size=0.4cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=0.5cm, y=0.433cm]

\node (1) at (0,0) {\scriptsize 1};
\node (2) at (-3,6) {\scriptsize 2};
\node (3) at (3,6) {\scriptsize 3};
\node[rectangle, Plum, fill=none] (c) at (0,3.9) {\tiny{c,1} };

\draw[->] (1.50) to (3.-110);
\draw[->] (1.70) to (3.-130);
\draw[->] (3.170) to (2.10);
\draw[->] (3.-170) to (2.-10);
\draw[->] (2.-50) to (1.110);
\draw[->] (2.-70) to (1.130);

\draw[->, Plum] (1) to (c);
\draw[->, Plum] (2) to (c);
\draw[->, Plum] (c) to (3);

\end{tikzpicture}


==> test-fig.tex <==
\documentclass[11pt, reqno]{amsart}
\usepackage[dvipsnames]{xcolor}
\usepackage{subfiles}
\usepackage[utf8]{inputenc}
\usepackage{amscd,amsmath,amssymb,amsthm,yfonts,mathrsfs,hhline,tikz,dsfont,tikz-cd,mathabx,esvect,accents,dsfont}
\usepackage{wasysym}
\usetikzlibrary{arrows, decorations.markings, decorations.pathreplacing, patterns, calc, intersections, through}
\tikzset{>=latex}
\tikzcdset{arrow style=math font}
\usetikzlibrary{decorations.pathmorphing, intersections, shapes}


\begin{document}


\begin{figure}[h]
\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.6cm, thick, MidnightBlue, draw, fill=white, circle}, thick, MidnightBlue, x=.75cm, y=.5cm]

\node (a) at (0,0) {\footnotesize $h_a$};
\node (s2) at (-1,2) {\footnotesize $s_{2,2}$};
\node (t2) at (1,2) {\footnotesize $t_{2,2}$};
\node (s1) at (-1,4) {\footnotesize $s_{1,2}$};
\node (t1) at (1,4) {\footnotesize $t_{1,2}$};
\node (b) at (0,6) {\footnotesize $h_b$};
\node (v) at (-1,-2) {\footnotesize $t_{1,1}$};
\node (u) at (1,-2) {\footnotesize $s_{1,1}$};

\draw[->] (a) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t1) to (b);

\draw[->] (b) to (s1);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (a);

\draw[->] (v) to (a);
\draw[->] (a) to (u);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (u.170) to (v.10);
\draw[->] (u.-170) to (v.-10);

\begin{scope}[shift={(8,0)}]
\node (a) at (0,0) {\footnotesize $h'_a$};
\node (s2) at (-1,2) {\footnotesize $s'_{1,2}$};
\node (t2) at (1,2) {\footnotesize $t'_{1,2}$};
\node (s1) at (-1,4) {\footnotesize $s'_{2,2}$};
\node (t1) at (1,4) {\footnotesize $t'_{2,2}$};
\node (b) at (-2,0) {\footnotesize $h'_b$};
\node (v) at (-1,-2) {\footnotesize $t'_{1,1}$};
\node (u) at (1,-2) {\footnotesize $s'_{1,1}$};

\draw[->] (a) to (s2);
\draw[->] (t2) to (s1);
\draw[->] (t2) to (b);

\draw[->] (b) to (s2);
\draw[->] (t1) to (s2);
\draw[->] (t2) to (a);

\draw[->] (v) to (a);
\draw[->] (a) to (u);

\draw[->] (s1.10) to (t1.170);
\draw[->] (s1.-10) to (t1.-170);
\draw[->] (s2.10) to (t2.170);
\draw[->] (s2.-10) to (t2.-170);
\draw[->] (u.170) to (v.10);
\draw[->] (u.-170) to (v.-10);
\end{scope}

\end{tikzpicture}
\end{figure}


\end{document}

==> triang-ex.tex <==


\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm, thick]

\def\Greg{(-3,2) to [out=90,in=180] (-2,3) to (2,3) to [out=0,in=90] (3,2) to (3,-2) to [out=-90,in=0] (2,-3) to (-2,-3) to [out=180,in=-90] (-3,-2) to (-3,2)};
\def\Tone{(-3,2) to [out=90,in=180] (-2,3) to (-1.5,3) to [out=-90,in=0] (-3,1.5) to (-3,2)};
\def\Ttwo{(2,3) to [out=0,in=90] (3,2) to (3,1.5) to [out=180,in=-90] (1.5,3) to (2,3)};
\def\Tthree{(3,-2) to [out=-90,in=0] (2,-3) to (1.5,-3) to [out=90,in=180] (3,-1.5) to (3,-2)};
\def\Tfour{(-2,-3) to [out=180,in=-90] (-3,-2) to (-3,-1.5) to [out=0,in=90] (-1.5,-3) to (-2,-3)};

\fill[Orchid!20] \Greg;
\fill[Goldenrod!60] \Tone \Ttwo \Tthree \Tfour;

\draw \Greg;
\draw[very thick, cyan] (-1.5,3) to [out=-90,in=0] (-3,1.5);
\draw[very thick, cyan] (3,1.5) to [out=180,in=-90] (1.5,3);
\draw[very thick, cyan] (1.5,-3) to [out=90,in=180] (3,-1.5);
\draw[very thick, cyan] (-3,-1.5) to [out=0,in=90] (-1.5,-3);

\path[name path=line 1] (0,0) -- (3,3);
\path[name path=line 2] (0,0) -- (3,-3);
\path[name path=greg] \Greg;
\fill[name intersections={of=line 1 and greg, total=\t}]
	\foreach \s in {1,...,\t}{(intersection-\s) circle (2pt)};
\fill[name intersections={of=line 2 and greg, total=\t}]
	\foreach \s in {1,...,\t}{(intersection-\s) circle (2pt)};
\fill (-3,0) circle (2pt);

%\begin{scope}
%	\clip\Greg;
%	\draw (-3,3) to (3,-3);
%\end{scope}


\begin{scope}[shift={(13,0)}]
	
	\def\Greg{(0,0) ellipse (5 and 3)};
	\fill[Orchid!20, even odd rule] \Greg;

	\def\Tup{(0,3) circle (1)};
	\def\Tdown{(0,-3) circle (1)};
	\def\Tleft{(-2.5,0) circle (1)};
	\def\Tright{(2.5,0) circle (1)};
		
	\begin{scope}
		\clip\Greg;
		\fill[Goldenrod!60] \Tup \Tdown \Tleft \Tright;
		\draw[very thick, cyan] \Tup \Tdown \Tleft \Tright;
%		\draw (0,-3) to (-3,0) to (0,3.5) to (0,-3) to (3,0) to (0,3.5);
	\end{scope}

	\draw\Greg;	
	
	\draw[fill=white] (-2.5,0) circle (0.5);

	\fill (2.5,0) circle (2pt);
	\fill (0,-3) circle (2pt);
	
\end{scope}

\end{tikzpicture}

==> triangle.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5, thick, circle}, x=0.5cm, y=0.5cm]

\def\Greg{(-2,0) to (2,0) to [out=0,in=-60] (2.5,.87) to (.5,4.3) to [out=120, in=60] (-.5,4.3) to (-2.5,.87) to [out=-120, in=180] (-2,0)};
\def\Tone{(-3,0) circle (2)};
\def\Ttwo{(3,0) circle (2)};
\def\Tthree{(0,5.2) circle (2)};

\fill[Orchid!30] \Greg;

\begin{scope}
	\clip\Greg;
	\fill[Goldenrod!70] \Tone \Ttwo \Tthree;
	\draw[very thick, cyan] \Tone \Ttwo \Tthree;
\end{scope}

\draw[thick] \Greg;

\end{tikzpicture}

==> twist.tex <==

\begin{tikzpicture}[every node/.style={inner sep=0, minimum size=0.15cm, draw, circle, fill=white}, x=0.3cm, y=0.3cm]

\draw[dashed] (0,0) circle (4);
\draw[gray!70, very thick] (0,0) circle (1);
\draw (-3,0) arc (-180:0:3);
\draw (60:3) arc (60:120:3);
\draw[dotted] (10:3) arc (10:50:3);
\draw[dotted] (130:3) arc (130:170:3);
%\fill[gray!70] (0,1) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,1) {};

\node (wl) at (-150:3) {};
\node (wr) at (-30:3) {};
\node (wb) at (-90:3) {};
\node (wt) at (90:3) {};
\node[fill=black] (b) at (-120:3) {};
\draw (0,-1) to [out=-90, in=15] (b);
\draw (wl) to (-150:4);
\draw (wb) to (-90:4);
\draw (wr) to (-30:4);
\draw (wt) to (90:4);


\begin{scope}[shift={(7,0)}]
	\draw [->, ultra thick, black] (-2,0) to (2,0);
	\node[draw=none] at (0,1) {\small $\sigma_c$};
\end{scope}


\begin{scope}[shift={(14,0)}]

\draw[dashed] (0,0) circle (4);
\draw[gray!70, very thick] (0,0) circle (1);
\draw (-3,0) arc (-180:0:3);
\draw (60:3) arc (60:120:3);
\draw[dotted] (10:3) arc (10:50:3);
\draw[dotted] (130:3) arc (130:170:3);
%\fill[gray!70] (0,1) circle (2pt);
\node[diamond, fill=red, minimum size=0.2cm] at (0,1) {};

\node (wl) at (-150:3) {};
\node (wr) at (-30:3) {};
\node (wb) at (-90:3) {};
\node (wt) at (90:3) {};
\node[fill=black] (b) at (-60:3) {};
\draw (0,-1) to [out=-90, in=165] (b);
\draw (wl) to (-150:4);
\draw (wb) to (-90:4);
\draw (wr) to (-30:4);
\draw (wt) to (90:4);

\end{scope}

\end{tikzpicture}

